Dagger linear logic and categorical quantum mechanics

This thesis develops the categorical proof theory for the non-compact multiplicative dagger linear logic, and investigates its applications to Categorical Quantum Mechanics (CQM). The existing frameworks of CQM are categorical proof theories of compact dagger linear logic, and are motivated by the interpretation of quantum systems in the category of finite dimensional Hilbert spaces. This thesis describes a new non-compact framework called Mixed Unitary Categories which can accommodate infinite dimensional systems, and develops models for the framework. To this end, it builds on linearly distributive categories, and $*$-autonomous categories which are categorical proof theories of (non-compact) multiplicative linear logic. The proof theory of non-compact dagger-linear logic is obtained from the basic setting of an LDC by adding a dagger functor satisfying appropriate coherences to give a dagger-LDC. From every (isomix) dagger-LDC one can extract a canonical "unitary core" which up to equivalence is the traditional CQM framework of dagger-monoidal categories. This leads to the framework of Mixed Unitary Categories (MUCs): every MUC contains a (compact) unitary core which is extended by a (non-compact) isomix dagger-LDC. Various models of MUCs based on Finiteness Spaces, Chu spaces, Hopf modules, etc., are developed in this thesis. This thesis also generalizes the key algebraic structures of CQM, such as observables, measurement, and complementarity, to MUC framework. Furthermore, using the MUC framework, this thesis establishes a connection between the complementary observables of quantum mechanics and the exponential modalities of linear logic.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ox] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, 2.75) {};
		\node [style=none] (3) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (0.25, 2.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(a_2)~~~\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=oa] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, 2.75) {};
		\node [style=none] (3) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (0.25, 2.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(b_1)~~~  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=ox] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (0.75, 3.25) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (-0.75, 3.25) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (-1, 3.25) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw [in=90, out=-165, looseness=1.25] (8) to (6.center);
		\draw [in=90, out=-15, looseness=1.25] (8) to (5.center);
		\draw (8) to (9.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (0.75, 2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (-0.5, 3.25) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (0.5, 3.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(b_2)~~~  \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=oa] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (0.75, 3.25) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (-0.75, 3.25) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (-1, 3.25) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw [in=90, out=-165, looseness=1.25] (8) to (6.center);
		\draw [in=90, out=-15, looseness=1.25] (8) to (5.center);
		\draw (8) to (9.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (0.75, 2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (-0.5, 3.25) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (0.5, 3.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
\[ (c) ~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (1.25, 2.25) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (0.25, 2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (12.center);
		\draw (20.center) to (10.center);
		\draw (21.center) to (11.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (4.center);
		\draw (15.center) to (5.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(d_1) ~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0) {$\bot$};
		\node [style=none] (2) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(d_2) ~~~ \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0) {$\bot$};
		\node [style=none] (2) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture} [yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(d_3) ~~~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 2.75) {};
		\node [style=none] (2) at (-0.5, 3.25) {};
		\node [style=none] (3) at (-0.5, 2.75) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-1, 2.75) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (-0.5, 3.25) {};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}  
\] \[ (e_1) ~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(e_2)~~~~
\begin{tikzpicture} [xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
 \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(e_3)~~~~
\begin{tikzpicture} [yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(e_4)~~~~
\begin{tikzpicture} [xscale=-1, yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\Rightarrow\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4) {};
		\node [style=none] (1) at (3, 4) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=circle, scale=2] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, 6) {};
		\node [style=none] (9) at (0, 5) {};
		\node [style=none] (10) at (-2, 5) {};
		\node [style=none] (11) at (-2, 1) {$\psi$};
		\node [style=none] (12) at (2.7, 2.3) {$F$};
		\node [style=none] (13) at (2.7, 5.75) {$F(X^*)$};
		\node [style=none] (14) at (2.35, 3.5) {$X^*$};
		\node [style=none] (15) at (1, 2.25) {$\epsilon*$};
		\node [style=none] (16) at (-0.25, 3.5) {$X$};
		\node [style=none] (17) at (-1, 6.25) {$\eta*$};
		\node [style=none] (18) at (-2.7, 2) {$F(X)^*$};
		\node [style=none] (19) at (-2.7, -0.3) {$~^*F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw (10.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} =  %newcoh2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 5) {};
		\node [style=none] (1) at (-2.5, 5) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (0.5, 3.25) {};
		\node [style=none] (5) at (-1.5, 3.25) {};
		\node [style=none] (6) at (-1.5, 6) {};
		\node [style=none] (7) at (0.5, 5) {};
		\node [style=none] (8) at (2.5, 5) {};
		\node [style=none] (9) at (1.2, 2.3) {$F$};
		\node [style=none] (10) at (-2.2, 5.75) {$F(X^*)$};
		\node [style=none] (11) at (-1.85, 3.5) {$~^*X$};
		\node [style=none] (12) at (-0.5, 2.25) {$*\epsilon$};
		\node [style=none] (13) at (0.85, 3.5) {$X$};
		\node [style=none] (14) at (1.5, 6.15) {$*\eta$};
		\node [style=none] (15) at (3.2, -0.25) {$~^*F(X)$};
		\node [style=circle, scale=2] (16) at (-1.5, 4.25) {};
		\node [style=none] (17) at (-1.5, 4.25) {$\psi$};
		\node [style=none] (18) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (7.center);
		\draw (6.center) to (16);
		\draw (16) to (5.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2.5, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (4, -3.25) {};
		\node [style=none] (2) at (2.5, -6) {};
		\node [style=none] (3) at (4, -4.25) {};
		\node [style=none] (4) at (5.75, -4.25) {};
		\node [style=none] (5) at (5.75, -1) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -2) {};
		\node [style=none] (9) at (3.25, -5.5) {};
		\node [style=none] (10) at (6.5, -5.5) {};
		\node [style=none] (11) at (6.5, -2) {};
		\node [style=none] (12) at (6.25, -5) {$F$};
		\node [style=none] (13) at (6.25, -1.75) {$F(X)$};
		\node [style=none] (14) at (5, -5) {$*\epsilon$};
		\node [style=none] (15) at (4, -3.25) {$\psi$};
		\node [style=none] (16) at (2.5, -4.75) {$\psi$};
		\node [style=none] (17) at (3.25, -1) {$\eta*$};
		\node [style=none] (18) at (6, -2.75) {$X$};
		\node [style=none] (19) at (4.5, -4) {$~^*X$};
		\node [style=none] (20) at (4.5, -2.5) {$X^*$};
		\node [style=none] (21) at (4.75, -1.75) {$F(X^*)$};
		\node [style=none] (22) at (1.75, -2.25) {$F(X^*)^*$};
		\node [style=none] (23) at (1.75, -5.75) {$~^*F(X^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=90] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -3.75) {};
		\node [style=none] (1) at (0.5, -3.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0, -1.5) {$F(X)$};
		\node [style=none] (4) at (0.25, -3.25) {$X$};
		\node [style=none] (5) at (1.5, -2.25) {};
		\node [style=none] (6) at (3, -2.25) {};
		\node [style=none] (7) at (-0.25, -2.5) {};
		\node [style=none] (8) at (-0.25, -5) {};
		\node [style=none] (9) at (2.5, -5) {};
		\node [style=none] (10) at (2.5, -2.5) {};
		\node [style=none] (11) at (2.25, -4.75) {$F$};
		\node [style=none] (12) at (3, -6) {};
		\node [style=none] (13) at (3.75, -5.5) {$~^*F(X^*)$};
		\node [style=none] (14) at (3, -2.25) {};
		\node [style=none] (15) at (2.25, -1.25) {$*\eta$};
		\node [style=none] (16) at (1, -4.5) {$\epsilon*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} \]
\end{lemma}
\begin{proof}~
$\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (4, -3.25) {};
		\node [style=none] (2) at (2, -7) {};
		\node [style=none] (3) at (4, -4.25) {};
		\node [style=none] (4) at (5.999999, -4) {};
		\node [style=none] (5) at (5.999999, 0.9999999) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -2) {};
		\node [style=none] (9) at (3.25, -5.5) {};
		\node [style=none] (10) at (6.75, -5.5) {};
		\node [style=none] (11) at (6.75, -2) {};
		\node [style=none] (12) at (6.499999, -5) {$F$};
		\node [style=none] (13) at (6.499999, -0.25) {$F(X)$};
		\node [style=none] (14) at (5, -5) {$*\epsilon$};
		\node [style=none] (15) at (4, -3.25) {$\psi$};
		\node [style=none] (16) at (2, -4.75) {$\psi$};
		\node [style=none] (17) at (3, -0.7499999) {$\eta*$};
		\node [style=none] (18) at (6.25, -2.75) {$X$};
		\node [style=none] (19) at (4.5, -4) {$~^*X$};
		\node [style=none] (20) at (4.5, -2.5) {$X^*$};
		\node [style=none] (21) at (4.25, -1.25) {$F(X^*)$};
		\node [style=none] (22) at (1.25, -2.25) {$F(X^*)^*$};
		\node [style=none] (23) at (1.25, -6.25) {$~^*F(X^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} = %cyclor2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (6.75, -4.25) {};
		\node [style=none] (2) at (2, -7.5) {};
		\node [style=none] (3) at (6.75, -5.25) {};
		\node [style=none] (4) at (8.75, -5) {};
		\node [style=none] (5) at (8.75, 1) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -2) {};
		\node [style=none] (9) at (3.25, -6.5) {};
		\node [style=none] (10) at (9.500001, -6.5) {};
		\node [style=none] (11) at (9.500001, -2) {};
		\node [style=none] (12) at (9.25, -6) {$F$};
		\node [style=none] (13) at (9.25, -0.25) {$F(X)$};
		\node [style=none] (14) at (7.75, -6) {$*\epsilon$};
		\node [style=none] (15) at (6.75, -4.25) {$\psi$};
		\node [style=none] (16) at (2, -4.75) {$\psi$};
		\node [style=none] (17) at (3, -0.7499999) {$\eta*$};
		\node [style=none] (18) at (9.000001, -3.75) {$X$};
		\node [style=none] (19) at (7.25, -5) {$~^*X$};
		\node [style=none] (20) at (7.25, -3.5) {$X^*$};
		\node [style=none] (21) at (4.25, -1.25) {$F(X^*)$};
		\node [style=none] (22) at (1.25, -2.25) {$F(X^*)^*$};
		\node [style=none] (23) at (1.25, -6.25) {$~^*F(X^*)$};
		\node [style=none] (24) at (4, -5) {};
		\node [style=none] (25) at (5.499999, -5) {};
		\node [style=none] (26) at (5.499999, -3.5) {};
		\node [style=none] (27) at (6.75, -3.5) {};
		\node [style=none] (28) at (5.999999, -2.75) {$\eta*$};
		\node [style=none] (29) at (4.75, -6) {$\epsilon*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (1) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (24.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw (26.center) to (25.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (26.center);
		\draw (27.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture} = %cyclor3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (6.75, -1.25) {};
		\node [style=none] (2) at (2, -7.5) {};
		\node [style=none] (3) at (6.75, -2.25) {};
		\node [style=none] (4) at (8.75, -2) {};
		\node [style=none] (5) at (8.75, 1.75) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -3.75) {};
		\node [style=none] (9) at (3.25, -6.5) {};
		\node [style=none] (10) at (5.999999, -6.5) {};
		\node [style=none] (11) at (5.75, -6) {$F$};
		\node [style=none] (12) at (9.25, 1.5) {$F(X)$};
		\node [style=none] (13) at (7.75, -3.25) {$*\epsilon$};
		\node [style=none] (14) at (6.75, -1.25) {$\psi$};
		\node [style=none] (15) at (2, -4.75) {$\psi$};
		\node [style=none] (16) at (3, -0.7499999) {$\eta*$};
		\node [style=none] (17) at (9.000001, -0.7499999) {$X$};
		\node [style=none] (18) at (7.25, -2) {$~^*X$};
		\node [style=none] (19) at (7.25, -0.4999999) {$X^*$};
		\node [style=none] (20) at (4.25, -1.25) {$F(X^*)$};
		\node [style=none] (21) at (1.25, -2.25) {$F(X^*)^*$};
		\node [style=none] (22) at (1.25, -6.25) {$~^*F(X^*)$};
		\node [style=none] (23) at (4, -5) {};
		\node [style=none] (24) at (5.499999, -5) {};
		\node [style=none] (25) at (5.499999, -0.7499999) {};
		\node [style=none] (26) at (6.75, -0.4999999) {};
		\node [style=none] (27) at (6.25, 0.25) {$\eta*$};
		\node [style=none] (28) at (4.75, -6) {$\epsilon*$};
		\node [style=none] (29) at (5.999999, -3.75) {};
		\node [style=none] (30) at (5.25, 0.7499999) {};
		\node [style=none] (31) at (5.25, -3.5) {};
		\node [style=none] (32) at (9.500001, -3.5) {};
		\node [style=none] (33) at (9.500001, 0.7499999) {};
		\node [style=none] (34) at (9.25, -3.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (1) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (23.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (25.center);
		\draw (26.center) to (1);
		\draw (10.center) to (29.center);
		\draw (29.center) to (8.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{\tiny {\bf [CFF]}}{=} %cyclor4
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (6.75, -2.25) {};
		\node [style=none] (1) at (6.75, -2.75) {};
		\node [style=none] (2) at (8.75, -2.75) {};
		\node [style=none] (3) at (8.75, 0) {};
		\node [style=none] (4) at (9.25, -0.25) {$F(X)$};
		\node [style=none] (5) at (7.75, -3.75) {$*\epsilon$};
		\node [style=none] (6) at (6.75, -2.25) {$\psi$};
		\node [style=none] (7) at (9, -1.75) {$X$};
		\node [style=none] (8) at (7.25, -2.75) {$~^*X$};
		\node [style=none] (9) at (7.25, -1.5) {$X^*$};
		\node [style=none] (10) at (5.5, -1.75) {};
		\node [style=none] (11) at (6.75, -1.75) {};
		\node [style=none] (12) at (6, -1) {$\eta*$};
		\node [style=none] (13) at (5.25, -0.75) {};
		\node [style=none] (14) at (5.25, -4) {};
		\node [style=none] (15) at (9.5, -4) {};
		\node [style=none] (16) at (9.5, -0.75) {};
		\node [style=none] (17) at (9.25, -3.75) {$F$};
		\node [style=none] (18) at (4.5, -5.25) {};
		\node [style=none] (19) at (7, -5.5) {};
		\node [style=none] (20) at (6.25, -7.5) {$\epsilon*$};
		\node [style=none] (21) at (7.75, -8) {};
		\node [style=none] (22) at (8.75, -8.5) {};
		\node [style=none] (23) at (9.5, -7.75) {$~^*F(X^*)$};
		\node [style=none] (24) at (4.5, -8) {};
		\node [style=none] (25) at (8.75, -5.5) {};
		\node [style=none] (26) at (7, -6.75) {};
		\node [style=none] (27) at (7.75, -5.25) {};
		\node [style=none] (28) at (7.75, -4.5) {$*\eta$};
		\node [style=circle, scale=2.5] (29) at (5.5, -6.25) {};
		\node [style=none] (30) at (5.5, -6.25) {$\psi$};
		\node [style=none] (31) at (7.5, -7.75) {$F$};
		\node [style=none] (32) at (5.5, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (10.center);
		\draw (11.center) to (0);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (18.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (19.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (18.center);
		\draw (19.center) to (26.center);
		\draw (27.center) to (21.center);
		\draw (29) to (10.center);
		\draw [bend right=75, looseness=1.25] (32.center) to (26.center);
		\draw (29) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture} =$ 
$\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (33) at (0, -2.25) {};
		\node [style=none] (34) at (0, -2.75) {};
		\node [style=none] (35) at (2, -2.75) {};
		\node [style=none] (36) at (2, 0) {};
		\node [style=none] (37) at (2.5, -0.25) {$F(X)$};
		\node [style=none] (38) at (1, -3.75) {$*\epsilon$};
		\node [style=none] (39) at (0, -2.25) {$\psi$};
		\node [style=none] (40) at (2.25, -1.75) {$X$};
		\node [style=none] (41) at (0.500001, -2.75) {$~^*X$};
		\node [style=none] (42) at (0.500001, -1.5) {$X^*$};
		\node [style=none] (43) at (-1.25, -1.75) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style=none] (45) at (-0.499999, -1) {$\eta*$};
		\node [style=none] (46) at (-2.25, -0.75) {};
		\node [style=none] (47) at (-2.25, -4.25) {};
		\node [style=none] (48) at (2.75, -4.25) {};
		\node [style=none] (49) at (2.75, -0.75) {};
		\node [style=none] (50) at (2.5, -4) {$F$};
		\node [style=none] (51) at (-2.25, -5.5) {};
		\node [style=none] (52) at (0.25, -5.75) {};
		\node [style=none] (53) at (-0.499999, -7) {$*\epsilon$};
		\node [style=none] (54) at (1, -7.5) {};
		\node [style=none] (55) at (2, -8.5) {};
		\node [style=none] (56) at (2.75, -6.75) {$~^*F(X^*)$};
		\node [style=none] (57) at (-2.25, -7.5) {};
		\node [style=none] (58) at (2, -5.75) {};
		\node [style=none] (59) at (0.25, -6.25) {};
		\node [style=none] (60) at (1, -5.5) {};
		\node [style=none] (61) at (1, -4.75) {$*\eta$};
		\node [style=circle, scale=2.5] (62) at (-1.25, -2.25) {};
		\node [style=none] (63) at (-1.25, -2.25) {$\psi$};
		\node [style=none] (64) at (0.75, -7.25) {$F$};
		\node [style=none] (65) at (-1.25, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34.center);
		\draw [bend right=90, looseness=1.25] (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (44.center) to (43.center);
		\draw (44.center) to (33);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (58.center) to (55.center);
		\draw (51.center) to (60.center);
		\draw [bend right=90, looseness=1.50] (58.center) to (52.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (52.center) to (59.center);
		\draw (60.center) to (54.center);
		\draw (62) to (43.center);
		\draw [bend right=75, looseness=1.25] (65.center) to (59.center);
		\draw (62) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{F({\bf [C.2]})}{=}  %cyclor6
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (7.25, -3.25) {};
		\node [style=none] (67) at (5.75, -3.25) {};
		\node [style=none] (68) at (5.75, 0) {};
		\node [style=none] (69) at (5.25, -0.25) {$F(X)$};
		\node [style=none] (70) at (5.5, -2.25) {$X$};
		\node [style=none] (71) at (7.25, -2.5) {};
		\node [style=none] (72) at (8.75, -2.5) {};
		\node [style=none] (73) at (5, -1) {};
		\node [style=none] (74) at (5, -4.75) {};
		\node [style=none] (75) at (9.5, -4.75) {};
		\node [style=none] (76) at (9.5, -1) {};
		\node [style=none] (77) at (9.25, -4.5) {$F$};
		\node [style=none] (78) at (7.75, -5) {};
		\node [style=none] (79) at (10.25, -5.25) {};
		\node [style=none] (80) at (9.5, -6.5) {$*\epsilon$};
		\node [style=none] (81) at (11, -7) {};
		\node [style=none] (82) at (11.75, -8) {};
		\node [style=none] (83) at (12.5, -6.75) {$~^*F(X^*)$};
		\node [style=none] (84) at (7.75, -7) {};
		\node [style=none] (85) at (11.75, -5.25) {};
		\node [style=none] (86) at (10.25, -5.75) {};
		\node [style=none] (87) at (11, -5) {};
		\node [style=none] (88) at (11, -4.25) {$*\eta$};
		\node [style=none] (89) at (10.75, -6.75) {$F$};
		\node [style=none] (90) at (8.75, -5.75) {};
		\node [style=none] (91) at (6.5, -4.25) {$\epsilon*$};
		\node [style=none] (92) at (8, -1.5) {$*\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [bend right=90, looseness=1.50] (72.center) to (71.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (85.center) to (82.center);
		\draw (78.center) to (87.center);
		\draw [bend right=90, looseness=1.50] (85.center) to (79.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (78.center);
		\draw (79.center) to (86.center);
		\draw (87.center) to (81.center);
		\draw [bend right=75, looseness=1.25] (90.center) to (86.center);
		\draw (72.center) to (90.center);
		\draw (71.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture} = %cyclor7
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, -2) {};
		\node [style=none] (1) at (5.25, -1.75) {};
		\node [style=none] (2) at (5.25, 3.5) {};
		\node [style=none] (3) at (4.75, 3.25) {$F(X)$};
		\node [style=none] (4) at (5, -0.4999999) {$X$};
		\node [style=none] (5) at (7.25, 1.5) {};
		\node [style=none] (6) at (9.500001, 1.25) {};
		\node [style=none] (7) at (4.5, 0.7499999) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (8.25, -3.5) {};
		\node [style=none] (10) at (8.25, 0.7499999) {};
		\node [style=none] (11) at (7.999999, -3.25) {$F$};
		\node [style=none] (12) at (9.500001, -4.75) {};
		\node [style=none] (13) at (10.5, -4.25) {$~^*F(X^*)$};
		\node [style=none] (14) at (9.500001, 1.25) {};
		\node [style=none] (15) at (8.25, 2.75) {$*\eta$};
		\node [style=none] (16) at (6.25, -3) {$\epsilon*$};
		\node [style=none] (17) at (4.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=circle] (4) at (-2, 1.5) {$\bot$};
		\node [style=circle] (5) at (0, 1.3) {$\bot$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=circle] (7) at (0, -0.3) {$\top$};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (1.75, -2.5) {};
		\node [style=circle] (14) at (1.75, -1) {$\top$};
		\node [style=map] (15) at (0, 0.5) {};
		\node [style=circle, scale=0.5] (16) at (1.75, -2) {};
		\node [style=circle, scale=0.5] (17) at (-2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (4);
		\draw (14) to (13.center);
		\draw [dotted, bend left=45, looseness=1.25] (17) to (5);
		\draw [dotted, in=-165, out=-90, looseness=1.25] (7) to (16);
		\draw (5) to (6.center);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 1.5) {$\bot$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=circle] (2) at (0, -0.5) {$\top$};
		\node [style=map] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (-1.25, 2.2) {};
		\node [style=none] (7) at (-1.25, -1.2) {};
		\node [style=none] (8) at (1.25, 2.2) {};
		\node [style=none] (9) at (1.25, -1.2) {};
		\node [style=none] (10) at (-1, 1.8) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (5.center) to (0);
		\draw (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %dag7
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=none] (4) at (-1, -4.5) {};
		\node [style=circle] (5) at (0, 1.5) {$\bot$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=circle] (7) at (0, -0.5) {$\top$};
		\node [style=none] (8) at (-1, 4.5) {};
		\node [style=none] (9) at (1, -4.5) {};
		\node [style=none] (10) at (1, 4.5) {};
		\node [style=map] (11) at (0, 0.5) {};
		\node [style=circle, scale=0.5] (12) at (1, -2) {};
		\node [style=circle, scale=0.5] (13) at (-1, 2.25) {};
		\node [style=none] (14) at (-1.75, 2) {$F$};
		\node [style=none] (15) at (-1.5, 4.5) {$F(A)$};
		\node [style=none] (16) at (1.5, 4.5) {$F(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [dotted, in=90, out=3, looseness=1.00] (13) to (5);
		\draw [dotted, in=180, out=-90, looseness=1.00] (7) to (12);
		\draw (5) to (6.center);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture} =  \begin{tikzpicture} %dag8
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 3) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (0.5000002, 3) {};
		\node [style=none] (3) at (0.5000002, 1.5) {};
		\node [style=none] (4) at (-0.9999997, -4) {};
		\node [style=circle] (5) at (0, 2) {$\bot$};
		\node [style=circle] (6) at (0, -1.5) {$\top$};
		\node [style=none] (7) at (-0.9999997, 4.5) {};
		\node [style=none] (8) at (0.9999997, -4) {};
		\node [style=none] (9) at (0.9999997, 4.5) {};
		\node [style=map] (10) at (0, 0.2500001) {};
		\node [style=circle, scale=0.5] (11) at (0.9999997, -2.25) {};
		\node [style=circle, scale=0.5] (12) at (-0.9999997, 2.75) {};
		\node [style=none] (13) at (-1.75, 2.5) {};
		\node [style=none] (14) at (-0.5000002, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (-0.5000002, -2.75) {};
		\node [style=none] (17) at (2, -2.75) {};
		\node [style=none] (18) at (1.5, -2.5) {};
		\node [style=none] (19) at (-0.5000002, 0.75) {};
		\node [style=none] (20) at (-0.5000002, -0.2500001) {};
		\node [style=none] (21) at (0.5000002, -0.2500001) {};
		\node [style=none] (22) at (0.5000002, 0.75) {};
		\node [style=none] (23) at (-1.75, 1.75) {$F$};
		\node [style=none] (24) at (0, -2.5) {$F$};
		\node [style=none] (25) at (-0.3, -0.1) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [dotted, in=90, out=3, looseness=1.00] (12) to (5);
		\draw [dotted, in=180, out=-90, looseness=1.00] (6) to (11);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (5) to (10);
		\draw (10) to (6);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{\text{ {\bf[mix-FF]}}}{=}
\begin{tikzpicture} %dag5
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-4, 2.25) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (-3.5, -6.25) {};
		\node [style=circle, scale=0.5] (6) at (-3.5, 2) {};
		\node [style=circle] (7) at (-2.75, 1.5) {$\bot$};
		\node [style=circle] (8) at (-1.5, -2) {$\top$};
		\node [style=circle] (9) at (-1.5, -0.25) {$\bot$};
		\node [style=none] (10) at (-0.75, -2) {};
		\node [style=none] (11) at (0.25, -2) {};
		\node [style=none] (12) at (0.25, -3) {};
		\node [style=none] (13) at (-3.25, -0) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=circle] (15) at (-0.25, -2.5) {$\top$};
		\node [style=none] (16) at (-0.75, -3) {};
		\node [style=none] (17) at (-2.25, -0) {};
		\node [style=circle] (18) at (-2.75, -0.5) {$\bot$};
		\node [style=circle, scale=0.5] (19) at (-2.75, 0.5) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=circle, scale=0.5] (21) at (-0.25, -3.5) {};
		\node [style=map] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (1.25, -4) {};
		\node [style=none] (24) at (0.75, -6.25) {};
		\node [style=none] (25) at (-0.75, -4) {};
		\node [style=circle] (26) at (-0.25, -4.5) {$\top$};
		\node [style=none] (27) at (1.25, -5.25) {};
		\node [style=none] (28) at (0.75, 3) {};
		\node [style=none] (29) at (-0.75, -5.25) {};
		\node [style=circle, scale=0.5] (30) at (0.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left, looseness=1.25, dotted] (6) to (7);
		\draw (13.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (10.center);
		\draw [dotted, bend left=45, looseness=1.25] (19) to (9);
		\draw [dotted, in=-165, out=-90, looseness=1.25] (8) to (21);
		\draw (9) to (22);
		\draw (22) to (8);
		\draw (29.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (29.center);
		\draw (24.center) to (28.center);
		\draw [dotted, bend left=45, looseness=1.25] (30) to (26);
		\draw (15) to (26);
		\draw (7) to (18);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %dag9
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-2.25, -2.75) {};
		\node [style=none] (3) at (-4, -2.75) {};
		\node [style=none] (4) at (-3.5, 2.5) {};
		\node [style=none] (5) at (-3.5, -6.5) {};
		\node [style=circle, scale=0.5] (6) at (-3.5, -0.5) {};
		\node [style=circle] (7) at (-2.75, -1.25) {$\bot$};
		\node [style=circle] (8) at (-1.5, -2) {$\top$};
		\node [style=circle] (9) at (-1.5, -0.25) {$\bot$};
		\node [style=circle] (10) at (-0.25, -1.25) {$\top$};
		\node [style=circle] (11) at (-2.75, -2.25) {$\bot$};
		\node [style=circle, scale=0.5] (12) at (-3.5, 0.5) {};
		\node [style=circle, scale=0.5] (13) at (0.75, -4.25) {};
		\node [style=map] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (0.75, -6.5) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=circle] (18) at (-0.25, -2.25) {$\top$};
		\node [style=none] (19) at (1.25, -3.5) {};
		\node [style=none] (20) at (0.75, 2.5) {};
		\node [style=none] (21) at (-0.75, -3.5) {};
		\node [style=circle, scale=0.5] (22) at (0.75, -3.25) {};
		\node [style=none] (23) at (-0.5, -3.25) {$F$};
		\node [style=none] (24) at (-3.75, -2.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left, looseness=1.25, dotted] (6) to (7);
		\draw [dotted, bend left, looseness=1.25] (12) to (9);
		\draw [dotted, in=-165, out=-90, looseness=1.25] (8) to (13);
		\draw (9) to (14);
		\draw (14) to (8);
		\draw (21.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (20.center);
		\draw [dotted, bend left=45, looseness=1.25] (22) to (18);
		\draw (10) to (18);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9999997, -4) {};
		\node [style=circle] (1) at (0, 2) {$\bot$};
		\node [style=circle] (2) at (0, -1.5) {$\top$};
		\node [style=none] (3) at (-0.9999997, 4.5) {};
		\node [style=none] (4) at (0.9999997, -4) {};
		\node [style=none] (5) at (0.9999997, 4.5) {};
		\node [style=map] (6) at (0, 0.2500001) {};
		\node [style=circle, scale=0.5] (7) at (0.9999997, -2.25) {};
		\node [style=circle, scale=0.5] (8) at (-0.9999997, 2.75) {};
		\node [style=none] (9) at (-1.5, 4.25) {$F(A)$};
		\node [style=none] (10) at (1.5, 4.25) {$F(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw [dotted, in=90, out=3, looseness=1.00] (8) to (1);
		\draw [dotted, in=180, out=-90, looseness=1.00] (2) to (7);
		\draw (1) to (6);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}%nat2
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, -0) {};
\node [style=none] (1) at (-2.5, -1) {};
\node [style=none] (2) at (-0.5, -1) {};
\node [style=none] (3) at (-0.5, -0) {};
\node [style=ox] (4) at (-1.5, -0.5) {};
\node [style=none] (5) at (-2, 1.25) {};
\node [style=none] (6) at (-1, 1.25) {};
\node [style=none] (7) at (-1.5, -2) {};
\node [style=circle, scale=2] (8) at (-2, 0.5) {};
\node [style=none] (9) at (-2, 0.5) {$\alpha_\ox$};
\node [style=none] (10) at (-0.75, -0.25) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=-90, out=30, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [in=150, out=-90, looseness=1.00] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-0.5, 0.75) {};
\node [style=none] (1) at (-0.5, -0.25) {};
\node [style=none] (2) at (-2.5, -0.25) {};
\node [style=none] (3) at (-2.5, 0.75) {};
\node [style=ox] (4) at (-1.5, 0.25) {};
\node [style=none] (5) at (-1, 2) {};
\node [style=none] (6) at (-2, 2) {};
\node [style=circle, scale=2] (7) at (-1, 1.25) {};
\node [style=none] (8) at (-1, 1.25) {$\alpha_\oa$};
\node [style=circle, scale=2] (9) at (-1.5, -1) {};
\node [style=none] (10) at (-1.5, -2) {};
\node [style=none] (11) at (-1.5, -1) {$\alpha_\ox$};
\node [style=none] (12) at (-0.75, 0.5) {$F$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=-90, out=150, looseness=1.00] (4) to (6.center);
\draw (5.center) to (7);
\draw [in=30, out=-90, looseness=1.00] (7) to (4);
\draw (10.center) to (9);
\draw (9) to (4);
\end{pgfonlayer}
\end{tikzpicture}~~~~~~ \mbox{\small (b)} ~~\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-0.5, -0) {};
\node [style=none] (1) at (-0.5, -1) {};
\node [style=none] (2) at (-2.5, -1) {};
\node [style=none] (3) at (-2.5, -0) {};
\node [style=ox] (4) at (-1.5, -0.5) {};
\node [style=none] (5) at (-1, 1.25) {};
\node [style=none] (6) at (-2, 1.25) {};
\node [style=none] (7) at (-1.5, -2) {};
\node [style=circle, scale=2] (8) at (-1, 0.5) {};
\node [style=none] (9) at (-1, 0.5) {$\alpha_\ox$};
\node [style=none] (10) at (-0.75, -0.25) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=-90, out=150, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [in=30, out=-90, looseness=1.00] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, 0.75) {};
\node [style=none] (1) at (-2.5, -0.25) {};
\node [style=none] (2) at (-0.5, -0.25) {};
\node [style=none] (3) at (-0.5, 0.75) {};
\node [style=ox] (4) at (-1.5, 0.25) {};
\node [style=none] (5) at (-2, 2) {};
\node [style=none] (6) at (-1, 2) {};
\node [style=circle, scale=2] (7) at (-2, 1.25) {};
\node [style=none] (8) at (-2, 1.25) {$\alpha_\oa$};
\node [style=circle, scale=2] (9) at (-1.5, -1) {};
\node [style=none] (10) at (-1.5, -2) {};
\node [style=none] (11) at (-1.5, -1) {$\alpha_\ox$};
\node [style=none] (12) at (-2.25, 0.5) {$F$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=-90, out=30, looseness=1.00] (4) to (6.center);
\draw (5.center) to (7);
\draw [in=150, out=-90, looseness=1.00] (7) to (4);
\draw (10.center) to (9);
\draw (9) to (4);
\end{pgfonlayer}
\end{tikzpicture}  ~~~~~~~~~ \mbox{\small (c)}~~\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-0.5, -0.75) {};
\node [style=none] (1) at (-0.5, 0.25) {};
\node [style=none] (2) at (-2.5, 0.25) {};
\node [style=none] (3) at (-2.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-1, -2) {};
\node [style=none] (6) at (-2, -2) {};
\node [style=none] (7) at (-1.5, 1.25) {};
\node [style=circle, scale=2] (8) at (-1, -1.25) {};
\node [style=none] (9) at (-1, -1.25) {$\alpha_\oa$};
\node [style=none] (10) at (-0.75, -0) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-150, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [in=-30, out=90, looseness=1.00] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, -0.75) {};
\node [style=none] (1) at (-2.5, 0.25) {};
\node [style=none] (2) at (-0.5, 0.25) {};
\node [style=none] (3) at (-0.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-2, -2) {};
\node [style=none] (6) at (-1, -2) {};
\node [style=circle, scale=2] (7) at (-2, -1.25) {};
\node [style=none] (8) at (-2, -1.25) {$\alpha_\ox$};
\node [style=circle, scale=2] (9) at (-1.5, 1) {};
\node [style=none] (10) at (-1.5, 2) {};
\node [style=none] (11) at (-1.5, 1) {$\alpha_\oa$};
\node [style=none] (12) at (-0.75, -0) {$F$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-30, looseness=1.00] (4) to (6.center);
\draw (5.center) to (7);
\draw [in=-150, out=90, looseness=1.00] (7) to (4);
\draw (10.center) to (9);
\draw (9) to (4);
\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~ \mbox{\small (d)}~~\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, -0.75) {};
\node [style=none] (1) at (-2.5, 0.25) {};
\node [style=none] (2) at (-0.5, 0.25) {};
\node [style=none] (3) at (-0.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-2, -2) {};
\node [style=none] (6) at (-1, -2) {};
\node [style=none] (7) at (-1.5, 1.25) {};
\node [style=circle, scale=2] (8) at (-2, -1.25) {};
\node [style=none] (9) at (-2, -1.25) {$\alpha_\oa$};
\node [style=none] (10) at (-0.75, -0) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-30, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [in=-150, out=90, looseness=1.00] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-0.5, -0.75) {};
\node [style=none] (1) at (-0.5, 0.25) {};
\node [style=none] (2) at (-2.5, 0.25) {};
\node [style=none] (3) at (-2.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-1, -2) {};
\node [style=none] (6) at (-2, -2) {};
\node [style=circle,scale=2] (7) at (-1, -1.25) {};
\node [style=none] (8) at (-1, -1.25) {$\alpha_\ox$};
\node [style=circle, scale=2] (9) at (-1.5, 1) {};
\node [style=none] (10) at (-1.5, 2) {};
\node [style=none] (11) at (-1.5, 1) {$\alpha_\oa$};
\node [style=none] (12) at (-0.75, -0) {$F$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-150, looseness=1.00] (4) to (6.center);
\draw (5.center) to (7);
\draw [in=-30, out=90, looseness=1.00] (7) to (4);
\draw (10.center) to (9);
\draw (9) to (4);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %dag15
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag14
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (1.25, -0.5) {$F$};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag13
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, 1.25) {$\top$};
		\node [style=circle] (1) at (1.75, -0) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (2.25, -1) {$F$};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag12
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (2, 2) {$\top$};
		\node [style=circle] (1) at (2, -0) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {$F$};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (0, 3.25) {$F(X)$};
		\node [style=none] (19) at (2.75, 1.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (17.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture} %dag10
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (2, 1.25) {$\alpha_\oa$};
		\node [style=circle] (1) at (2, 2.75) {$\top$};
		\node [style=circle] (2) at (2, -0.25) {$\top$};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, 0.25) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (3, 3.25) {};
		\node [style=none] (12) at (1.5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (2.25, -1.25) {$F$};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (2.75, 2.25) {$G$};
		\node [style=none] (20) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (3.center) to (4.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (2) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend left=105, looseness=1.00] (15.center) to (16.center);
		\draw [bend left=90, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %dag10
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (2, 1.25) {$\alpha_\oa$};
		\node [style=circle] (1) at (2, 2.75) {$\top$};
		\node [style=circle] (2) at (2, -0.25) {$\top$};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (3, 3.25) {};
		\node [style=none] (12) at (1.5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (2.25, -1.25) {$F$};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (2.75, 2.25) {$G$};
		\node [style=none] (20) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (3.center) to (4.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (2) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend right=105, looseness=1.00] (15.center) to (16.center);
		\draw [bend left=90, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} = 
\begin{tikzpicture} %dag11
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, 3) {$\top$};
		\node [style=circle] (1) at (1.75, 0.75) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (1.25, 3.5) {};
		\node [style=none] (10) at (2.75, 3.5) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (2, -0.5) {$G$};
		\node [style=circle, scale=2] (14) at (0.5, 2.5) {};
		\node [style=circle, scale=2] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, 2.5) {$\alpha_\ox$};
		\node [style=none] (17) at (0.5, -1.5) {$\alpha_\oa$};
		\node [style=none] (18) at (2.5, 2.25) {$F$};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-0.3, 3.25) {$F(X)$};
		\node [style=none] (24) at (-0.3, -2) {$F(X)$};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=-105, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (0) to (1);
		\draw (2.center) to (14);
		\draw (14) to (4);
		\draw (4) to (15);
		\draw (15) to (3.center);
		\draw [bend left=75, looseness=1.50] (19.center) to (20.center);
		\draw [bend right=75, looseness=1.50] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag11
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, 3) {$\top$};
		\node [style=circle] (1) at (1.75, 0.75) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (1.25, 3.5) {};
		\node [style=none] (10) at (2.75, 3.5) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (2, -0.5) {$G$};
		\node [style=circle, scale=2] (14) at (0.5, 2.5) {};
		\node [style=circle, scale=2] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, 2.5) {$\alpha_\ox$};
		\node [style=none] (17) at (0.5, -1.5) {$\alpha_\oa$};
		\node [style=none] (18) at (2.5, 2.25) {$G$};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-0.3, 3.25) {$F(X)$};
		\node [style=none] (24) at (-0.3, -2) {$F(X)$};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=-105, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (0) to (1);
		\draw (2.center) to (14);
		\draw (14) to (4);
		\draw (4) to (15);
		\draw (15) to (3.center);
		\draw [bend left=75, looseness=1.50] (19.center) to (20.center);
		\draw [bend left=75, looseness=1.50] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %dag16
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$F(X)$};
		\node [style=circle] (3) at (0.5, 2) {$\alpha_\ox$};
		\node [style=circle] (4) at (0.5, -0) {$\alpha_\oa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %dag10
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %dag14
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (1.25, -0.5) {$G$};
		\node [style=none] (7) at (0.25, 2.5) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (0, 3.25) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} = 
\begin{tikzpicture} %dag12b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, -1) {$\bot$};
		\node [style=circle] (1) at (1.75, 1) {$\bot$};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (2.25, 0.75) {$G$};
		\node [style=none] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (2.5, -1.25) {$G$};
		\node [style=none] (19) at (0, 3.25) {$G(X)$};
		\node [style=none] (20) at (0, -2) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag11b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, -1.75) {$\bot$};
		\node [style=circle] (1) at (1.75, 1) {$\bot$};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (2.75, -2.25) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (2.25, 0.75) {$G$};
		\node [style=none] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2.5, -2) {$F$};
		\node [style=none] (19) at (0, 3.25) {$G(X)$};
		\node [style=none] (20) at (0, -2) {$G(X)$};
		\node [style=circle] (21) at (1.75, -0.25) {$\alpha_\oa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (1) to (21);
		\draw (21) to (0);
	\end{pgfonlayer}
\end{tikzpicture}  =
\begin{tikzpicture} %dag10b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, -1.75) {$\bot$};
		\node [style=circle] (1) at (1.75, 0.5) {$\bot$};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (2.75, -2.25) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (2.25, 0.25) {$F$};
		\node [style=none] (14) at (0.25, 2) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=circle] (18) at (0.5, 2.75) {$\alpha_\oa$};
		\node [style=circle] (19) at (0.5, -1.25) {$\alpha_\ox$};
		\node [style=none] (20) at (2.5, -2) {$F$};
		\node [style=none] (21) at (0, 3.5) {$G(X)$};
		\node [style=none] (22) at (0, -2) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw (1) to (0);
		\draw (3.center) to (18);
		\draw (18) to (4);
		\draw (4) to (19);
		\draw (19) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} =  \begin{tikzpicture} %dag16
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$G(X)$};
		\node [style=circle] (3) at (0.5, 2) {$\alpha_\oa$};
		\node [style=circle] (4) at (0.5, -0) {$\alpha_\ox$};
		\node [style=none] (5) at (0, -1.5) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=ox] (4) at (-1, 0.75) {};
		\node [style=circle] (5) at (-1.75, 2) {$\alpha_\oa$};
		\node [style=circle] (6) at (-0.25, 2) {$\alpha_\oa$};
		\node [style=none] (7) at (-1.75, 2.75) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (15) at (0, 0.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (6);
		\draw (4) to (9.center);
		\draw [bend left=75, looseness=1.00] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %mon2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=ox] (4) at (-1, 0.75) {};
		\node [style=circle] (5) at (-1.75, 2) {$\alpha_\oa$};
		\node [style=circle] (6) at (-0.25, 2) {$\alpha_\oa$};
		\node [style=none] (7) at (-1.75, 2.75) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=circle] (13) at (-1, -0.5) {$\alpha_\ox$};
		\node [style=circle] (14) at (-1, -1.5) {$\alpha_\oa$};
		\node [style=none] (15) at (0, 0.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (6);
		\draw [bend left=75, looseness=1.00] (11.center) to (12.center);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %mon3
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=ox] (4) at (-1, -0.25) {};
		\node [style=circle] (5) at (-1.75, 2) {$\alpha_\oa$};
		\node [style=circle] (6) at (-0.25, 2) {$\alpha_\oa$};
		\node [style=none] (7) at (-1.75, 2.75) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=circle] (13) at (-1, -1.5) {$\alpha_\oa$};
		\node [style=circle] (14) at (-1.75, 1) {$\alpha_\ox$};
		\node [style=circle] (15) at (-0.25, 1) {$\alpha_\ox$};
		\node [style=none] (16) at (0, -0.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=75, looseness=1.00] (11.center) to (12.center);
		\draw (13) to (9.center);
		\draw (5) to (14);
		\draw (6) to (15);
		\draw [bend right, looseness=1.00] (14) to (4);
		\draw [bend right, looseness=1.00] (4) to (15);
		\draw (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %mon4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=ox] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1.75, 2.75) {};
		\node [style=none] (6) at (-0.25, 2.75) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=circle] (10) at (-1, -1.5) {$\alpha_\oa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=75, looseness=1.00] (8.center) to (9.center);
		\draw (10) to (7.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (6.center);
		\draw (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\]
$m_\top^F = m_\top^G \alpha_\oa: \top \to F(\top)$
\[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.25, 2.25) {$\top$};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=circle, scale=0.5] (5) at (1.25, 1) {};
		\node [style=circle] (6) at (-0.75, 3.25) {$\top$};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (1.75, 1.75) {};
		\node [style=none] (11) at (1.75, 1.75) {$F$};
		\node [style=none] (12) at (-0.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [in=-90, out=180, looseness=1.25, dotted] (5) to (6);
		\draw [bend right=75, looseness=1.25] (7.center) to (8.center);
		\draw (5) to (9.center);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %mon7b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.25, 2.25) {$\top$};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=circle, scale=0.5] (5) at (1.25, 1) {};
		\node [style=circle] (6) at (-0.75, 3.25) {$\top$};
		\node [style=circle] (7) at (1.25, 0.25) {$\alpha_\ox$};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=circle] (10) at (1.25, -1) {$\alpha_\oa$};
		\node [style=none] (11) at (1.75, 1.75) {$F$};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (-0.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [in=-90, out=180, looseness=1.25, dotted] (5) to (6);
		\draw [bend right=75, looseness=1.25] (8.center) to (9.center);
		\draw (10) to (7);
		\draw (7) to (5);
		\draw (10) to (12.center);
		\draw (6) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %mon8b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.25, 3) {$\top$};
		\node [style=none] (1) at (2, 2.25) {};
		\node [style=none] (2) at (2, 3.75) {};
		\node [style=none] (3) at (0.5, 3.75) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=circle, scale=0.5] (5) at (1.25, 1.75) {};
		\node [style=circle] (6) at (-0.75, 4) {$\top$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=circle] (10) at (1.25, -0.25) {$\alpha_\oa$};
		\node [style=none] (11) at (1.75, 2.5) {$G$};
		\node [style=none] (12) at (-0.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [dotted, in=-90, out=180, looseness=1.25] (5) to (6);
		\draw [bend right=75, looseness=1.25] (8.center) to (9.center);
		\draw (7.center) to (10);
		\draw (10) to (5);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (-2, 4) {};
		\node [style=circle, scale=2.5] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 2.25) {$\psi^\dagger$};
		\node [style=none] (8) at (0.5, 4.5) {$X^{\dagger*}$};
		\node [style=none] (9) at (-2.5, 1.5) {$X^{*\dagger}$};
		\node [style=none] (10) at (-0.5, 2.25) {$\epsilon*$};
		\node [style=none] (11) at (-1.5, 4.75) {$(*\epsilon)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~~~~~ \omega^{-1} := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=circle, scale=2.5] (5) at (0, 3.75) {};
		\node [style=none] (6) at (0, 5) {};
		\node [style=none] (7) at (0, 3.75) {$\psi^{-1 \dagger}$};
		\node [style=none] (8) at (-2.5, 1.5) {$X^{\dagger*}$};
		\node [style=none] (9) at (0.5, 4.5) {$X^{*\dagger}$};
		\node [style=none] (10) at (-1.5, 3.75) {$\eta*$};
		\node [style=none] (11) at (-0.5, 1.25) {$(*\eta^{-1})^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 5) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=circle, scale=2.5] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, 3) {$\psi^{-1}$};
		\node [style=none] (8) at (-1.5, 2.25) {$\epsilon*$};
		\node [style=none] (9) at (-0.5, 4.75) {$*\eta$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (-1.75, 1.75) {$\eta*$};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-0.5, -1.75) {$\epsilon*$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-4.5, -0.25) {};
		\node [style=circle, scale=2.5] (21) at (-4.5, -1.25) {};
		\node [style=none] (22) at (-4.5, -2.25) {};
		\node [style=none] (23) at (-4.5, -1.25) {$\psi^\dagger$};
		\node [style=circle, scale=2.5] (24) at (-1, -0) {};
		\node [style=none] (25) at (-1, -0) {$\iota^{-1}$};
		\node [style=none] (26) at (-5.5, -2) {$X^{*\dagger*\dagger}$};
		\node [style=none] (27) at (-4, 0.5) {$(*\epsilon)^\dagger$};
		\node [style=none] (28) at (-3, -2) {$\epsilon*$};
		\node [style=none] (29) at (-1.75, 0.5) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (30) at (-1.5, -0.75) {$X^*$};
		\node [style=none] (31) at (0.5, 0.5) {$X^{**}$};
		\node [style=none] (32) at (-2.5, 4.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
		\draw (10.center) to (17.center);
		\draw [bend left=90, looseness=2.00] (17.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (15.center) to (24);
		\draw (24) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture} = %dbig2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 5) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=circle, scale=2.5] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, 3) {$\psi^{-1}$};
		\node [style=none] (8) at (-1.5, 2.25) {$\epsilon*$};
		\node [style=none] (9) at (-0.5, 4.75) {$*\eta$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-0.5, -1.75) {$\epsilon*$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=circle, scale=2.5] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (-2.5, -2) {};
		\node [style=none] (18) at (-2.5, -1) {$\psi^\dagger$};
		\node [style=circle, scale=2.5] (19) at (-1, -0) {};
		\node [style=none] (20) at (-1, -0) {$\iota^{-1}$};
		\node [style=none] (21) at (-3.5, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (22) at (-2, 1.75) {$(*\epsilon)^\dagger$};
		\node [style=none] (23) at (-1.75, 0.5) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (24) at (-1.5, -0.75) {$X^*$};
		\node [style=none] (25) at (0.5, 0.5) {$X^{**}$};
		\node [style=none] (26) at (-2.5, 4.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
		\draw (10.center) to (15.center);
		\draw [bend left=90, looseness=2.00] (15.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw (16) to (17.center);
		\draw (13.center) to (19);
		\draw (19) to (11.center);
		\draw (12.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture} = %dbig3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 4.75) {};
		\node [style=none] (1) at (2, 2.75) {};
		\node [style=none] (2) at (1, 2.75) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (0, 3.75) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (1.5, 2) {$*\epsilon$};
		\node [style=none] (7) at (0.5, 4.5) {$\eta*$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-0.5, -1.75) {$\epsilon*$};
		\node [style=none] (13) at (0, -1) {};
		\node [style=circle, scale=2.5] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-2.5, -1) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (17) at (-1, -0) {};
		\node [style=none] (18) at (-1, -0) {$\iota^{-1}$};
		\node [style=none] (19) at (-3.5, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (20) at (-2, 1.75) {$(*\epsilon)^\dagger$};
		\node [style=none] (21) at (-1.75, 0.5) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (22) at (-1.5, -0.75) {$X^*$};
		\node [style=none] (23) at (0.5, 0.5) {$X^{**}$};
		\node [style=none] (24) at (2.5, 4.25) {$X$};
		\node [style=circle, scale=2.5] (25) at (1, 3.25) {};
		\node [style=none] (26) at (1, 3.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (8.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (10.center);
		\draw (14) to (15.center);
		\draw (11.center) to (17);
		\draw (17) to (9.center);
		\draw (10.center) to (14);
		\draw (4.center) to (5.center);
		\draw (3.center) to (25);
		\draw (25) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = %dbig4
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.25) {$*\epsilon$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-2.5, 3.25) {};
		\node [style=none] (7) at (-1, 3.25) {};
		\node [style=circle, scale=2.5] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-2.5, 0.75) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-1, 2.5) {$\iota^{-1}$};
		\node [style=none] (13) at (-3.25, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (14) at (-2, 4.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (15) at (-1.75, 3) {$X^{*^{\dagger \dagger}}$};
		\node [style=none] (16) at (-1.5, 1.75) {$X^*$};
		\node [style=none] (17) at (0.5, 4) {$X$};
		\node [style=circle, scale=2.5] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {$\psi$};
		\node [style=none] (20) at (-1.5, -0) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (6.center);
		\draw (8) to (9.center);
		\draw (7.center) to (11);
		\draw (11) to (5.center);
		\draw (6.center) to (8);
		\draw (3.center) to (18);
		\draw (18) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = %dbig5
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.25) {$*\epsilon$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-2.5, 3.25) {};
		\node [style=none] (7) at (-1, 3.25) {};
		\node [style=circle, scale=2.5] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-2.5, 0.75) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-1, 2.5) {$\psi^{\dagger \dagger}$};
		\node [style=none] (13) at (-3, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (14) at (-2, 4.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (15) at (-1.75, 3) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (16) at (-1.75, 1.75) {$(~^*X)^{\dagger \dagger}$};
		\node [style=none] (17) at (0.25, 4) {$X$};
		\node [style=circle, scale=2.5] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {$\iota^{-1}$};
		\node [style=none] (20) at (-1.5, -0) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (6.center);
		\draw (8) to (9.center);
		\draw (7.center) to (11);
		\draw (11) to (5.center);
		\draw (6.center) to (8);
		\draw (3.center) to (18);
		\draw (18) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\]
\[
= %dbig6
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 4.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-2.5, 3.25) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=circle, scale=2.5] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.5, 0.75) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {$\psi^{\dagger \dagger}$};
		\node [style=none] (10) at (-3, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (11) at (-2, 4.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (12) at (-1.75, 3) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (13) at (-1.5, -0) {$(~^*X)^{\dagger \dagger}$};
		\node [style=none] (14) at (0.75, 4) {$X$};
		\node [style=circle, scale=2] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {$\iota$};
		\node [style=none] (17) at (-0.5, -1.75) {$*\epsilon^{\dagger \dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw (5) to (6.center);
		\draw (4.center) to (8);
		\draw (3.center) to (5);
		\draw (0.center) to (15);
		\draw (15) to (1.center);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{*}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 6.25) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=circle, scale=2.5] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, -2.75) {};
		\node [style=none] (7) at (-2.5, 1) {$\psi$};
		\node [style=circle, scale=2.5] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 1) {$\psi^\dagger$};
		\node [style=none] (10) at (-3, -2.5) {$X^{*\dagger*\dagger}$};
		\node [style=none] (11) at (-2, -0.75) {$*\epsilon$};
		\node [style=none] (12) at (-1.75, 0.25) {$(X^*)^{\dagger}$};
		\node [style=none] (13) at (-1.75, 1.75) {$(~^*X)^{\dagger}$};
		\node [style=none] (14) at (0.75, 5.75) {$X$};
		\node [style=circle, scale=2.5] (15) at (0.5, 5) {};
		\node [style=none] (16) at (0.5, 5) {$\iota$};
		\node [style=none] (17) at (-0.5, 3.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (18) at (-3.75, 4) {};
		\node [style=none] (19) at (1.75, 4) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (-3.75, -1.5) {};
		\node [style=none] (22) at (-2.5, 4) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (1.5, -1.25) {$\dagger$};
		\node [style=none] (25) at (0.5, 4) {};
		\node [style=none] (26) at (-2.5, -1.5) {};
		\node [style=none] (27) at (-3.25, 0.25) {$~^*(X^{*\dagger})$};
		\node [style=none] (28) at (-3, 2.5) {$X^{*\dagger*}$};
		\node [style=none] (29) at (0, -1) {$X^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (3.center);
		\draw (4.center) to (8);
		\draw (3.center) to (5);
		\draw (0.center) to (15);
		\draw (8) to (2.center);
		\draw (1.center) to (23.center);
		\draw (5) to (22.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (15) to (25.center);
		\draw (26.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 6.25) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, -3.25) {};
		\node [style=none] (6) at (-1.75, -2.5) {$X^{*\dagger*\dagger}$};
		\node [style=none] (7) at (-0.5, 5.75) {$X$};
		\node [style=circle, scale=2.5] (8) at (-0.75, 5) {};
		\node [style=none] (9) at (-0.75, 5) {$\iota$};
		\node [style=none] (10) at (-1.5, 3.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (11) at (-3.75, 4) {};
		\node [style=none] (12) at (1.75, 4) {};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=none] (14) at (-3.75, -1.5) {};
		\node [style=none] (15) at (0.5, 4) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.25) {$\dagger$};
		\node [style=none] (18) at (-0.75, 4) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.25, 4.5) {$X^{\dagger}$};
		\node [style=none] (21) at (-3, -1) {$X^\dagger$};
		\node [style=none] (22) at (1, 3.5) {$X^{*\dagger*}$};
		\node [style=none] (23) at (-1.5, 1) {$(X^*)^\dagger$};
		\node [style=none] (24) at (-0.25, -0.75) {$\epsilon*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw (0.center) to (8);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (8) to (18.center);
		\draw (19.center) to (5.center);
		\draw (15.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]

\[
(b) ~~~~~~ %bbig1
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (2) at (4.5, 3.5) {};
		\node [style=none] (3) at (4.5, -2.5) {};
		\node [style=none] (4) at (3, 3.5) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=circle, scale=2.5] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (-2, -2.5) {};
		\node [style=none] (15) at (0, 3.25) {$\eta*$};
		\node [style=none] (16) at (0.25, 1.75) {$\eta*$};
		\node [style=none] (17) at (1.5, -1.25) {$(*\eta)^\dagger$};
		\node [style=none] (18) at (1.5, -2.25) {$\epsilon*$};
		\node [style=none] (19) at (3.5, 3) {$X^{\dagger**}$};
		\node [style=none] (20) at (2.5, 1.5) {$X^{*\dagger}$};
		\node [style=none] (21) at (2.5, -0) {$(^*X)^\dagger$};
		\node [style=none] (22) at (0.25, 0.5) {$X^\dagger$};
		\node [style=none] (23) at (-0.75, -0.5) {$X^{\dagger*}$};
		\node [style=none] (24) at (-2.5, -2) {$X^{*\dagger*}$};
		\node [style=none] (25) at (1, 3.5) {};
		\node [style=none] (26) at (1, 5.5) {};
		\node [style=none] (27) at (1.5, 5) {$X^{*\dagger*\dagger}$};
		\node [style=none] (28) at (2, 0.75) {$\psi^{-1\dagger}$};
		\node [style=none] (29) at (-2, -4) {};
		\node [style=none] (30) at (-2, -6) {};
		\node [style=none] (31) at (-0.75, -6) {};
		\node [style=none] (32) at (-0.75, -5.5) {};
		\node [style=none] (33) at (1, -5.5) {};
		\node [style=none] (34) at (1, -8.5) {};
		\node [style=circle, scale=2.5] (35) at (1, -7) {};
		\node [style=none] (99) at (1, -7) {$\psi^{-1}$};
		\node [style=none] (36) at (0, -4.5) {$*\eta$};
		\node [style=none] (37) at (-1.5, -6.75) {$\epsilon*$};
		\node [style=none] (38) at (1.5, -6.25) {$~^*(X^{\dagger*})$};
		\node [style=none] (39) at (1.5, -8) {$X^{\dagger * *}$};
		\node [style=none] (40) at (-0.25, -5.75) {$X^{\dagger*}$};
		\node [style=none] (41) at (-2.5, -4.5) {$X^\dagger$};
		\node [style=none] (42) at (-3, -4) {};
		\node [style=none] (43) at (2.5, -4) {};
		\node [style=none] (44) at (2.5, -8.5) {};
		\node [style=none] (45) at (-3, -8.5) {};
		\node [style=none] (46) at (0, -2.5) {};
		\node [style=none] (47) at (0, -4) {};
		\node [style=none] (48) at (0.5, -3.25) {$X^{\dagger**\dagger}$};
		\node [style=circle, scale=2.5] (49) at (0, -9.5) {};
		\node [style=none] (50) at (0, -10.5) {};
		\node [style=none] (51) at (0, -8.5) {};
		\node [style=none] (52) at (0, -9.5) {$\iota^{-1}$};
		\node [style=none] (53) at (-0.5, -9) {$X^{\dagger \dagger}$};
		\node [style=none] (54) at (-0.5, -10.25) {$X$};
		\node [style=none] (55) at (4, -2) {$\dagger$};
		\node [style=none] (56) at (2, -8.25) {$\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.00] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
		\draw [bend right=90, looseness=1.00] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [bend left=90, looseness=1.25] (32.center) to (33.center);
		\draw (33.center) to (35);
		\draw (35) to (34.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (51.center) to (49);
		\draw (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture} = %bbig2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (4.5, 2.5) {};
		\node [style=none] (3) at (4.5, -8.5) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (3, -7) {};
		\node [style=none] (6) at (-0.25, -7) {};
		\node [style=none] (7) at (-0.25, -5) {};
		\node [style=none] (8) at (0.75, -5) {};
		\node [style=none] (9) at (0.75, -6.25) {};
		\node [style=none] (10) at (2, -6.25) {};
		\node [style=circle, scale=2.5] (11) at (2, -5.25) {};
		\node [style=none] (12) at (2, -4.25) {};
		\node [style=none] (13) at (-2, -4.25) {};
		\node [style=none] (14) at (-2, -8.5) {};
		\node [style=none] (15) at (0, -2.75) {$\eta*$};
		\node [style=none] (16) at (0.25, -4.25) {$\eta*$};
		\node [style=none] (17) at (1.5, -7.25) {$(*\eta)^\dagger$};
		\node [style=none] (18) at (1.5, -8.25) {$\epsilon*$};
		\node [style=none] (19) at (2.5, -4.5) {$X^{*\dagger}$};
		\node [style=none] (20) at (2.5, -6) {$(^*X)^\dagger$};
		\node [style=none] (21) at (0.25, -5.5) {$X^\dagger$};
		\node [style=none] (22) at (-0.75, -6.5) {$X^{\dagger*}$};
		\node [style=none] (23) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (24) at (0.9999999, 2.5) {};
		\node [style=none] (25) at (0.9999999, 4.5) {};
		\node [style=none] (26) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (27) at (2, -5.25) {$\psi^{-1\dagger}$};
		\node [style=none] (28) at (0.5, 1.75) {$X^\dagger$};
		\node [style=none] (29) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (30) at (0, -11) {};
		\node [style=none] (31) at (0, -12.25) {};
		\node [style=none] (32) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (33) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (34) at (-0.4999999, -12) {$X$};
		\node [style=none] (35) at (4, -8) {$\dagger$};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (1.25, 0.4999999) {};
		\node [style=none] (38) at (0, 2.5) {};
		\node [style=circle, scale=2.5] (39) at (3, -0.7499999) {};
		\node [style=none] (39) at (3, -0.7499999) {$\psi^{-1}$};
		\node [style=none] (40) at (0, 0.4999999) {};
		\node [style=none] (41) at (1.75, 0.7500001) {$X^{\dagger*}$};
		\node [style=none] (42) at (2, 2) {$*\eta$};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (3.5, 0.25) {$~^*(X^{\dagger*})$};
		\node [style=none] (45) at (3, -2) {};
		\node [style=none] (46) at (0.4999999, -0.25) {$\epsilon*$};
		\node [style=none] (47) at (3.5, -2.75) {$X^{\dagger * *}$};
		\node [style=none] (48) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.00] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
		\draw [bend right=90, looseness=1.00] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (25.center) to (24.center);
		\draw (30) to (31.center);
		\draw (38.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (40.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (36.center) to (43.center);
		\draw (43.center) to (39);
		\draw (39) to (45.center);
		\draw (29.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture} = %bbig3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (6.75, 2.5) {};
		\node [style=none] (3) at (6.75, -8.5) {};
		\node [style=none] (4) at (-0.25, -7) {};
		\node [style=none] (5) at (-0.25, -5) {};
		\node [style=none] (6) at (0.75, -5) {};
		\node [style=none] (7) at (0.75, -6.25) {};
		\node [style=none] (8) at (2, -6.25) {};
		\node [style=circle, scale=2.5] (9) at (2, -5.25) {};
		\node [style=none] (10) at (2, -4.25) {};
		\node [style=none] (11) at (-2, -4.25) {};
		\node [style=none] (12) at (-2, -8.5) {};
		\node [style=none] (13) at (0, -2.75) {$\eta*$};
		\node [style=none] (14) at (0.25, -4.25) {$\eta*$};
		\node [style=none] (15) at (1.5, -7.25) {$(*\eta)^\dagger$};
		\node [style=none] (16) at (1.5, -8.25) {$\epsilon*$};
		\node [style=none] (17) at (0.25, -5.5) {$X^\dagger$};
		\node [style=none] (18) at (-0.75, -6.5) {$X^{\dagger*}$};
		\node [style=none] (19) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (20) at (0.9999999, 2.5) {};
		\node [style=none] (21) at (0.9999999, 4.5) {};
		\node [style=none] (22) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (23) at (2, -5.25) {$\psi^{-1\dagger}$};
		\node [style=none] (24) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (25) at (0, -11) {};
		\node [style=none] (26) at (0, -12.25) {};
		\node [style=none] (27) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (28) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (29) at (-0.4999999, -12) {$X$};
		\node [style=none] (30) at (6.25, -8) {$\dagger$};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=none] (32) at (4.5, 1.25) {};
		\node [style=circle, scale=2.5] (33) at (4.5, -0) {};
		\node [style=none] (34) at (4.5, -0.9999999) {};
		\node [style=none] (35) at (5.75, -0.9999999) {};
		\node [style=none] (36) at (5.75, 2.5) {};
		\node [style=none] (37) at (4.5, -0) {$\psi$};
		\node [style=none] (38) at (5, -2) {$*\epsilon$};
		\node [style=none] (39) at (5.25, 2) {$X^\dagger$};
		\node [style=none] (40) at (4, 0.7499999) {$(X^{\dagger*}$};
		\node [style=none] (41) at (4, -0.9999999) {$~^*(X^\dagger)$};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (43) at (2.5, -6) {$(^*X)^\dagger$};
		\node [style=none] (44) at (3, -2) {};
		\node [style=none] (45) at (2.5, -4.5) {$X^{*\dagger}$};
		\node [style=none] (46) at (3.5, -2.75) {$X^{\dagger * *}$};
		\node [style=none] (47) at (3.75, 2) {$\eta*$};
		\node [style=none] (48) at (3, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (21.center) to (20.center);
		\draw (25) to (26.center);
		\draw (24.center) to (25);
		\draw (32.center) to (33);
		\draw (33) to (34.center);
		\draw [bend right=90, looseness=2.00] (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [bend left=90, looseness=1.00] (48.center) to (4.center);
		\draw (42.center) to (48.center);
		\draw [bend left=90, looseness=1.25] (42.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture} =  \]
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (4.25, 2.5) {};
		\node [style=none] (3) at (4.25, -8.5) {};
		\node [style=none] (4) at (-0.25, -3.25) {};
		\node [style=none] (5) at (-0.25, -0.7499999) {};
		\node [style=none] (6) at (0.7499999, -0.7499999) {};
		\node [style=none] (7) at (0.7499999, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=circle, scale=2.5] (9) at (2, -0.9999999) {};
		\node [style=none] (10) at (2, -0) {};
		\node [style=none] (11) at (-2, -0) {};
		\node [style=none] (12) at (-2, -8.5) {};
		\node [style=none] (13) at (0, 1.5) {$\eta*$};
		\node [style=none] (14) at (0.25, -0) {$\eta*$};
		\node [style=none] (15) at (1.5, -2.75) {$(*\eta)^\dagger$};
		\node [style=none] (16) at (0.25, -1.25) {$X^\dagger$};
		\node [style=none] (17) at (-0.7499999, -2.25) {$X^{\dagger*}$};
		\node [style=none] (18) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (19) at (0.9999999, 2.5) {};
		\node [style=none] (20) at (0.9999999, 4.5) {};
		\node [style=none] (21) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (22) at (2, -0.9999999) {$\psi^{-1\dagger}$};
		\node [style=none] (23) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (24) at (0, -11) {};
		\node [style=none] (25) at (0, -12.25) {};
		\node [style=none] (26) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (27) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (28) at (-0.4999999, -12) {$X$};
		\node [style=none] (29) at (3.75, -8) {$\dagger$};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=circle, scale=2.5] (31) at (2, -5.75) {};
		\node [style=none] (32) at (2, -6.25) {};
		\node [style=none] (33) at (3.25, -6.25) {};
		\node [style=none] (34) at (3.25, 2.5) {};
		\node [style=none] (35) at (2, -5.75) {$\psi$};
		\node [style=none] (36) at (2.5, -7.25) {$*\epsilon$};
		\node [style=none] (37) at (2.75, 2) {$X^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (24) to (25.center);
		\draw (23.center) to (24);
		\draw (31) to (32.center);
		\draw [bend right=90, looseness=2.00] (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{*}{=}%bbig5
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (4.5, 2.5) {};
		\node [style=none] (3) at (4.5, -8.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, -0.7499999) {};
		\node [style=none] (6) at (1, -0.7499999) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-0.25, -2) {};
		\node [style=none] (9) at (-0.25, 0.7500001) {};
		\node [style=none] (10) at (-2, 0.7500001) {};
		\node [style=none] (11) at (-2, -8.5) {};
		\node [style=none] (12) at (-0.9999999, 1.5) {$\eta*$};
		\node [style=none] (13) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (14) at (0.9999999, 2.5) {};
		\node [style=none] (15) at (0.9999999, 4.5) {};
		\node [style=none] (16) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (17) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (18) at (0, -11) {};
		\node [style=none] (19) at (0, -12.25) {};
		\node [style=none] (20) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (21) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (22) at (-0.4999999, -12) {$X$};
		\node [style=none] (23) at (4, -8) {$\dagger$};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=circle, scale=2.5] (25) at (2, -5.75) {};
		\node [style=none] (26) at (2, -6.25) {};
		\node [style=none] (27) at (3.5, -6.25) {};
		\node [style=none] (28) at (3.5, 2.5) {};
		\node [style=none] (29) at (2, -5.75) {$\psi$};
		\node [style=none] (30) at (2.75, -7) {$*\epsilon$};
		\node [style=none] (31) at (3, 2) {$X^\dagger$};
		\node [style=circle, scale=2.5] (32) at (2, -3.25) {};
		\node [style=none] (33) at (2, -5) {};
		\node [style=none] (34) at (2, -3.25) {$\psi^{-1}$};
		\node [style=none] (35) at (0.25, -2.75) {$(\eta*)^\dagger$};
		\node [style=none] (36) at (1.5, -0) {$*\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [bend right=90, looseness=1.00] (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (18) to (19.center);
		\draw (17.center) to (18);
		\draw (25) to (26.center);
		\draw [bend right=90, looseness=0.75] (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (4.center) to (32);
		\draw (32) to (33.center);
		\draw (9.center) to (8.center);
		\draw (33.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture} = %bbig6
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (-2.5, -8.5) {};
		\node [style=none] (2) at (4.75, 2.5) {};
		\node [style=none] (3) at (4.75, -8.5) {};
		\node [style=none] (4) at (2.5, -3.75) {};
		\node [style=none] (5) at (2.5, -5) {};
		\node [style=none] (6) at (0.7499999, -5) {};
		\node [style=none] (7) at (0.7499999, 0.4999999) {};
		\node [style=none] (8) at (-1.5, 0.7499999) {};
		\node [style=none] (9) at (-1.5, -8.5) {};
		\node [style=none] (10) at (-0.4999999, 1.5) {$\eta*$};
		\node [style=none] (11) at (-2, -8) {$X^{*\dagger*}$};
		\node [style=none] (12) at (0.9999999, 2.5) {};
		\node [style=none] (13) at (0.9999999, 4.5) {};
		\node [style=none] (14) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (15) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (16) at (0, -11) {};
		\node [style=none] (17) at (0, -12.25) {};
		\node [style=none] (18) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (19) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (20) at (-0.4999999, -12) {$X$};
		\node [style=none] (21) at (4.25, -8) {$\dagger$};
		\node [style=none] (22) at (2.5, -3.75) {};
		\node [style=none] (23) at (2.5, 2.5) {};
		\node [style=none] (24) at (2, 2) {$X^\dagger$};
		\node [style=none] (25) at (1.75, -6.25) {$(\eta*)^\dagger$};
		\node [style=none] (26) at (1.25, -2.5) {$X^{*\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [bend right=90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16) to (17.center);
		\draw (15.center) to (16);
		\draw (22.center) to (23.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=circle, scale=2.5] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=circle, scale=2.5] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-3, -3.5) {};
		\node [style=none] (12) at (-2, -3.5) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (-1, -5) {};
		\node [style=none] (16) at (-2.75, 2) {};
		\node [style=none] (17) at (-2.75, 4.5) {};
		\node [style=none] (18) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (19) at (-2, -0.5) {$\varepsilon^{-1}$};
		\node [style=none] (20) at (-3, -2.5) {$\psi$};
		\node [style=none] (21) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (22) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (23) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (24) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (25) at (-0.4, 3.5) {$~^*\!\!\left(\bar{\bar{X^*}}\right)$};
		\node [style=none] (26) at (-0.4, 2) {$\left(\bar{\bar{X^*}}\right)^*$};
		\node [style=none] (27) at (-1.75, -2) {$\epsilon*$};
		\node [style=none] (28) at (-1, -2.5) {$\eta*$};
		\node [style=none] (29) at (-2.5, 1) {$\eta*$};
		\node [style=none] (30) at (-3.5, -1) {$X^{**}$};
		\node [style=none] (31) at (-1.5, -0) {$X^*$};
		\node [style=none] (32) at (-1.5, -1.25) {$\bar{\bar{X^*}}$};
		\node [style=none] (33) at (-2.5, -4.25) {$*\epsilon$};
		\node [style=none] (34) at (-3.75, -3.25) {$~^*(X^*)$};
		\node [style=none] (35) at (-2.5, -3.25) {$X^*$};
		\node [style=none] (36) at (-0.5, -4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw (10) to (11.center);
		\draw (10) to (9.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (8.center);
		\draw (8.center) to (7);
		\draw (7) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (16.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}\stackrel{{\bf [C.2]}}{=} %big2
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=circle, scale=2.5] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-3, -4.5) {};
		\node [style=none] (11) at (-4, -4.5) {};
		\node [style=none] (12) at (-4, -3) {};
		\node [style=none] (13) at (-5, -3) {};
		\node [style=none] (14) at (-5, -5.25) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (-2.75, 4.5) {};
		\node [style=none] (17) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (18) at (-2, -0.5) {$\varepsilon^{-1}$};
		\node [style=none] (19) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (20) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (21) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (22) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (23) at (-0.4, 3.5) {$~^*\!\!\left(\bar{\bar{X^*}}\right)$};
		\node [style=none] (24) at (-0.4, 2) {$\left(\bar{\bar{X^*}} \right)^*$};
		\node [style=none] (25) at (-1.75, -2) {$\epsilon*$};
		\node [style=none] (26) at (-2.5, 1) {$\eta*$};
		\node [style=none] (27) at (-2.5, -3.5) {$X^{**}$};
		\node [style=none] (28) at (-1.5, -0) {$X^*$};
		\node [style=none] (29) at (-1.5, -1.25) {$\bar{\bar{X^*}}$};
		\node [style=none] (30) at (-3.5, -5.25) {$\epsilon*$};
		\node [style=none] (31) at (-4.5, -4.35) {$X^*$};
		\node [style=none] (32) at (-5.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (33) at (-4, -3.75) {};
		\node [style=none] (34) at (-4, -3.75) {$\psi^{-1}$};
		\node [style=none] (35) at (-4.5, -2.3) {$*\eta$};
		\node [style=none] (36) at (-3.75, -3) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (8.center);
		\draw (8.center) to (7);
		\draw (7) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (33);
		\draw (33) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -3.5) {};
		\node [style=none] (6) at (-2, -3.5) {};
		\node [style=circle, scale=2.5] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -5.25) {};
		\node [style=none] (13) at (-2.75, 2) {};
		\node [style=none] (14) at (-2.75, 4.5) {};
		\node [style=none] (15) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (16) at (-2, -2.75) {$\varepsilon^{-1}$};
		\node [style=none] (17) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (18) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (19) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (20) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (21) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (22) at (-0.5, 2) {$(\bar{\bar{X^*}})^*$};
		\node [style=none] (23) at (-1.75, -4.25) {$\epsilon*$};
		\node [style=none] (24) at (-1.5, -2.25) {$X^*$};
		\node [style=none] (25) at (-1.5, -3.5) {$\bar{\bar{X^*}}$};
		\node [style=none] (26) at (-2.5, -1.75) {$X^*$};
		\node [style=none] (27) at (-3.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (28) at (-2, -1.25) {};
		\node [style=none] (29) at (-2, -1.25) {$\varphi^{-1}$};
		\node [style=none] (30) at (-2.5, 0.25) {$*\eta$};
		\node [style=none] (31) at (-1.75, -0.5) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw (8.center) to (7);
		\draw (7) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (28);
		\draw (28) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big3
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -3.5) {};
		\node [style=none] (6) at (-3, -3.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, -5.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 4.5) {};
		\node [style=none] (14) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (15) at (-1, -1) {$\varepsilon^{-1^*}$};
		\node [style=none] (16) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (17) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (18) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (19) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (20) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (21) at (-0.5, -0) {$(\bar{\bar{X^*}})^*$};
		\node [style=none] (22) at (-2, -4.75) {$\epsilon*$};
		\node [style=none] (23) at (-2.5, -2) {$X^*$};
		\node [style=none] (24) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-3, -1.25) {$\varphi^{-1}$};
		\node [style=none] (27) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (28) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (29) at (-1, -1) {};
		\node [style=none] (30) at (-0.5, -2) {$X^{**}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (25);
		\draw (25) to (8.center);
		\draw (7.center) to (6.center);
		\draw (3.center) to (29);
		\draw (29) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big4
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -3.5) {};
		\node [style=none] (6) at (-3, -3.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, -5.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 4.5) {};
		\node [style=none] (14) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (15) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (16) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (17) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (18) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (19) at (-2, -4.75) {$\epsilon*$};
		\node [style=none] (20) at (-2.5, -2) {$X^*$};
		\node [style=none] (21) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-3, -1.25) {$\psi^{-1}$};
		\node [style=none] (24) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (25) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (26) at (-1, -1) {};
		\node [style=none] (27) at (-1, -1) {$\psi^{-1}$};
		\node [style=none] (28) at (-1, 2.5) {$~^*\varepsilon^{-1}$};
		\node [style=none] (29) at (-0.5, 0.75) {$~^*(X^*)$};
		\node [style=none] (30) at (-0.5, -2.5) {$X^{**}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (22);
		\draw (22) to (8.center);
		\draw (7.center) to (6.center);
		\draw (3.center) to (26);
		\draw (26) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\]
\[
 %big5
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.5) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-1, 3.5) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-3, -1.75) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-4, -5.25) {};
		\node [style=none] (11) at (-3.75, 2) {};
		\node [style=none] (12) at (-3.75, 4.5) {};
		\node [style=none] (13) at (-4.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (14) at (-3.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (15) at (-3.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (16) at (-2, 4.75) {$*\eta$};
		\node [style=none] (17) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (18) at (-1, -4) {$\epsilon*$};
		\node [style=none] (19) at (-2.5, -2) {$X^*$};
		\node [style=none] (20) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (21) at (-3, -1.25) {};
		\node [style=none] (22) at (-3, -1.25) {$\psi^{-1}$};
		\node [style=none] (23) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (24) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {$\psi^{-1}$};
		\node [style=none] (27) at (0.75, -0.25) {$~^*(X^*)$};
		\node [style=none] (28) at (1, -2) {$X^{**}$};
		\node [style=circle, scale=2.5] (29) at (-0.25, 1.75) {};
		\node [style=none] (30) at (-0.25, 2.5) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (0.5, 2.5) {};
		\node [style=none] (34) at (0.5, 0.25) {};
		\node [style=none] (35) at (-1, 3.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {$\varepsilon^{-1}$};
		\node [style=none] (37) at (0.25, 3) {$~^*\eta$};
		\node [style=none] (38) at (-0.75, 0.5) {$~^*\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [bend left=75, looseness=1.50] (1.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (8.center) to (21);
		\draw (21) to (7.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (25);
		\draw (25) to (4.center);
		\draw (29) to (31.center);
		\draw [bend left=90, looseness=1.25] (31.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (30.center) to (29);
		\draw [bend left=90, looseness=1.50] (30.center) to (33.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}
= %big6
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -5.25) {};
		\node [style=none] (8) at (-1.5, 2.75) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (9) at (-1, -4) {$\epsilon*$};
		\node [style=none] (10) at (-2.5, -2) {$X^*$};
		\node [style=none] (11) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (12) at (-3, -1.25) {};
		\node [style=none] (13) at (-3, -1.25) {$\psi^{-1}$};
		\node [style=none] (14) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (15) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (16) at (0.5, -1) {};
		\node [style=none] (17) at (0.5, -1) {$\psi^{-1}$};
		\node [style=none] (18) at (1, -0.25) {$~^*(X^*)$};
		\node [style=none] (19) at (1, -2) {$X^{**}$};
		\node [style=circle, scale=2.5] (20) at (-0.25, 1.75) {};
		\node [style=none] (21) at (-0.25, 2.5) {};
		\node [style=none] (22) at (-0.25, 1) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (0.5, 2.5) {};
		\node [style=none] (25) at (0.5, 0.25) {};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=none] (27) at (-0.25, 1.75) {$\varepsilon^{-1}$};
		\node [style=none] (28) at (0.25, 3) {$~^*\eta$};
		\node [style=none] (29) at (-0.75, 0.5) {$\bar{\epsilon*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw (5.center) to (12);
		\draw (12) to (4.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (16);
		\draw (16) to (1.center);
		\draw (20) to (22.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (21.center) to (20);
		\draw [bend left=90, looseness=1.50] (21.center) to (24.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}  \stackrel{{\bf \small [C.2](inv)}}{=} %big7
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, -5.25) {};
		\node [style=none] (6) at (-1.5, 2.75) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (7) at (2.75, -4.75) {$X$};
		\node [style=circle, scale=2.5] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (-0.25, 2.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0.5, 2.5) {};
		\node [style=none] (13) at (0.5, -0) {};
		\node [style=none] (14) at (-1, 3.5) {};
		\node [style=none] (15) at (-0.25, 1.75) {$\varepsilon^{-1}$};
		\node [style=none] (16) at (0.25, 3) {$*\eta$};
		\node [style=none] (17) at (-0.75, 0.5) {$\bar{\epsilon*}$};
		\node [style=none] (18) at (-0.2, -1) {$~^*(X^*)$};
		\node [style=none] (19) at (-0.5, 2.25) {};
		\node [style=none] (20) at (1, -2.75) {$*\epsilon$};
		\node [style=none] (21) at (1.85, -1) {$X^*$};
		\node [style=none] (22) at (2, 0.25) {$\eta*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (1.center);
		\draw (8) to (10.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (9.center) to (8);
		\draw [bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big8
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -5.25) {};
		\node [style=none] (4) at (-0.75, 2.75) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (5) at (2.75, -4.75) {$X$};
		\node [style=circle, scale=2.5] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 3.5) {};
		\node [style=none] (11) at (1.25, -0.25) {$\varepsilon^{-1}$};
		\node [style=none] (12) at (0.75, -1.75) {$\bar{\epsilon*}$};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1.5, 1.5) {$X^*$};
		\node [style=none] (15) at (1.75, 2.75) {$\eta*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (1.center);
		\draw (6) to (8.center);
		\draw [bend left=90, looseness=1.25] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (6);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} =: \iota^{-1}
\]
\[
(b)~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-2.5, -0) {};
		\node [style=circle, scale=2.5] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-2.5, 2.5) {};
		\node [style=none] (9) at (-3.75, 2.5) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.5, 1) {$\psi$};
		\node [style=none] (12) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (13) at (-1.25, 2.75) {$\bar{\eta*}$};
		\node [style=none] (14) at (-2, -0.75) {$*\epsilon$};
		\node [style=none] (15) at (-3, 3.5) {$\eta*$};
		\node [style=circle, scale=2.5] (16) at (-3.75, -3.75) {};
		\node [style=none] (17) at (-3.75, -4.75) {};
		\node [style=none] (18) at (-2.5, -4.75) {};
		\node [style=none] (19) at (-2.5, -3.5) {};
		\node [style=none] (20) at (-1.25, -3.5) {};
		\node [style=circle, scale=2.5] (21) at (-1.25, -6.75) {};
		\node [style=none] (22) at (-1.25, -8) {};
		\node [style=none] (23) at (-3.75, -3.75) {$\psi$};
		\node [style=none] (24) at (-1.25, -6.75) {$\varepsilon$};
		\node [style=none] (25) at (-2, -2.75) {$\eta*$};
		\node [style=none] (26) at (-3, -5.5) {$*\epsilon$};
		\node [style=none] (27) at (-4.75, 3.75) {};
		\node [style=none] (28) at (1.25, 3.75) {};
		\node [style=none] (29) at (-4.75, -1.5) {};
		\node [style=none] (30) at (1.25, -1.5) {};
		\node [style=none] (31) at (-5, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (-0.25, -6) {};
		\node [style=none] (34) at (-5, -6) {};
		\node [style=none] (35) at (0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (36) at (-2.75, -2) {$\bar{\left(\bar{X} \right)^{**}}$};
		\node [style=none] (37) at (-0.75, -7.5) {$X$};
		\node [style=none] (38) at (-0.75, -5.25) {$\bar{X}$};
		\node [style=none] (39) at (-2, -4) {$\bar{X}^*$};
		\node [style=none] (40) at (-4.25, -4.5) {$~^*(\bar{X}^*)$};
		\node [style=none] (41) at (-4.25, -3) {$\bar{X}^{**}$};
		\node [style=none] (42) at (-4, 2) {$\bar{X}^{**}$};
		\node [style=none] (43) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (44) at (-1.25, 1) {$\bar{X^*}$};
		\node [style=none] (45) at (-3, 0.25) {$~^*\bar{\left(X^*\right)}$};
		\node [style=none] (46) at (-3, 2) {$\bar{ \left( X^* \right)}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16);
		\draw (16) to (17.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big10
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-2.5, -0) {};
		\node [style=circle, scale=2.5] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-2.5, 2.5) {};
		\node [style=none] (9) at (-3.75, 2.5) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.5, 1) {$\psi$};
		\node [style=none] (12) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (13) at (-1.25, 2.75) {$\bar{\eta*}$};
		\node [style=none] (14) at (-2, -0.75) {$*\epsilon$};
		\node [style=none] (15) at (-3, 3.5) {$\eta*$};
		\node [style=circle, scale=2.5] (16) at (-3.75, -3.75) {};
		\node [style=none] (17) at (-3.75, -4.75) {};
		\node [style=none] (18) at (-2.5, -4.75) {};
		\node [style=none] (19) at (-2.5, -3.5) {};
		\node [style=none] (20) at (-1.25, -3.5) {};
		\node [style=circle, scale=2.5] (21) at (-1.25, -6.75) {};
		\node [style=none] (22) at (-1.25, -8) {};
		\node [style=none] (23) at (-3.75, -3.75) {$\psi$};
		\node [style=none] (24) at (-1.25, -6.75) {$\varepsilon$};
		\node [style=none] (25) at (-2, -2.75) {$\eta*$};
		\node [style=none] (26) at (-3, -5.5) {$*\epsilon$};
		\node [style=none] (27) at (-5.5, 3.75) {};
		\node [style=none] (28) at (1.25, 3.75) {};
		\node [style=none] (29) at (1.25, 3.75) {};
		\node [style=none] (30) at (1.25, -6) {};
		\node [style=none] (31) at (-5.5, -6) {};
		\node [style=none] (32) at (0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (33) at (-2.75, -2) {$\bar{\left(\bar{X} \right)^{**}}$};
		\node [style=none] (34) at (-0.75, -7.5) {$X$};
		\node [style=none] (35) at (-0.75, -5.25) {$\bar{X}$};
		\node [style=none] (36) at (-2, -4) {$\left(\bar{X}\right)^*$};
		\node [style=none] (37) at (-4.5, -4.5) {$~^*(\left(\bar{X}\right)^*)$};
		\node [style=none] (38) at (-4.5, -3) {$\bar{X}^{**}$};
		\node [style=none] (39) at (-4, 2) {$\bar{X}^{**}$};
		\node [style=none] (40) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (41) at (-1.25, 1) {$\bar{X^*}$};
		\node [style=none] (42) at (-3, 0.25) {$~^*\left(\bar{X^*} \right)$};
		\node [style=none] (43) at (-3, 2) {$\left(\bar{X^*} \right)^*$};
		\node [style=none] (44) at (0.75, -5.5) {$\bar{(\_)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16);
		\draw (16) to (17.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{{\bf [C.2]}}{=} %big11
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-1.75, -4.75) {};
		\node [style=none] (7) at (-1.75, -3.5) {};
		\node [style=none] (8) at (-0.5, -3.5) {};
		\node [style=circle, scale=2.5] (9) at (-0.5, -6.75) {};
		\node [style=none] (10) at (-0.5, -8) {};
		\node [style=none] (11) at (-0.5, -6.75) {$\varepsilon$};
		\node [style=none] (12) at (-1.25, -2.75) {$\eta*$};
		\node [style=none] (13) at (-5, 3.75) {};
		\node [style=none] (14) at (1.25, 3.75) {};
		\node [style=none] (15) at (1.25, 3.75) {};
		\node [style=none] (16) at (1.25, -6) {};
		\node [style=none] (17) at (-5, -6) {};
		\node [style=none] (18) at (0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (19) at (0, -7.5) {$X$};
		\node [style=none] (20) at (0, -5.25) {$\bar{X}$};
		\node [style=none] (21) at (-1.25, -4) {$\left(\bar{X}\right)^*$};
		\node [style=none] (22) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (23) at (0.75, -5.5) {$\bar{(\_)}$};
		\node [style=none] (24) at (-2.25, -4.75) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-3.25, -1.25) {};
		\node [style=none] (27) at (-3.25, -2.5) {};
		\node [style=none] (28) at (-4.5, -2.5) {};
		\node [style=none] (29) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (30) at (-2.5, 3.25) {$\bar{\eta*}$};
		\node [style=none] (31) at (-4, -3.75) {$\epsilon*$};
		\node [style=none] (32) at (-2.75, -0.75) {$*\eta$};
		\node [style=none] (33) at (-2, -5.25) {$*\epsilon$};
		\node [style=none] (34) at (-1.25, 0.75) {$\bar{X^*}$};
		\node [style=none] (35) at (-4, 1) {$\bar{X}$};
		\node [style=none] (36) at (-3.5, -2) {$\bar{X}^*$};
		\node [style=none] (37) at (-1.75, -2.25) {$~^*(\bar{X}^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (25.center);
		\draw [bend right=90, looseness=2.50] (28.center) to (27.center);
		\draw (5.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big12
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=circle, scale=2.5] (6) at (-2.25, -6.75) {};
		\node [style=none] (7) at (-2.25, -8) {};
		\node [style=none] (8) at (-2.25, -6.75) {$\varepsilon$};
		\node [style=none] (9) at (-5, 3.75) {};
		\node [style=none] (10) at (1.25, 3.75) {};
		\node [style=none] (11) at (1.25, 3.75) {};
		\node [style=none] (12) at (1.25, -6) {};
		\node [style=none] (13) at (-5, -6) {};
		\node [style=none] (14) at (0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (15) at (-1.75, -7.5) {$X$};
		\node [style=none] (16) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (17) at (0.75, -5.5) {$\bar{(\_)}$};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (-3.25, -1.25) {};
		\node [style=none] (20) at (-3.25, -2.5) {};
		\node [style=none] (21) at (-4.5, -2.5) {};
		\node [style=none] (22) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (23) at (-2.5, 3.25) {$\bar{\eta*}$};
		\node [style=none] (24) at (-4, -3.75) {$\epsilon*$};
		\node [style=none] (25) at (-2.75, -0.75) {$\eta*$};
		\node [style=none] (26) at (-1.25, 0.75) {$\bar{X^*}$};
		\node [style=none] (27) at (-4, 1) {$\bar{X}$};
		\node [style=none] (28) at (-3.5, -2) {$\bar{X}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6) to (7.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (19.center) to (18.center);
		\draw [bend right=90, looseness=2.50] (21.center) to (20.center);
		\draw (5.center) to (21.center);
		\draw (18.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}= \]
\[%big 14
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=circle, scale=2.5] (5) at (-2.25, -2.75) {};
		\node [style=none] (6) at (-2.25, -4) {};
		\node [style=none] (7) at (-2.25, -2.75) {$\varepsilon$};
		\node [style=none] (8) at (-5, 3.75) {};
		\node [style=none] (9) at (1.25, 3.75) {};
		\node [style=none] (10) at (1.25, 3.75) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-5, -2) {};
		\node [style=none] (13) at (0.75, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (14) at (-1.75, -3.5) {$X$};
		\node [style=none] (15) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (16) at (0.7499999, -1.5) {$\bar{(\_)}$};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (19) at (-1.5, 3) {$\bar{\eta*}$};
		\node [style=none] (20) at (-1.25, 0.75) {$\bar{X^*}$};
		\node [style=none] (21) at (-1.75, 1.75) {$\bar{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (5) to (6.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (17.center) to (5);
		\draw (4.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big15
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 4.75) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=circle, scale=2.5] (5) at (0.4999999, -1.25) {};
		\node [style=none] (6) at (0.4999999, -2.5) {};
		\node [style=none] (7) at (0.4999999, -1.25) {$\varepsilon$};
		\node [style=none] (8) at (-3, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (9) at (0.9999999, -2) {$X$};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-1.75, -1.75) {$\bar{\epsilon*}$};
		\node [style=none] (12) at (-0.25, 3) {$\bar{\bar{\eta*}}$};
		\node [style=none] (13) at (-1.5, 1) {$\bar{\bar{X^*}}$};
		\node [style=none] (14) at (1, 1) {$\bar{\bar{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw (5) to (6.center);
		\draw (10.center) to (5);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -2.5) {};
		\node [style=none] (4) at (-0.75, 2.75) {$\bar{\bar{X^*}^*}$};
		\node [style=none] (5) at (2.75, -2) {$X$};
		\node [style=circle, scale=2.5] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 3.5) {};
		\node [style=none] (11) at (1.25, -0.25) {$\varepsilon^{-1}$};
		\node [style=none] (12) at (0.75, -1.75) {$\bar{\epsilon*}$};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1.5, 1.5) {$X^*$};
		\node [style=none] (15) at (1.75, 2.75) {$\eta*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (1.center);
		\draw (6) to (8.center);
		\draw [bend left=90, looseness=1.25] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (6);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (1) at (-1, 2.5) {};
		\node [style=none] (7) at (-1.75, 3.5) {};
		\node [style=none] (22) at (-0.25, 3.5) {};
		\node [style=circle] (23) at (-0.25, 1.75) {};
		\node [style=none] (25) at (0.5, 2.75) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (7.center);
		\draw [bend right] (1) to (22.center);
		\draw [bend right] (23) to (25.center);
		\draw [bend right] (1) to (23);
		\draw (23) to (27.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (1) at (-0.25, 2.5) {};
		\node [style=none] (7) at (0.5, 3.5) {};
		\node [style=none] (22) at (-1, 3.5) {};
		\node [style=circle] (23) at (-1, 1.75) {};
		\node [style=none] (25) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (-1.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (7.center);
		\draw [bend left] (1) to (22.center);
		\draw [bend left] (23) to (25.center);
		\draw [bend left] (1) to (23);
		\draw (23) to (27.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}  ~~~~~~~~ (b) ~~~
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (1) at (-0.25, 2.5) {};
		\node [style=none] (7) at (0.5, 3.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=circle] (28) at (-1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (7.center);
		\draw (1) to (27.center);
		\draw [bend right] (28) to (1);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.25, 3.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (1) at (-0.25, 2.5) {};
		\node [style=none] (7) at (-1, 3.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=circle] (28) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (7.center);
		\draw (1) to (27.center);
		\draw [bend left] (28) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1, 3) {};
		\node [style=circle] (1) at (0, 2) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (-1, 4) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (0.25, 1.25) {$A$};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (0.75, 4) {};
		\node [style=none] (18) at (-2, 1.25) {$A$};
		\node [style=none] (19) at (1, 3.75) {$A$};
		\node [style=none] (20) at (-1.25, 3.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (7.center);
		\draw [bend right] (0) to (4.center);
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (4.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 3) {};
		\node [style=circle] (1) at (-1, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (7) at (-1.75, 2.75) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (11) at (-1.25, 1.25) {$A$};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (-1.75, 4) {};
		\node [style=none] (18) at (1, 1.25) {$A$};
		\node [style=none] (19) at (-2, 3.75) {$A$};
		\node [style=none] (20) at (0.25, 3.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (7.center);
		\draw [bend left] (0) to (4.center);
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (4.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1, 3) {};
		\node [style=circle] (1) at (0, 2) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (-1, 4) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (0.25, 1.25) {$A$};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (0.75, 4) {};
		\node [style=none] (18) at (-2, 1.25) {$A$};
		\node [style=none] (19) at (1, 3.75) {$A$};
		\node [style=none] (20) at (-1.25, 3.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (7.center);
		\draw [bend right] (0) to (4.center);
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (4.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1, 2) {};
		\node [style=circle] (1) at (-1, 3) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.75, 4) {};
		\node [style=none] (20) at (-0.75, 2.5) {$A$};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-0.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (7.center);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (1);
		\draw [bend left] (21.center) to (0);
		\draw [bend right] (1) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 5) {};
		\node [style=circle] (1) at (0, 4) {};
		\node [style=none] (2) at (-0.75, 3) {};
		\node [style=none] (3) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (1);
		\draw [bend left] (1) to (3.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~~~~ \epsilon : A \ox A \to I :=  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 3) {};
		\node [style=circle] (1) at (0, 4) {};
		\node [style=none] (2) at (-0.75, 5) {};
		\node [style=none] (3) at (0.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 4.75) {};
		\node [style=circle] (1) at (0, 4) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=circle] (4) at (0, 6.25) {};
		\node [style=circle] (5) at (0, 5.5) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=circle] (8) at (1, 2.25) {};
		\node [style=circle] (9) at (1, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (1);
		\draw [bend left] (1) to (3.center);
		\draw (1) to (0);
		\draw [in=210, out=90] (6.center) to (5);
		\draw [in=90, out=-30] (5) to (7.center);
		\draw (5) to (4);
		\draw [bend right] (3.center) to (8);
		\draw [bend left] (7.center) to (8);
		\draw (8) to (9);
		\draw (10.center) to (2.center);
		\draw (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (1) at (0, 4) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (12) at (0, 6.25) {};
		\node [style=none] (13) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (1);
		\draw [bend left] (1) to (3.center);
		\draw (10.center) to (2.center);
		\draw (13.center) to (3.center);
		\draw (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0.25, 4.75) {};
		\node [style=circle] (1) at (0.25, 4) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=none] (3) at (-0.25, 3) {};
		\node [style=circle] (4) at (0.25, 6.25) {};
		\node [style=circle] (5) at (0.25, 5.5) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (-1.25, 3) {};
		\node [style=circle] (8) at (-0.75, 2.25) {};
		\node [style=circle] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3.center);
		\draw (1) to (0);
		\draw [in=-30, out=90] (6.center) to (5);
		\draw [in=90, out=-150] (5) to (7.center);
		\draw (5) to (4);
		\draw [bend left] (3.center) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9);
		\draw (10.center) to (2.center);
		\draw (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (1) at (0, 4) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=circle] (14) at (0, 6.25) {};
		\node [style=circle] (15) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (1);
		\draw [bend left] (1) to (3.center);
		\draw (10.center) to (2.center);
		\draw (14) to (1);
		\draw (15) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 3) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=circle] (14) at (0.5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (2.center);
		\draw (14) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (1) at (0, 4) {};
		\node [style=none] (2) at (0.5, 3) {};
		\node [style=none] (3) at (-0.5, 3) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=circle] (14) at (0, 6.25) {};
		\node [style=circle] (15) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3.center);
		\draw (10.center) to (2.center);
		\draw (14) to (1);
		\draw (15) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 3) {};
		\node [style=none] (7) at (-1.25, 3) {};
		\node [style=circle] (8) at (-0.75, 2.25) {};
		\node [style=circle] (9) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1, 2) {};
			\node [style=circle] (1) at (-1, 3) {};
			\node [style=none] (7) at (-1.75, 4) {};
			\node [style=none] (20) at (-0.75, 2.5) {$A$};
			\node [style=none] (22) at (-0.25, 4) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (1) to (7.center);
			\draw (0.center) to (1);
			\draw [bend right] (1) to (22.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	 ~ \right)^\dag = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1, 4) {};
			\node [style=circle] (1) at (-1, 3) {};
			\node [style=none] (7) at (-1.75, 2) {};
			\node [style=none] (20) at (-0.75, 3.5) {$A$};
			\node [style=none] (22) at (-0.25, 2) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right] (1) to (7.center);
			\draw (0.center) to (1);
			\draw [bend left] (1) to (22.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 5) {};
		\node [style=none] (1) at (1.25, 5) {};
		\node [style=none] (2) at (0.25, 4.5) {};
		\node [style=none] (3) at (1.25, 4.5) {};
		\node [style=none] (4) at (-0.5, 5) {};
		\node [style=none] (5) at (2, 5) {};
		\node [style=none] (6) at (-0.5, 4.25) {};
		\node [style=none] (7) at (2, 4.25) {};
		\node [style=none] (8) at (2, 5.25) {$A^*$};
		\node [style=none] (9) at (0.25, 3.5) {};
		\node [style=none] (10) at (1.25, 3.5) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (0.25, 3) {};
		\node [style=none] (13) at (-0.5, 5.25) {$A$};
		\node [style=none] (14) at (1.25, 5.25) {$A$};
		\node [style=none] (15) at (0.25, 5.25) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=75, looseness=1.75] (2.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw [in=270, out=90] (6.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5.25) {};
		\node [style=none] (1) at (1.5, 5.25) {};
		\node [style=none] (14) at (0, 4) {$A$};
		\node [style=none] (15) at (1.5, 4) {$A^*$};
		\node [style=none] (16) at (1.5, 4.25) {};
		\node [style=none] (17) at (0, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17.center);
		\draw (1.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=circle] (1) at (0, 4) {};
		\node [style=none] (2) at (-0.75, 5) {};
		\node [style=none] (3) at (0.75, 5) {};
		\node [style=none] (4) at (1.5, 5) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=none] (6) at (2, 3.25) {$A^*$};
		\node [style=none] (7) at (-0.25, 3.25) {$A$};
		\node [style=none] (8) at (-0.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3.center);
		\draw (1) to (0.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twocircle] (0) at (-1, 2) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=twocircle] (6) at (1, 2) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (-1, 2) {$f$};
		\node [style=none] (12) at (1, 2) {$g$};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (17) at (-1.5, 2.5) {$A$};
		\node [style=none] (18) at (-0.5, 0) {$A$};
		\node [style=none] (19) at (2.5, 2.5) {$A^*$};
		\node [style=none] (20) at (1.5, 0) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=75, looseness=1.25] (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw [in=90, out=-90] (3.center) to (13.center);
		\draw [in=-90, out=90] (14.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twocircle] (0) at (-1, 2) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=twocircle] (6) at (-1, 1) {};
		\node [style=none] (11) at (-1, 2) {$f$};
		\node [style=none] (12) at (-1, 1) {$g$};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (17) at (-1.5, 2.5) {$A$};
		\node [style=none] (18) at (-1.25, 0) {$A$};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0.5, 0) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (0) to (2.center);
		\draw (0) to (6);
		\draw (6) to (13.center);
		\draw (4.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~ (b)~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twocircle] (0) at (-1, 2) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (11) at (-1, 2) {$f$};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (17) at (-1.5, 2.5) {$A$};
		\node [style=none] (20) at (0.5, 0.25) {$A^*$};
		\node [style=none] (21) at (-0.25, 0.25) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (0) to (2.center);
		\draw (0) to (13.center);
		\draw [in=-90, out=90] (22.center) to (4.center);
		\draw [in=90, out=-90] (13.center) to (21.center);
		\draw [bend right=75, looseness=1.50] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture} [scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.5, 1.25) {$A$};
		\node [style=none] (7) at (0.4, 0) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tabular}{ccc}
\begin{tikzpicture} %coh1
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0.25, -2) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=oa] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none, bend right, looseness=1.00] (10) to (12.center);
		\draw [style=none, bend left, looseness=1.00] (10) to (13.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture} = 
\begin{tikzpicture} %coh2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=circle, scale=0.4] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=circle, scale=0.4] (7) at (1, 0.25) {};
		\node [style=circle, scale=0.4] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=circle, scale=0.4] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=oa] (16) at (1, -0.75) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (3.center) to (18.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (17.center);
		\draw [style=none] (17.center) to (6.center);
		\draw [style=none] (7) to (19.center);
		\draw [style=none] (13) to (15.center);
		\draw [style=densely dotted, in=90, out=0, looseness=1.25] (8) to (13);
		\draw [style=densely dotted, in=180, out=-75, looseness=1.00] (7) to (5);
		\draw [style=none, bend right, looseness=1.00] (9.center) to (16);
		\draw [style=none, bend left=45, looseness=1.00] (18.center) to (16);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (4.center);
		\draw [style=none] (16) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture} %coh3
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-2, 0.75) {$\bot$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-2, 2.25) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, 2.75) {};
		\node [style=circle] (14) at (-0.5, 1) {$\top$};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=circle, scale=0.4] (17) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=densely dotted] (6.center) to (0);
		\draw [style=none] (12.center) to (8.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (13.center) to (7.center);
		\draw [style=none] (14) to (15.center);
		\draw [style=densely dotted, in=180, out=-90, looseness=1.25] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %coh4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=circle] (4) at (1, 2.25) {$\bot$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=circle] (6) at (1, -0.25) {$\top$};
		\node [style=none] (7) at (1, 1) {$m$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (4);
		\draw [style=none] (6) to (5.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (10.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (1.center) to (6);
		\draw [style=none] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} &  \begin{tikzpicture} %unitary-dual1
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=circle] (10) at (-1, 0.25) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.25] (8.center) to (10);
		\draw [style=none, bend right, looseness=1.25] (10) to (9.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %unitary-dual2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=circle] (6) at (1.5, 2) {$\eta$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (1.center) to (10.center);
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none, in=-90, out=105, looseness=1.00] (7.center) to (12.center);
		\draw [style=none, in=0, out=90, looseness=1.25] (12.center) to (6);
		\draw [style=none, in=105, out=-90, looseness=0.75] (11.center) to (8.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
$(\varphi_A \ox \varphi_B) \lambda_\ox = \mx ~\varphi_{A \oa B}$ & $\varphi_\bot (\lambda_\top^{-1}) = {\sf m} $ & 
$\lambda_\top \epsilon_A^\dagger \lambda_\oa^{-1} = \eta_A \varphi_\oa \varphi c_\oa$
\end{tabular}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ox] (0) at (0, 0.2500001) {};
		\node [style=circ] (1) at (0.5000001, -0.2500001) {};
		\node [style=circ] (2) at (0, -1) {}; %$\top$
		\node [style=map] (3) at (0, -1.75) {m};
		\node [style=circ] (4) at (0, -2.5) {}; %$\bot$
		\node [style=circ] (5) at (-0.5000001, -3.25) {};
		\node [style=oa] (6) at (0, -3.75) {};
		\node [style=nothing] (7) at (0, 0.7499999) {};
		\node [style=nothing] (8) at (0, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (0) to (1);
		\draw [in=45, out=-60, looseness=1.00] (1) to (6);
		\draw [in=120, out=-135, looseness=1.00] (0) to (5);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw [densely dotted, in=-90, out=45, looseness=1.00] (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw [densely dotted, in=-135, out=90, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (-0.5000001, -0.2500001) {};
		\node [style=circ] (1) at (0, -1) {}; %$\top$
		\node [style=map] (2) at (0, -1.75) {m};
		\node [style=circ] (3) at (0, -2.5) {}; %$\bot$
		\node [style=circ] (4) at (0.5000001, -3.25) {};
		\node [style=nothing] (5) at (0, 0.7499999) {};
		\node [style=nothing] (6) at (0, -4.25) {};
		\node [style=oa] (7) at (0, -3.75) {};
		\node [style=ox] (8) at (0, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted, in=-90, out=150, looseness=1.00] (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw [densely dotted, in=-45, out=90, looseness=1.00] (1) to (0);
		\draw (8) to (5);
		\draw (8) to (0);
		\draw [in=135, out=-120, looseness=1.00] (0) to (7);
		\draw (7) to (6);
		\draw (7) to (4);
		\draw [in=-45, out=60, looseness=1.00] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
 ~~~~~~~~~~~~~~~~~~~~ \mx^{-1 } := \begin{tikzpicture}[scale=1] %mixmap
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=oa] (4) at (1, 0.25) {};
		\node [style=ox] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-45, looseness=1.50] (3.center) to (0.center);
		\draw [style=none, bend right, looseness=1.00] (4) to (5);
		\draw [style=none] (4) to (6.center);
		\draw [style=none] (5) to (7.center);
		\draw [style=none, bend left, looseness=1.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %isomix1
	\begin{pgfonlayer}{nodelayer}
		\node [style=oa] (4) at (-2, 2.5) {};
		\node [style=ox] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=oa] (7) at (-1.75, 3.25) {};
		\node [style=ox] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-1.75, 3.75) {};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-2.75, 0.75) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (110) at (-0.75, 1.5) {};
		\node [style=none] (111) at (-2, 2) {};
		\node [style=none] (112) at (-0.75, 1.75) {};
		\node [style=none] (113) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (4) to (5);
		\draw [style=none, bend left, looseness=1.00] (4) to (5);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, bend left, looseness=1.00] (7) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (7);
	%	\draw [style=none, in=120, out=-60, looseness=1.50] (17.center) to (18.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (19.center) to (16.center);
%		\draw [style=none, in=120, out=-60, looseness=1.50] (111.center) to (112.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (113.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %is0mix4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=oa] (4) at (-2, 2.75) {};
		\node [style=ox] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-1.75, -3) {};
		\node [style=oa] (7) at (-1.75, 3.5) {};
		\node [style=ox] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (-1.75, 4) {};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (-2.75, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=circle, scale=0.4] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=circle, scale=0.4] (16) at (-1.5, 0.5) {};
		\node [style=circle, scale=0.4] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=circle, scale=0.4] (21) at (-2.5, 1.75) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-1.25, 2.25) {};
		\node [style=none] (31) at (-2.75, 2.25) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-0.5, 0) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=none] (36) at (-2.75, -0.75) {};
		\node [style=none] (37) at (-1.25, -0.75) {};
		\node [style=none] (38) at (-2.75, -0.5) {};
		\node [style=none] (39) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, in=45, out=-45, looseness=0.75] (7) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (7);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (15.center) to (23.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (14) to (20.center);
		\draw [style=densely dotted, in=90, out=0, looseness=1.25] (21) to (14);
		\draw [style=densely dotted, in=180, out=-75, looseness=1.00] (17) to (16);
		\draw [style=none, in=93, out=-150, looseness=1.00] (4) to (21);
		\draw [style=none, in=90, out=-45, looseness=1.00] (4) to (16);
		\draw [style=none, in=120, out=-90, looseness=1.00] (21) to (5);
		\draw [style=none, in=60, out=-90, looseness=1.00] (16) to (5);
		\draw [style=none, in=120, out=-45, looseness=1.50] (31.center) to (28.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (32.center) to (35.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (36.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %isomix5
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=oa] (4) at (-2, 2.75) {};
		\node [style=ox] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-1.75, -3) {};
		\node [style=oa] (7) at (-1.75, 3.5) {};
		\node [style=ox] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (-1.75, 4) {};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (-2.75, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=circle, scale=0.4] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=circle, scale=0.4] (16) at (-1.5, -0.25) {};
		\node [style=circle, scale=0.4] (17) at (-2, 0) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=circle, scale=0.4] (21) at (-2.5, 1) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (-1.75, 1.75) {};
		\node [style=none] (30) at (-0.25, 1.5) {};
		\node [style=none] (31) at (-1.75, 1.5) {};
		\node [style=none] (32) at (-1.25, 2.25) {};
		\node [style=none] (33) at (-2.75, 2.5) {};
		\node [style=none] (34) at (-1.25, 2) {};
		\node [style=none] (35) at (-2.75, 2.25) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (37) at (-2.75, -0.75) {};
		\node [style=none] (38) at (-1.25, -1.25) {};
		\node [style=none] (39) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, in=45, out=-45, looseness=0.75] (7) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (7);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (15.center) to (23.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (14) to (20.center);
		\draw [style=densely dotted, in=90, out=0, looseness=1.25] (21) to (14);
		\draw [style=densely dotted, in=180, out=-75, looseness=1.00] (17) to (16);
		\draw [style=none, in=93, out=-135, looseness=0.75] (4) to (21);
		\draw [style=none, in=90, out=-45, looseness=1.00] (4) to (16);
		\draw [style=none, in=120, out=-90, looseness=1.00] (21) to (5);
		\draw [style=none, in=60, out=-90, looseness=1.00] (16) to (5);
		\draw [style=none, in=120, out=-45, looseness=1.50] (31.center) to (28.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (35.center) to (34.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=oa] (0) at (-2, 1.75) {};
\node [style=ox] (1) at (-2, -1.75) {};
\node [style=none] (2) at (-1.75, -3) {};
\node [style=oa] (3) at (-1.75, 2.5) {};
\node [style=ox] (4) at (-1.75, -2.5) {};
\node [style=none] (5) at (-1.75, 3) {};
\node [style=none] (6) at (-1.25, 0.75) {};
\node [style=none] (7) at (-2.75, 1.25) {};
\node [style=none] (8) at (-1.25, 1) {};
\node [style=none] (9) at (-2.75, 1) {};
\node [style=none] (10) at (-2, -0.5) {};
\node [style=none] (11) at (-0.5, -0.5) {};
\node [style=none] (12) at (-0.5, -0.75) {};
\node [style=none] (13) at (-2, -0.25) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none, bend right, looseness=1.00] (0) to (1);
\draw [style=none, bend left, looseness=1.00] (0) to (1);
\draw [style=none] (4) to (2.center);
\draw [style=none] (3) to (5.center);
\draw [style=none, bend left, looseness=1.00] (3) to (4);
\draw [style=none, bend right=15, looseness=1.00] (1) to (4);
\draw [style=none, bend left=15, looseness=1.00] (0) to (3);
\draw [style=none, in=120, out=-45, looseness=1.50] (9.center) to (6.center);
\draw [style=none, in=120, out=-45, looseness=1.50] (10.center) to (12.center);
\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~~~~~~~
\begin{tikzpicture} %isomix6
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=oa] (21) at (-2.25, 1.75) {};
		\node [style=oa] (22) at (-1.25, 2.25) {};
		\node [style=none] (23) at (-1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (10.center) to (7.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none, in=120, out=-60, looseness=1.50] (18.center) to (19.center);
		\draw [style=none, in=-150, out=90, looseness=1.00] (10.center) to (21);
		\draw [style=none, in=90, out=-30, looseness=1.00] (21) to (11.center);
		\draw [style=none, in=-165, out=45, looseness=1.00] (21) to (22);
		\draw [style=none, in=90, out=-60, looseness=1.00] (22) to (13.center);
		\draw [style=none] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=oa] (19) at (-2.25, 1.75) {};
		\node [style=oa] (20) at (-1.25, 2.25) {};
		\node [style=none] (21) at (-1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none, in=120, out=-60, looseness=1.50] (16.center) to (17.center);
		\draw [style=none, in=-150, out=90, looseness=1.00] (8.center) to (19);
		\draw [style=none, in=90, out=-30, looseness=1.00] (19) to (9.center);
		\draw [style=none, in=-165, out=45, looseness=1.00] (19) to (20);
		\draw [style=none, in=90, out=-60, looseness=1.00] (20) to (11.center);
		\draw [style=none] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (0.5, -2.5) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (1.75, -2.5) {};
		\node [style=none] (9) at (1.5, 0.75) {$f$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (12.center) to (2.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture} :=\begin{tikzpicture} %f-and-f-dagger
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=circle, scale=1.5] (2) at (0.75, 1.75) {};
		\node [style=none] (200) at (0.75, 1.75) {$f$};
		\node [style=none] (3) at (0.75, 2.5) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.5, -0) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.75, -3) {};
		\node [style=none] (12) at (0.25, -2.5) {};
		\node [style=none] (13) at (1.25, -2.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=circle, scale=1.5] (15) at (0.75, -2) {};
		\node [style=none] (150) at (0.75, -2) {$f$};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (0.75, -2.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=circle] (25) at (0.5, -0.75) {$\rho$};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (2);
		\draw [style=none, bend left=15, looseness=1.25] (2) to (1.center);
		\draw [style=none] (2) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none, in=90, out=-75, looseness=1.75] (10.center) to (9.center);
		\draw [style=none] (23.center) to (15);
		\draw [style=none] (15) to (22.center);
		\draw [style=none] (15) to (18.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (20.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none, in=-105, out=90, looseness=1.25] (14.center) to (19.center);
		\draw [style=none] (21.center) to (11.center);
		\draw (8.center) to (25);
		\draw (25) to (24.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} 
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.5) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (1, 6) {}; %%%%%%
		\node [style=none] (4) at (1.5, 3.5) {};
		\node [style=none] (5) at (2.5, 3.5) {};
		\node [style=circle] (6) at (2, 2.75) {$h$};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.75, 1.5) {$M$};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (2.25, 1.5) {$M$};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=circle] (30) at (0.5, -0.5) {$\rho$};
		\node [style=circle] (31) at (2, 0.25) {$\rho$};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.75, -1.5) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.25, -1.5) {};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=circle] (37) at (2, -1) {$h$};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (0.25, -3) {};
		\node [style=none] (41) at (0.5, -1.75) {};
		\node [style=none] (42) at (0.25, -1.75) {};
		\node [style=circle] (43) at (1, -2.25) {$f$};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (1.5, -3) {};
		\node [style=none] (46) at (1.75, -3) {};
		\node [style=none] (47) at (1.75, -1.75) {};
		\node [style=none] (48) at (0.5, -3) {};
		\node [style=none] (49) at (1.5, -1.75) {};
		\node [style=none] (50) at (1.5, -1.5) {};
		\node [style=none] (51) at (2.5, -4.5) {}; %%%%%%
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (1, -4.5) {}; %%%%
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (1, -3) {};
		\node [style=none] (56) at (2.5, 6) {}; %%%%
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=none] (58) at (2.25, 0.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (3.center);
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (11.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (8.center);
		\draw (10.center) to (17.center);
		\draw (15.center) to (9.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right, looseness=1.50] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw [bend left, looseness=1.50] (48.center) to (43);
		\draw [bend left, looseness=1.50] (43) to (45.center);
		\draw (43) to (44.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (47.center);
		\draw (42.center) to (40.center);
		\draw (2.center) to (10.center);
		\draw (9.center) to (30);
		\draw (30) to (41.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw (31) to (54.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45, looseness=1.00] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %unitary-iso-2
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5.5) {}; %%%%%
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=none] (8) at (0.5, -0) {};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (1, 2.75) {};
		\node [style=none] (12) at (1, -0) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.75, 0.25) {$M$};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0, -0) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.5, -1) {$\rho$};
		\node [style=circle] (30) at (2, -1) {$\rho$};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (2.75, -2.75) {};
		\node [style=none] (33) at (1.5, -1.5) {};
		\node [style=none] (34) at (1.25, -2.75) {};
		\node [style=none] (35) at (2.75, -1.5) {};
		\node [style=circle] (36) at (2, -2.25) {$h$};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=none] (38) at (2, -2.75) {};
		\node [style=none] (39) at (0.25, -4.25) {};
		\node [style=none] (40) at (0.5, -3) {};
		\node [style=none] (41) at (0.25, -3) {};
		\node [style=circle] (42) at (1, -3.5) {$f$};
		\node [style=none] (43) at (1, -3) {};
		\node [style=none] (44) at (1.5, -4.25) {};
		\node [style=none] (45) at (1.75, -4.25) {};
		\node [style=none] (46) at (1.75, -3) {};
		\node [style=none] (47) at (0.5, -4.25) {};
		\node [style=none] (48) at (1.5, -3) {};
		\node [style=none] (49) at (1.5, -2.75) {};
		\node [style=none] (50) at (2.5, -5.25) {}; %%%%
		\node [style=none] (51) at (2.5, -2.75) {};
		\node [style=none] (52) at (1, -5.25) {}; %%%
		\node [style=none] (53) at (2, -1.5) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (2.5, 5.5) {}; %%%%
		\node [style=circle, scale=2.2] (56) at (0.5, 1.25) {};
		\node [style=circle] (57) at (0.5, 2.25) {$\alpha$};
		\node [style=none] (58) at (0.5, 1.25) {$\alpha^{-1}$};
		\node [style=none] (59) at (0.25, -0.5) {};
		\node [style=none] (60) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (14.center) to (8.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (8.center) to (29);
		\draw (29) to (40.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [in=90, out=-150, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (57);
		\draw (57) to (56);
		\draw (56) to (16.center);
		\draw [in=-120, out=45, looseness=1.00] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}= 
\begin{tikzpicture} %unitary-iso-3
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.25, 3.25) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (0.75, -0.25) {$M$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.25, -1.5) {$\rho$};
		\node [style=circle] (30) at (2, -1.5) {$\rho$};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (2.75, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (1.25, -3.25) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=circle] (36) at (2, -2.75) {$h$};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (2, -3.25) {};
		\node [style=none] (39) at (0, -5) {};
		\node [style=none] (40) at (0.25, -3.75) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=circle] (42) at (1, -4.25) {$f$};
		\node [style=none] (43) at (1, -3.75) {};
		\node [style=none] (44) at (1.5, -5) {};
		\node [style=none] (45) at (1.75, -5) {};
		\node [style=none] (46) at (1.75, -3.75) {};
		\node [style=none] (47) at (0.5, -5) {};
		\node [style=none] (48) at (1.5, -3.75) {};
		\node [style=none] (49) at (1.5, -3.25) {};
		\node [style=none] (50) at (2.5, -5.5) {};
		\node [style=none] (51) at (2.5, -3.25) {};
		\node [style=none] (52) at (1, -5.5) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (2.5, 5) {};
		\node [style=circle] (56) at (0.25, 2.5) {$\alpha$};
		\node [style=circle] (57) at (0.25, 0.5) {$\alpha$};
		\node [style=none] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (0.75, 1) {};
		\node [style=none] (60) at (0.75, -0) {};
		\node [style=none] (61) at (-0.25, -0) {};
		\node [style=none] (62) at (0, 1) {};
		\node [style=none] (63) at (0.5, -0) {};
		\node [style=none] (64) at (0.25, 1) {};
		\node [style=none] (65) at (0.25, -0) {};
		\node [style=none] (66) at (-0.25, -1) {};
		\node [style=none] (67) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (8.center) to (29);
		\draw (29) to (40.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [bend right, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (56);
		\draw (56) to (16.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (65.center) to (8.center);
		\draw (14.center) to (64.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw [in=-120, out=60, looseness=1.00] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %unitary-iso-4
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (0.25, 3.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.75, 2.25) {$M$};
		\node [style=none] (16) at (0.25, 1.5) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.25, -2.75) {$\rho$};
		\node [style=circle] (30) at (2, -1.5) {$\rho$};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (2.75, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (1.25, -3.25) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=circle] (36) at (2, -2.75) {$h$};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (2, -3.25) {};
		\node [style=none] (39) at (0, -5) {};
		\node [style=none] (40) at (0.25, -3.75) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=circle] (42) at (1, -4.25) {$f$};
		\node [style=none] (43) at (1, -3.75) {};
		\node [style=none] (44) at (1.5, -5) {};
		\node [style=none] (45) at (1.75, -5) {};
		\node [style=none] (46) at (1.75, -3.75) {};
		\node [style=none] (47) at (0.5, -5) {};
		\node [style=none] (48) at (1.5, -3.75) {};
		\node [style=none] (49) at (1.5, -3.25) {};
		\node [style=none] (50) at (2.5, -5.5) {};
		\node [style=none] (51) at (2.5, -3.25) {};
		\node [style=none] (52) at (1, -5.5) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (2.5, 5) {};
		\node [style=circle] (56) at (0.25, 2.5) {$\alpha$};
		\node [style=circle] (57) at (0.25, -0) {$\alpha$};
		\node [style=none] (58) at (-0.25, 0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (-0.25, -0.5) {};
		\node [style=none] (62) at (0, 0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.25, 0.5) {};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=none] (66) at (-0.25, -1) {};
		\node [style=none] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (-0.25, 1.75) {};
		\node [style=none] (69) at (0.75, 1.75) {};
		\node [style=none] (70) at (-0.25, 0.75) {};
		\node [style=none] (71) at (0.75, 0.75) {};
		\node [style=none] (72) at (0.5, 1) {$M$};
		\node [style=none] (73) at (0.75, -0.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (29) to (40.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [bend right, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (56);
		\draw (56) to (16.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (14.center) to (64.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw [in=-120, out=60, looseness=1.00] (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (65.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %unitary-iso-5
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (0.25, 3.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.75, 2.25) {$M$};
		\node [style=none] (16) at (0.25, 1.5) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.25, -1) {$\rho$};
		\node [style=circle] (30) at (2, -1.5) {$\rho$};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (2.75, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (1.25, -3.25) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=circle] (36) at (2, -2.75) {$h$};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (2, -3.25) {};
		\node [style=none] (39) at (-0.25, -5) {};
		\node [style=none] (40) at (0.25, -3.75) {};
		\node [style=none] (41) at (-0.25, -3.75) {};
		\node [style=circle] (42) at (1, -4.25) {$f$};
		\node [style=none] (43) at (1, -3.75) {};
		\node [style=none] (44) at (1.5, -5) {};
		\node [style=none] (45) at (1.75, -5) {};
		\node [style=none] (46) at (1.75, -3.75) {};
		\node [style=none] (47) at (0.5, -5) {};
		\node [style=none] (48) at (1.5, -3.75) {};
		\node [style=none] (49) at (1.5, -3.25) {};
		\node [style=none] (50) at (2.5, -5.5) {};
		\node [style=none] (51) at (2.5, -3.25) {};
		\node [style=none] (52) at (1, -5.5) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (2.5, 5) {};
		\node [style=circle] (56) at (0.25, 2.5) {$\alpha$};
		\node [style=circle] (57) at (0, -2.25) {$\alpha$};
		\node [style=none] (58) at (-0.5, -1.75) {};
		\node [style=none] (59) at (0.75, -1.75) {};
		\node [style=none] (60) at (0.75, -2.75) {};
		\node [style=none] (61) at (-0.5, -2.75) {};
		\node [style=none] (62) at (0, -1.5) {};
		\node [style=none] (63) at (0, -3) {};
		\node [style=none] (64) at (0.25, 0.75) {};
		\node [style=none] (65) at (0, -2.75) {};
		\node [style=none] (66) at (-0.25, -0.75) {};
		\node [style=none] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (-0.25, 1.75) {};
		\node [style=none] (69) at (0.75, 1.75) {};
		\node [style=none] (70) at (-0.25, 0.75) {};
		\node [style=none] (71) at (0.75, 0.75) {};
		\node [style=none] (72) at (0.5, 1) {$M$};
		\node [style=none] (73) at (0.5, -2.5) {$M$};
		\node [style=none] (74) at (-0.75, -1.5) {};
		\node [style=none] (75) at (-0.75, -3) {};
		\node [style=none] (76) at (1, -3) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none] (78) at (0.25, -1.5) {};
		\node [style=none] (79) at (0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [bend right, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (56);
		\draw (56) to (16.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (14.center) to (64.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw [in=-120, out=60, looseness=1.00] (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (74.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (64.center) to (29);
		\draw (79.center) to (40.center);
		\draw (29) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %unitary-iso-1
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$g$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (1, 6.25) {}; %%%%%%%
		\node [style=none] (4) at (1.5, 3.5) {};
		\node [style=none] (5) at (2.5, 3.5) {};
		\node [style=circle] (6) at (2, 2.75) {$h$};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.75, 1.5) {$M$};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (2.25, 1.5) {$M$};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=circle] (30) at (0.5, -0.5) {$\rho$};
		\node [style=circle] (31) at (2, 0.25) {$\rho$};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.75, -1.5) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.25, -1.5) {};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=circle] (37) at (2, -1) {$h$};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (0.25, -3) {};
		\node [style=none] (41) at (0.5, -1.75) {};
		\node [style=none] (42) at (0.25, -1.75) {};
		\node [style=circle] (43) at (1, -2.25) {$g$};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (1.5, -3) {};
		\node [style=none] (46) at (1.75, -3) {};
		\node [style=none] (47) at (1.75, -1.75) {};
		\node [style=none] (48) at (0.5, -3) {};
		\node [style=none] (49) at (1.5, -1.75) {};
		\node [style=none] (50) at (1.5, -1.5) {};
		\node [style=none] (51) at (2.5, -4.25) {};
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (1, -4.25) {};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (1, -3) {};
		\node [style=none] (56) at (2.5, 6.25) {}; %%%%%%
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=none] (58) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (3.center);
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (11.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (8.center);
		\draw (10.center) to (17.center);
		\draw (15.center) to (9.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right, looseness=1.50] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw [bend left, looseness=1.50] (48.center) to (43);
		\draw [bend left, looseness=1.50] (43) to (45.center);
		\draw (43) to (44.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (47.center);
		\draw (42.center) to (40.center);
		\draw (2.center) to (10.center);
		\draw (9.center) to (30);
		\draw (30) to (41.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw (31) to (54.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45, looseness=1.00] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-1.25, 2.25) {};
		\node [style=none] (12) at (-2.25, -2.75) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (-1.25, -3.25) {};
		\node [style=none] (15) at (-2.75, -3.25) {};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=none] (17) at (-1.75, 2.75) {};
		\node [style=none] (18) at (-1.75, -3.25) {};
		\node [style=none] (19) at (-1.75, -3.75) {};
		\node [style=none] (20) at (-0.5, -3.75) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (-1.25, -2) {};
		\node [style=none] (23) at (-1.75, -2.75) {};
		\node [style=none] (24) at (-0.5, 2.75) {};
		\node [style=none] (25) at (-1.75, 2) {$(f,U)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (10.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (23.center) to (22.center);
		\draw [style=none, bend right=90, looseness=4.25] (7.center) to (0.center);
		\draw [style=none] (24.center) to (0.center);
		\draw [style=none, bend right=90, looseness=2.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-1.25, 2.25) {};
		\node [style=none] (12) at (-2.25, -2.75) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (-1.25, -3.25) {};
		\node [style=none] (15) at (-2.75, -3.25) {};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=none] (17) at (-1.75, 2.75) {};
		\node [style=none] (18) at (-1.75, -3.25) {};
		\node [style=none] (19) at (-1.75, -3.75) {};
		\node [style=none] (20) at (-0.5, -3.75) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (-1.25, -2) {};
		\node [style=none] (23) at (-1.75, -2.75) {};
		\node [style=none] (24) at (-0.5, 2.75) {};
		\node [style=none] (25) at (-1.75, 2) {$(g,V)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (10.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (23.center) to (22.center);
		\draw [style=none, bend right=90, looseness=4.25] (7.center) to (0.center);
		\draw [style=none] (24.center) to (0.center);
		\draw [style=none, bend right=90, looseness=2.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=circle] (6) at (2.5, 2.75) {$h$};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (3, 2.25) {};
		\node [style=none] (24) at (3, 1.25) {};
		\node [style=none] (25) at (2.75, 2) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (2.75, 1.5) {$M$};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=circle] (31) at (2.5, 0.25) {$\rho$};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (3.25, -1.5) {};
		\node [style=none] (34) at (2, -0.25) {};
		\node [style=none] (35) at (1.75, -1.5) {};
		\node [style=none] (36) at (3.25, -0.25) {};
		\node [style=circle] (37) at (2.5, -1) {$h$};
		\node [style=none] (38) at (3, -0.25) {};
		\node [style=none] (39) at (2.5, -1.5) {};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (3, -4.5) {};
		\node [style=none] (52) at (3, -1.5) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (54) at (2.5, -0.25) {};
		\node [style=none] (56) at (3, 6) {};
		\node [style=none] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (2.75, 0.75) {};
		\node [style=none] (59) at (0, 5.25) {};
		\node [style=none] (60) at (0, -3.5) {};
		\node [style=none] (61) at (2, 5.25) {};
		\node [style=none] (62) at (2, 5.75) {};
		\node [style=none] (63) at (-0.5, 5.75) {};
		\node [style=none] (64) at (-0.5, -4) {};
		\node [style=none] (65) at (2, -3.5) {};
		\node [style=none] (66) at (1.5, -3.5) {};
		\node [style=none] (67) at (1.5, 5.25) {};
		\node [style=none] (68) at (1.75, 5.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right, looseness=1.50] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw (31) to (54.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45] (57.center) to (58.center);
		\draw (64.center) to (53.center);
		\draw (53.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=75, out=-90] (50.center) to (66.center);
		\draw [in=90, out=-75] (67.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=circle] (6) at (2.5, 2.75) {$h$};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (3, 2.25) {};
		\node [style=none] (24) at (3, 1.25) {};
		\node [style=none] (25) at (2.75, 2) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (2.75, 1.5) {$M$};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=circle] (31) at (2.5, 0.5) {$\rho$};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (3.25, -1.25) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (1.75, -1.25) {};
		\node [style=none] (36) at (3.25, 0) {};
		\node [style=circle] (37) at (2.5, -0.75) {$h$};
		\node [style=none] (38) at (3, 0) {};
		\node [style=none] (39) at (2.5, -1.25) {};
		\node [style=none] (50) at (2, -1.25) {};
		\node [style=none] (51) at (3, -4.5) {};
		\node [style=none] (52) at (3, -1.25) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (54) at (2.5, 0) {};
		\node [style=none] (56) at (3, 6) {};
		\node [style=none] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (2.75, 0.75) {};
		\node [style=none] (59) at (0, 5.25) {};
		\node [style=none] (60) at (0, -3.5) {};
		\node [style=none] (61) at (2, 5.25) {};
		\node [style=none] (62) at (2, 5.75) {};
		\node [style=none] (63) at (-0.5, 5.75) {};
		\node [style=none] (64) at (-0.5, -4) {};
		\node [style=none] (65) at (2, -3.5) {};
		\node [style=none] (66) at (1.5, -3.5) {};
		\node [style=none] (67) at (1.5, 5.25) {};
		\node [style=none] (68) at (1.75, 5.5) {$f$};
		\node [style=none] (69) at (2, 4) {};
		\node [style=none] (70) at (1.25, 4) {};
		\node [style=none] (71) at (1.25, 3) {};
		\node [style=none] (72) at (0.5, 3) {};
		\node [style=none] (73) at (0.5, 5.25) {};
		\node [style=none] (74) at (0.75, -2.5) {};
		\node [style=none] (75) at (1.5, -2.5) {};
		\node [style=none] (76) at (1.5, -2.25) {};
		\node [style=none] (77) at (2.25, -2.25) {};
		\node [style=none] (78) at (2.25, -3) {};
		\node [style=none] (79) at (0.75, -1.75) {};
		\node [style=none] (80) at (2.5, -1.75) {};
		\node [style=none] (81) at (0.75, -3) {};
		\node [style=none] (82) at (0.5, -3) {};
		\node [style=none] (83) at (2.5, -3) {};
		\node [style=none] (84) at (0.5, -1.75) {};
		\node [style=none] (85) at (2, -1.75) {};
		\node [style=none] (86) at (0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right, looseness=1.50] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw (31) to (54.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45] (57.center) to (58.center);
		\draw (64.center) to (53.center);
		\draw (53.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (70.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (72.center);
		\draw (73.center) to (72.center);
		\draw (76.center) to (75.center);
		\draw [bend left=90, looseness=1.25] (76.center) to (77.center);
		\draw [bend right=90, looseness=1.50] (74.center) to (75.center);
		\draw (79.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (83.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (80.center);
		\draw (50.center) to (85.center);
		\draw (81.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=circle] (6) at (2.5, 2.75) {$h$};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (3, 2.25) {};
		\node [style=none] (24) at (3, 1.25) {};
		\node [style=none] (25) at (2.75, 2) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (2.75, 1.5) {$M$};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=circle] (31) at (2.5, 0.5) {$\rho$};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style=none] (35) at (1.25, -3) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=circle] (37) at (3.25, -2.5) {$h$};
		\node [style=none] (38) at (3.75, -1) {};
		\node [style=none] (39) at (3.25, -3) {};
		\node [style=none] (51) at (3.75, -4.25) {};
		\node [style=none] (52) at (3.75, -3) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (54) at (3.25, -1) {};
		\node [style=none] (56) at (3, 6) {};
		\node [style=none] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (2.75, 0.75) {};
		\node [style=none] (59) at (0, 5.25) {};
		\node [style=none] (60) at (0, -3.5) {};
		\node [style=none] (61) at (2, 5.25) {};
		\node [style=none] (62) at (2, 5.75) {};
		\node [style=none] (63) at (-0.5, 5.75) {};
		\node [style=none] (64) at (-0.5, -4) {};
		\node [style=none] (65) at (2, -3.5) {};
		\node [style=none] (66) at (1.5, -3.5) {};
		\node [style=none] (67) at (1.5, 5.25) {};
		\node [style=none] (68) at (1.75, 5.5) {$f$};
		\node [style=none] (69) at (2, 4) {};
		\node [style=none] (70) at (1.25, 4) {};
		\node [style=none] (71) at (1.25, 3) {};
		\node [style=none] (72) at (0.5, 3) {};
		\node [style=none] (73) at (0.5, 5.25) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (1.5, 0) {};
		\node [style=none] (78) at (2.25, -0.5) {};
		\node [style=none] (80) at (2.5, 0) {};
		\node [style=none] (81) at (0.75, -0.5) {};
		\node [style=none] (82) at (0.5, -0.5) {};
		\node [style=none] (83) at (2.5, -0.5) {};
		\node [style=none] (84) at (0.5, 0) {};
		\node [style=none] (86) at (0.75, -3.5) {};
		\node [style=none] (87) at (2, -1.75) {};
		\node [style=none] (88) at (2.75, -1.75) {};
		\node [style=none] (89) at (2, -3) {};
		\node [style=none] (90) at (1.75, -0.5) {};
		\node [style=none] (91) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right=15] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw [in=90, out=-75, looseness=1.25] (31) to (54.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45] (57.center) to (58.center);
		\draw (64.center) to (53.center);
		\draw (53.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (70.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (72.center);
		\draw (73.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (74.center) to (75.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (83.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (80.center);
		\draw (81.center) to (86.center);
		\draw [bend left=90, looseness=1.25] (87.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=circle] (6) at (2.5, 2.75) {$h$};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (3, 2.25) {};
		\node [style=none] (24) at (3, 1.25) {};
		\node [style=none] (25) at (2.75, 2) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (2.75, 1.5) {$M$};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=circle] (31) at (2.5, 0.5) {$\rho$};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style=none] (35) at (1.25, -3) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=circle] (37) at (3.25, -2.5) {$h$};
		\node [style=none] (38) at (3.75, -1) {};
		\node [style=none] (39) at (3.25, -3) {};
		\node [style=none] (51) at (3.75, -4.25) {};
		\node [style=none] (52) at (3.75, -3) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (54) at (3.25, -1) {};
		\node [style=none] (56) at (3, 6) {};
		\node [style=none] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (2.75, 0.75) {};
		\node [style=none] (59) at (0, 5.25) {};
		\node [style=none] (60) at (0, -3.5) {};
		\node [style=none] (61) at (2, 5.25) {};
		\node [style=none] (62) at (2, 5.75) {};
		\node [style=none] (63) at (-0.5, 5.75) {};
		\node [style=none] (64) at (-0.5, -4) {};
		\node [style=none] (65) at (2, -3.5) {};
		\node [style=none] (66) at (1.5, -3.5) {};
		\node [style=none] (67) at (1.5, 5.25) {};
		\node [style=none] (68) at (1.75, 5.5) {$g$};
		\node [style=none] (69) at (2, 4) {};
		\node [style=none] (70) at (1.25, 4) {};
		\node [style=none] (71) at (1.25, 3) {};
		\node [style=none] (72) at (0.5, 3) {};
		\node [style=none] (73) at (0.5, 5.25) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (1.5, 0) {};
		\node [style=none] (78) at (2.25, -0.5) {};
		\node [style=none] (80) at (2.5, 0) {};
		\node [style=none] (81) at (0.75, -0.5) {};
		\node [style=none] (82) at (0.5, -0.5) {};
		\node [style=none] (83) at (2.5, -0.5) {};
		\node [style=none] (84) at (0.5, 0) {};
		\node [style=none] (86) at (0.75, -3.5) {};
		\node [style=none] (87) at (2, -1.75) {};
		\node [style=none] (88) at (2.75, -1.75) {};
		\node [style=none] (89) at (2, -3) {};
		\node [style=none] (90) at (1.75, -0.5) {};
		\node [style=none] (91) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right=15] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw [in=90, out=-75, looseness=1.25] (31) to (54.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45] (57.center) to (58.center);
		\draw (64.center) to (53.center);
		\draw (53.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (70.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (72.center);
		\draw (73.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (74.center) to (75.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (83.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (80.center);
		\draw (81.center) to (86.center);
		\draw [bend left=90, looseness=1.25] (87.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=circle] (6) at (2.5, 2.75) {$h$};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (3, 2.25) {};
		\node [style=none] (24) at (3, 1.25) {};
		\node [style=none] (25) at (2.75, 2) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (2.75, 1.5) {$M$};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=circle] (31) at (2.5, 0.25) {$\rho$};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (3.25, -1.5) {};
		\node [style=none] (34) at (2, -0.25) {};
		\node [style=none] (35) at (1.75, -1.5) {};
		\node [style=none] (36) at (3.25, -0.25) {};
		\node [style=circle] (37) at (2.5, -1) {$h$};
		\node [style=none] (38) at (3, -0.25) {};
		\node [style=none] (39) at (2.5, -1.5) {};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (3, -4.5) {};
		\node [style=none] (52) at (3, -1.5) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (54) at (2.5, -0.25) {};
		\node [style=none] (56) at (3, 6) {};
		\node [style=none] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (2.75, 0.75) {};
		\node [style=none] (59) at (0, 5.25) {};
		\node [style=none] (60) at (0, -3.5) {};
		\node [style=none] (61) at (2, 5.25) {};
		\node [style=none] (62) at (2, 5.75) {};
		\node [style=none] (63) at (-0.5, 5.75) {};
		\node [style=none] (64) at (-0.5, -4) {};
		\node [style=none] (65) at (2, -3.5) {};
		\node [style=none] (66) at (1.5, -3.5) {};
		\node [style=none] (67) at (1.5, 5.25) {};
		\node [style=none] (68) at (1.75, 5.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right, looseness=1.50] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw (31) to (54.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45] (57.center) to (58.center);
		\draw (64.center) to (53.center);
		\draw (53.center) to (65.center);
		\draw (65.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=75, out=-90] (50.center) to (66.center);
		\draw [in=90, out=-75] (67.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture} %equiv1
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (2.5, 3) {};
                \node [style=none] (1) at (0.5, 1) {};
                \node [style=none] (2) at (2.5, 1) {};
                \node [style=none] (3) at (2, 3.5) {};
                \node [style=ox] (4) at (1.5, 2.25) {};
                \node [style=none] (5) at (1, 3.5) {};
                \node [style=none] (6) at (0.5, 3) {};
                \node [style=none] (7) at (2.25, 1.25) {$M$};
                \node [style=none] (8) at (1.5, 1) {};
                \node [style=none] (9) at (1.5, 1.5) {};
                \node [style=none] (10) at (1.5, 1.75) {};
                \node [style=none] (11) at (1.25, 1.75) {};
                \node [style=none] (12) at (1.5, 1.5) {};
                \node [style=none] (13) at (1.75, 1.75) {};
                \node [style=circle] (14) at (1.5, 0.25) {$\rho$};
                \node [style=ox] (15) at (1.5, -1) {};
                \node [style=none] (16) at (2, -1.75) {};
                \node [style=none] (17) at (1.5, -0.5) {};
                \node [style=none] (18) at (1, -0.5) {};
                \node [style=none] (19) at (1, -1.75) {};
                \node [style=none] (20) at (0.25, -0.5) {};
                \node [style=none] (21) at (1.75, -0.5) {};
                \node [style=none] (22) at (0.25, -3) {};
                \node [style=none] (23) at (2.75, -3) {};
                \node [style=none] (24) at (2.75, -0.5) {};
                \node [style=none] (25) at (0.5, -2.75) {};
                \node [style=none] (26) at (2.5, -1.5) {};
                \node [style=none] (27) at (0.5, -1.5) {};
                \node [style=none] (28) at (1, -1.5) {};
                \node [style=ox] (29) at (1.5, -2.25) {};
                \node [style=none] (30) at (2, -1.5) {};
                \node [style=none] (31) at (2.5, -2.75) {};
                \node [style=none] (32) at (1.5, -3) {};
                \node [style=none] (33) at (2.25, -2.5) {$M$};
                \node [style=none] (34) at (1.75, -3) {};
                \node [style=none] (35) at (1.75, -3.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend right=15, looseness=1.25] (5.center) to (4);
                \draw [bend right=15, looseness=1.00] (4) to (3.center);
                \draw (6.center) to (0.center);
                \draw (0.center) to (2.center);
                \draw (1.center) to (2.center);
                \draw (1.center) to (6.center);
                \draw (11.center) to (13.center);
                \draw (13.center) to (12.center);
                \draw (12.center) to (11.center);
                \draw (4) to (10.center);
                \draw (9.center) to (8.center);
                \draw [bend left, looseness=1.50] (19.center) to (15);
                \draw [bend left, looseness=1.50] (15) to (16.center);
                \draw (22.center) to (23.center);
                \draw (23.center) to (24.center);
                \draw (20.center) to (24.center);
                \draw (20.center) to (22.center);
                \draw [bend right, looseness=1.50] (28.center) to (29);
                \draw [bend right, looseness=1.50] (29) to (30.center);
                \draw (29) to (32.center);
                \draw (27.center) to (26.center);
                \draw (26.center) to (31.center);
                \draw (25.center) to (31.center);
                \draw (25.center) to (27.center);
                \draw (14) to (21.center);
                \draw (8.center) to (14);
                \draw (17.center) to (15);
                \draw (34.center) to (35.center);
            \end{pgfonlayer}
        \end{tikzpicture} \stackrel{{\bf[U.5](a)}}{=} \begin{tikzpicture} %equiv2
            \begin{pgfonlayer}{nodelayer}
                \node [style=circle] (0) at (1.5, 0.25) {$\rho$};
                \node [style=ox] (1) at (1.5, -1) {};
                \node [style=none] (2) at (2, -1.75) {};
                \node [style=none] (3) at (1.5, -0.5) {};
                \node [style=none] (4) at (1, -0.5) {};
                \node [style=none] (5) at (1, -1.75) {};
                \node [style=none] (6) at (0.25, -0.5) {};
                \node [style=none] (7) at (1.75, -0.5) {};
                \node [style=none] (8) at (0.25, -3) {};
                \node [style=none] (9) at (2.75, -3) {};
                \node [style=none] (10) at (2.75, -0.5) {};
                \node [style=none] (11) at (0.5, -2.75) {};
                \node [style=none] (12) at (2.5, -1.5) {};
                \node [style=none] (13) at (0.5, -1.5) {};
                \node [style=none] (14) at (1, -1.5) {};
                \node [style=ox] (15) at (1.5, -2.25) {};
                \node [style=none] (16) at (2, -1.5) {};
                \node [style=none] (17) at (2.5, -2.75) {};
                \node [style=none] (18) at (1.5, -3) {};
                \node [style=none] (19) at (2.25, -2.5) {$M$};
                \node [style=none] (20) at (1.75, -3) {};
                \node [style=none] (21) at (1.75, -3.5) {};
                \node [style=map] (22) at (1.5, 4) {};
                \node [style=none] (23) at (1, 5.25) {};
                \node [style=circle, scale=0.3] (24) at (1, 4.5) {};
                \node [style=none] (25) at (2, 5.25) {};
                \node [style=circle, scale=0.3] (26) at (2, 3.5) {};
                \node [style=none] (27) at (1, 3) {};
                \node [style=none] (28) at (2, 3) {};
                \node [style=none] (29) at (1, 2.75) {};
                \node [style=none] (30) at (1, 3) {};
                \node [style=none] (31) at (0.75, 3) {};
                \node [style=none] (32) at (1, 2.75) {};
                \node [style=none] (33) at (1.25, 3) {};
                \node [style=none] (34) at (2, 2.75) {};
                \node [style=none] (35) at (2, 3) {};
                \node [style=none] (36) at (1.75, 3) {};
                \node [style=none] (37) at (2, 2.75) {};
                \node [style=none] (38) at (2.25, 3) {};
                \node [style=none] (39) at (0.5, 2.25) {};
                \node [style=ox] (40) at (1.5, 1.75) {};
                \node [style=none] (41) at (1.5, 2.25) {};
                \node [style=none] (42) at (0.5, 1) {};
                \node [style=none] (43) at (1, 1) {};
                \node [style=none] (44) at (1, 2.25) {};
                \node [style=none] (45) at (2.5, 1) {};
                \node [style=none] (46) at (2.5, 2.25) {};
                \node [style=none] (47) at (2, 1) {};
                \node [style=none] (48) at (2, 2.25) {};
                \node [style=none] (49) at (2.75, 1) {$M$};
                \node [style=none] (50) at (0, 5) {};
                \node [style=none] (51) at (3, 0.75) {};
                \node [style=none] (52) at (0, 0.75) {};
                \node [style=none] (53) at (3, 5) {};
                \node [style=none] (54) at (1.5, 1) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend left, looseness=1.50] (5.center) to (1);
                \draw [bend left, looseness=1.50] (1) to (2.center);
                \draw (8.center) to (9.center);
                \draw (9.center) to (10.center);
                \draw (6.center) to (10.center);
                \draw (6.center) to (8.center);
                \draw [bend right, looseness=1.50] (14.center) to (15);
                \draw [bend right, looseness=1.50] (15) to (16.center);
                \draw (15) to (18.center);
                \draw (13.center) to (12.center);
                \draw (12.center) to (17.center);
                \draw (11.center) to (17.center);
                \draw (11.center) to (13.center);
                \draw (0) to (7.center);
                \draw (3.center) to (1);
                \draw (20.center) to (21.center);
                \draw (23.center) to (27.center);
                \draw (25.center) to (28.center);
                \draw [dotted, bend left=45, looseness=1.25] (24) to (22);
                \draw [dotted, bend right=45, looseness=1.50] (22) to (26);
                \draw (31.center) to (33.center);
                \draw (33.center) to (32.center);
                \draw (32.center) to (31.center);
                \draw (36.center) to (38.center);
                \draw (38.center) to (37.center);
                \draw (37.center) to (36.center);
                \draw [bend left, looseness=1.50] (43.center) to (40);
                \draw [bend left, looseness=1.50] (40) to (47.center);
                \draw (40) to (41.center);
                \draw (42.center) to (45.center);
                \draw (45.center) to (46.center);
                \draw (39.center) to (46.center);
                \draw (39.center) to (42.center);
                \draw (44.center) to (29.center);
                \draw (34.center) to (48.center);
                \draw (50.center) to (52.center);
                \draw (52.center) to (51.center);
                \draw (51.center) to (53.center);
                \draw (53.center) to (50.center);
                \draw (54.center) to (0);
            \end{pgfonlayer}
        \end{tikzpicture} \stackrel{\bf[P.2]}{=}  \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=map] (0) at (1.5, 4) {};
                \node [style=none] (1) at (1, 5.25) {};
                \node [style=circle, scale=0.3] (2) at (1, 4.5) {};
                \node [style=none] (3) at (2, 5.25) {};
                \node [style=circle, scale=0.3] (4) at (2, 3.5) {};
                \node [style=none] (5) at (1, 3) {};
                \node [style=none] (6) at (2, 3) {};
                \node [style=none] (7) at (1, 2.75) {};
                \node [style=none] (8) at (1, 3) {};
                \node [style=none] (9) at (0.75, 3) {};
                \node [style=none] (10) at (1, 2.75) {};
                \node [style=none] (11) at (1.25, 3) {};
                \node [style=none] (12) at (2, 2.75) {};
                \node [style=none] (13) at (2, 3) {};
                \node [style=none] (14) at (1.75, 3) {};
                \node [style=none] (15) at (2, 2.75) {};
                \node [style=none] (16) at (2.25, 3) {};
                \node [style=none] (17) at (0.5, 2.25) {};
                \node [style=ox] (18) at (1.5, 1.75) {};
                \node [style=none] (19) at (1.5, 2.25) {};
                \node [style=none] (20) at (0.5, 1) {};
                \node [style=none] (21) at (1, 1) {};
                \node [style=none] (22) at (1, 2.25) {};
                \node [style=none] (23) at (2.5, 1) {};
                \node [style=none] (24) at (2.5, 2.25) {};
                \node [style=none] (25) at (2, 1) {};
                \node [style=none] (26) at (2, 2.25) {};
                \node [style=none] (27) at (2.75, 1) {$M$};
                \node [style=none] (28) at (0, 5) {};
                \node [style=none] (29) at (3, 0.75) {};
                \node [style=none] (30) at (0, 0.75) {};
                \node [style=none] (31) at (3, 5) {};
                \node [style=none] (32) at (1.5, 1) {};
                \node [style=none] (33) at (0.5, -0) {};
                \node [style=none] (34) at (1, -0) {};
                \node [style=ox] (35) at (1.5, -0.75) {};
                \node [style=none] (36) at (1.5, -1.25) {};
                \node [style=none] (37) at (2.5, -0) {};
                \node [style=none] (38) at (0.5, -1.25) {};
                \node [style=none] (39) at (2, -0) {};
                \node [style=none] (40) at (2.5, -1.25) {};
                \node [style=none] (41) at (0, 0.5) {};
                \node [style=none] (42) at (3, 0.5) {};
                \node [style=none] (43) at (3, -1.5) {};
                \node [style=none] (44) at (2.75, -1.25) {$M$};
                \node [style=none] (45) at (0, -1.5) {};
                \node [style=circle] (46) at (1, -2.25) {$\rho$};
                \node [style=circle] (47) at (2, -2.25) {$\rho$};
                \node [style=none] (48) at (1, -2.75) {};
                \node [style=ox] (49) at (1.5, -3.25) {};
                \node [style=none] (50) at (2, -2.75) {};
                \node [style=none] (51) at (2.5, -4) {};
                \node [style=none] (52) at (0.5, -2.75) {};
                \node [style=none] (53) at (0.5, -4) {};
                \node [style=none] (54) at (1, -4) {};
                \node [style=none] (55) at (1.5, -2.75) {};
                \node [style=none] (56) at (2.5, -2.75) {};
                \node [style=none] (57) at (2, -4) {};
                \node [style=none] (58) at (1.5, -0) {};
                \node [style=none] (59) at (1.5, 0.5) {};
                \node [style=none] (60) at (1, -1.5) {};
                \node [style=none] (61) at (2, -1.5) {};
                \node [style=none] (62) at (1.5, -4) {};
                \node [style=none] (63) at (1.5, -4.75) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1.center) to (5.center);
                \draw (3.center) to (6.center);
                \draw [dotted, bend left=45, looseness=1.25] (2) to (0);
                \draw [dotted, bend right=45, looseness=1.50] (0) to (4);
                \draw (9.center) to (11.center);
                \draw (11.center) to (10.center);
                \draw (10.center) to (9.center);
                \draw (14.center) to (16.center);
                \draw (16.center) to (15.center);
                \draw (15.center) to (14.center);
                \draw [bend left, looseness=1.50] (21.center) to (18);
                \draw [bend left, looseness=1.50] (18) to (25.center);
                \draw (18) to (19.center);
                \draw (20.center) to (23.center);
                \draw (23.center) to (24.center);
                \draw (17.center) to (24.center);
                \draw (17.center) to (20.center);
                \draw (22.center) to (7.center);
                \draw (12.center) to (26.center);
                \draw (28.center) to (30.center);
                \draw (30.center) to (29.center);
                \draw (29.center) to (31.center);
                \draw (31.center) to (28.center);
                \draw [bend right, looseness=1.50] (34.center) to (35);
                \draw [bend right, looseness=1.50] (35) to (39.center);
                \draw (35) to (36.center);
                \draw (33.center) to (37.center);
                \draw (37.center) to (40.center);
                \draw (38.center) to (40.center);
                \draw (38.center) to (33.center);
                \draw (41.center) to (45.center);
                \draw (45.center) to (43.center);
                \draw (43.center) to (42.center);
                \draw (42.center) to (41.center);
                \draw [bend left, looseness=1.50] (54.center) to (49);
                \draw [bend left, looseness=1.50] (49) to (57.center);
                \draw (49) to (55.center);
                \draw (53.center) to (51.center);
                \draw (51.center) to (56.center);
                \draw (52.center) to (56.center);
                \draw (52.center) to (53.center);
                \draw (60.center) to (46);
                \draw (46) to (48.center);
                \draw (61.center) to (47);
                \draw (47) to (50.center);
                \draw (62.center) to (63.center);
                \draw (58.center) to (59.center);
                \draw (32.center) to (59.center);
            \end{pgfonlayer}
        \end{tikzpicture} = \begin{tikzpicture} %equiv4
            \begin{pgfonlayer}{nodelayer}
                \node [style=map] (0) at (1.5, 4) {};
                \node [style=none] (1) at (1, 5.5) {};
                \node [style=circle, scale=0.3] (2) at (1, 4.5) {};
                \node [style=none] (3) at (2, 5.5) {};
                \node [style=circle, scale=0.3] (4) at (2, 3.5) {};
                \node [style=none] (5) at (1, 3) {};
                \node [style=none] (6) at (2, 3) {};
                \node [style=none] (7) at (1, 2.75) {};
                \node [style=none] (8) at (1, 3) {};
                \node [style=none] (9) at (0.75, 3) {};
                \node [style=none] (10) at (1, 2.75) {};
                \node [style=none] (11) at (1.25, 3) {};
                \node [style=none] (12) at (2, 2.75) {};
                \node [style=none] (13) at (2, 3) {};
                \node [style=none] (14) at (1.75, 3) {};
                \node [style=none] (15) at (2, 2.75) {};
                \node [style=none] (16) at (2.25, 3) {};
                \node [style=none] (17) at (0, 5) {};
                \node [style=none] (18) at (3, 0.5) {};
                \node [style=none] (19) at (3, 5) {};
                \node [style=none] (20) at (3, 0.5) {};
                \node [style=none] (21) at (3, -1.25) {};
                \node [style=none] (22) at (2.75, -1) {$M$};
                \node [style=none] (23) at (0, -1.25) {};
                \node [style=circle] (24) at (1, -2) {$\rho$};
                \node [style=circle] (25) at (2, -2) {$\rho$};
                \node [style=none] (26) at (1, -2.5) {};
                \node [style=ox] (27) at (1.5, -3) {};
                \node [style=none] (28) at (2, -2.5) {};
                \node [style=none] (29) at (2.5, -3.75) {};
                \node [style=none] (30) at (0.5, -2.5) {};
                \node [style=none] (31) at (0.5, -3.75) {};
                \node [style=none] (32) at (1, -3.75) {};
                \node [style=none] (33) at (1.5, -2.5) {};
                \node [style=none] (34) at (2.5, -2.5) {};
                \node [style=none] (35) at (2, -3.75) {};
                \node [style=none] (36) at (1, -1.25) {};
                \node [style=none] (37) at (2, -1.25) {};
                \node [style=none] (38) at (1.5, -3.75) {};
                \node [style=none] (39) at (1.5, -4.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1.center) to (5.center);
                \draw (3.center) to (6.center);
                \draw [dotted, bend left=45, looseness=1.25] (2) to (0);
                \draw [dotted, bend right=45, looseness=1.50] (0) to (4);
                \draw (9.center) to (11.center);
                \draw (11.center) to (10.center);
                \draw (10.center) to (9.center);
                \draw (14.center) to (16.center);
                \draw (16.center) to (15.center);
                \draw (15.center) to (14.center);
                \draw (18.center) to (19.center);
                \draw (19.center) to (17.center);
                \draw (23.center) to (21.center);
                \draw (21.center) to (20.center);
                \draw [bend left, looseness=1.50] (32.center) to (27);
                \draw [bend left, looseness=1.50] (27) to (35.center);
                \draw (27) to (33.center);
                \draw (31.center) to (29.center);
                \draw (29.center) to (34.center);
                \draw (30.center) to (34.center);
                \draw (30.center) to (31.center);
                \draw (36.center) to (24);
                \draw (24) to (26.center);
                \draw (37.center) to (25);
                \draw (25) to (28.center);
                \draw (38.center) to (39.center);
                \draw (7.center) to (36.center);
                \draw (12.center) to (37.center);
                \draw (17.center) to (23.center);
            \end{pgfonlayer}
        \end{tikzpicture} = \begin{tikzpicture} %equiv4
            \begin{pgfonlayer}{nodelayer}
                \node [style=map] (0) at (1.5, 0.25) {};
                \node [style=none] (1) at (1, 5.5) {};
                \node [style=circle, scale=0.3] (2) at (1, 0.75) {};
                \node [style=none] (3) at (2, 5.5) {};
                \node [style=circle, scale=0.3] (4) at (2, -0.25) {};
                \node [style=none] (5) at (1, 3) {};
                \node [style=none] (6) at (2, 3) {};
                \node [style=none] (7) at (1, 2.75) {};
                \node [style=none] (8) at (1, 3) {};
                \node [style=none] (9) at (0.75, 3) {};
                \node [style=none] (10) at (1, 2.75) {};
                \node [style=none] (11) at (1.25, 3) {};
                \node [style=none] (12) at (2, 2.75) {};
                \node [style=none] (13) at (2, 3) {};
                \node [style=none] (14) at (1.75, 3) {};
                \node [style=none] (15) at (2, 2.75) {};
                \node [style=none] (16) at (2.25, 3) {};
                \node [style=none] (17) at (0, 5.25) {};
                \node [style=none] (18) at (3, 5.25) {};
                \node [style=none] (19) at (3, 5.25) {};
                \node [style=none] (20) at (3, 2) {};
                \node [style=none] (21) at (2.75, 2.25) {$M$};
                \node [style=none] (22) at (0, 2) {};
                \node [style=circle] (23) at (1, -2) {$\rho$};
                \node [style=circle] (24) at (2, -2) {$\rho$};
                \node [style=none] (25) at (1, -2.5) {};
                \node [style=ox] (26) at (1.5, -3) {};
                \node [style=none] (27) at (2, -2.5) {};
                \node [style=none] (28) at (2.5, -3.75) {};
                \node [style=none] (29) at (0.5, -2.5) {};
                \node [style=none] (30) at (0.5, -3.75) {};
                \node [style=none] (31) at (1, -3.75) {};
                \node [style=none] (32) at (1.5, -2.5) {};
                \node [style=none] (33) at (2.5, -2.5) {};
                \node [style=none] (34) at (2, -3.75) {};
                \node [style=none] (35) at (1, 2) {};
                \node [style=none] (36) at (2, 2) {};
                \node [style=none] (37) at (1.5, -3.75) {};
                \node [style=none] (38) at (1.5, -4.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1.center) to (5.center);
                \draw (3.center) to (6.center);
                \draw [dotted, bend left=45, looseness=1.25] (2) to (0);
                \draw [dotted, bend right=45, looseness=1.50] (0) to (4);
                \draw (9.center) to (11.center);
                \draw (11.center) to (10.center);
                \draw (10.center) to (9.center);
                \draw (14.center) to (16.center);
                \draw (16.center) to (15.center);
                \draw (15.center) to (14.center);
                \draw (18.center) to (17.center);
                \draw (22.center) to (20.center);
                \draw (20.center) to (19.center);
                \draw [bend left, looseness=1.50] (31.center) to (26);
                \draw [bend left, looseness=1.50] (26) to (34.center);
                \draw (26) to (32.center);
                \draw (30.center) to (28.center);
                \draw (28.center) to (33.center);
                \draw (29.center) to (33.center);
                \draw (29.center) to (30.center);
                \draw (35.center) to (23);
                \draw (23) to (25.center);
                \draw (36.center) to (24);
                \draw (24) to (27.center);
                \draw (37.center) to (38.center);
                \draw (7.center) to (35.center);
                \draw (12.center) to (36.center);
                \draw (17.center) to (22.center);
            \end{pgfonlayer}
        \end{tikzpicture} = \begin{tikzpicture} %equiv5
            \begin{pgfonlayer}{nodelayer}
                \node [style=map] (0) at (1.5, 0.25) {};
                \node [style=none] (1) at (1, 5.5) {};
                \node [style=circle, scale=0.3] (2) at (1, 0.75) {};
                \node [style=none] (3) at (2, 5.5) {};
                \node [style=circle, scale=0.3] (4) at (2, -0.25) {};
                \node [style=none] (5) at (1, 3.5) {};
                \node [style=none] (6) at (2, 3.5) {};
                \node [style=none] (7) at (1, 3.25) {};
                \node [style=none] (8) at (1, 3.5) {};
                \node [style=none] (9) at (0.75, 3.5) {};
                \node [style=none] (10) at (1, 3.25) {};
                \node [style=none] (11) at (1.25, 3.5) {};
                \node [style=none] (12) at (2, 3.25) {};
                \node [style=none] (13) at (2, 3.5) {};
                \node [style=none] (14) at (1.75, 3.5) {};
                \node [style=none] (15) at (2, 3.25) {};
                \node [style=none] (16) at (2.25, 3.5) {};
                \node [style=none] (17) at (0, 4.25) {};
                \node [style=none] (18) at (3, 4.25) {};
                \node [style=none] (19) at (3, 4.25) {};
                \node [style=none] (20) at (3, 2.5) {};
                \node [style=none] (21) at (2.75, 2.75) {$M$};
                \node [style=none] (22) at (0, 2.5) {};
                \node [style=circle] (23) at (1, 1.75) {$\rho$};
                \node [style=circle] (24) at (2, 1.75) {$\rho$};
                \node [style=none] (25) at (1, -1.25) {};
                \node [style=ox] (26) at (1.5, -2.25) {};
                \node [style=none] (27) at (2, -1.25) {};
                \node [style=none] (28) at (2.5, -3.75) {};
                \node [style=none] (29) at (0.5, -1.25) {};
                \node [style=none] (30) at (0.5, -3.75) {};
                \node [style=none] (31) at (1, -3.75) {};
                \node [style=none] (32) at (1.5, -1.25) {};
                \node [style=none] (33) at (2.5, -1.25) {};
                \node [style=none] (34) at (2, -3.75) {};
                \node [style=none] (35) at (1, 2.5) {};
                \node [style=none] (36) at (2, 2.5) {};
                \node [style=none] (37) at (1.5, -3.75) {};
                \node [style=none] (38) at (1.5, -4.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1.center) to (5.center);
                \draw (3.center) to (6.center);
                \draw [dotted, bend left=45, looseness=1.25] (2) to (0);
                \draw [dotted, bend right=45, looseness=1.50] (0) to (4);
                \draw (9.center) to (11.center);
                \draw (11.center) to (10.center);
                \draw (10.center) to (9.center);
                \draw (14.center) to (16.center);
                \draw (16.center) to (15.center);
                \draw (15.center) to (14.center);
                \draw (18.center) to (17.center);
                \draw (22.center) to (20.center);
                \draw (20.center) to (19.center);
                \draw [bend left=15, looseness=1.00] (31.center) to (26);
                \draw [bend left=15, looseness=1.00] (26) to (34.center);
                \draw (26) to (32.center);
                \draw (30.center) to (28.center);
                \draw (28.center) to (33.center);
                \draw (29.center) to (33.center);
                \draw (29.center) to (30.center);
                \draw (35.center) to (23);
                \draw (23) to (25.center);
                \draw (36.center) to (24);
                \draw (24) to (27.center);
                \draw (37.center) to (38.center);
                \draw (7.center) to (35.center);
                \draw (12.center) to (36.center);
                \draw (17.center) to (22.center);
            \end{pgfonlayer}
        \end{tikzpicture} = \begin{tikzpicture} %equiv6
            \begin{pgfonlayer}{nodelayer}
                \node [style=map] (0) at (1.5, -2.25) {};
                \node [style=none] (1) at (1, 5.5) {};
                \node [style=circle, scale=0.3] (2) at (1, -1.75) {};
                \node [style=none] (3) at (2, 5.5) {};
                \node [style=circle, scale=0.3] (4) at (2.25, -3) {};
                \node [style=none] (5) at (1, 3) {};
                \node [style=none] (6) at (2, 3) {};
                \node [style=none] (7) at (1, 2.75) {};
                \node [style=none] (8) at (1, 3) {};
                \node [style=none] (9) at (0.75, 3) {};
                \node [style=none] (10) at (1, 2.75) {};
                \node [style=none] (11) at (1.25, 3) {};
                \node [style=none] (12) at (2, 2.75) {};
                \node [style=none] (13) at (2, 3) {};
                \node [style=none] (14) at (1.75, 3) {};
                \node [style=none] (15) at (2, 2.75) {};
                \node [style=none] (16) at (2.25, 3) {};
                \node [style=none] (17) at (0, 3.75) {};
                \node [style=none] (18) at (3, 3.75) {};
                \node [style=none] (19) at (3, 3.75) {};
                \node [style=none] (20) at (3, 2) {};
                \node [style=none] (21) at (2.75, 2.25) {$M$};
                \node [style=none] (22) at (0, 2) {};
                \node [style=circle] (23) at (1, 1.25) {$\rho$};
                \node [style=circle] (24) at (2, 1.25) {$\rho$};
                \node [style=none] (25) at (1, 0.5) {};
                \node [style=ox] (26) at (1.5, -0.5) {};
                \node [style=none] (27) at (2, 0.5) {};
                \node [style=none] (28) at (2.5, -3.75) {};
                \node [style=none] (29) at (0.5, 0.5) {};
                \node [style=none] (30) at (0.5, -3.75) {};
                \node [style=none] (31) at (0.75, -3.75) {};
                \node [style=none] (32) at (1.5, 0.5) {};
                \node [style=none] (33) at (2.5, 0.5) {};
                \node [style=none] (34) at (2.25, -3.75) {};
                \node [style=none] (35) at (1, 2) {};
                \node [style=none] (36) at (2, 2) {};
                \node [style=none] (37) at (1.5, -3.75) {};
                \node [style=none] (38) at (1.5, -4.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1.center) to (5.center);
                \draw (3.center) to (6.center);
                \draw [dotted, bend left=45, looseness=1.25] (2) to (0);
                \draw [dotted, bend right=45, looseness=1.50] (0) to (4);
                \draw (9.center) to (11.center);
                \draw (11.center) to (10.center);
                \draw (10.center) to (9.center);
                \draw (14.center) to (16.center);
                \draw (16.center) to (15.center);
                \draw (15.center) to (14.center);
                \draw (18.center) to (17.center);
                \draw (22.center) to (20.center);
                \draw (20.center) to (19.center);
                \draw [bend left=15, looseness=1.00] (31.center) to (26);
                \draw [bend left=15, looseness=1.00] (26) to (34.center);
                \draw (26) to (32.center);
                \draw (30.center) to (28.center);
                \draw (28.center) to (33.center);
                \draw (29.center) to (33.center);
                \draw (29.center) to (30.center);
                \draw (35.center) to (23);
                \draw (23) to (25.center);
                \draw (36.center) to (24);
                \draw (24) to (27.center);
                \draw (37.center) to (38.center);
                \draw (7.center) to (35.center);
                \draw (12.center) to (36.center);
                \draw (17.center) to (22.center);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture} %rho-par-1
	\begin{pgfonlayer}{nodelayer}
		\node [style=oa] (0) at (-2, -1.5) {};
		\node [style=oa] (1) at (-2, -2.75) {};
		\node [style=none] (2) at (-2.25, -3.25) {};
		\node [style=none] (3) at (-2, -3.5) {};
		\node [style=none] (4) at (-1.75, -3.25) {};
		\node [style=circle] (5) at (-2, -4.25) {$\rho$};
		\node [style=none] (6) at (-2.5, -3.75) {};
		\node [style=none] (7) at (-1.5, -3.75) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-2.5, -2.25) {};
		\node [style=none] (10) at (-2, -5) {};
		\node [style=none] (11) at (-2, -3.25) {};
		\node [style=none] (12) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw (3.center) to (5);
		\draw (5) to (10.center);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (1) to (11.center);
		\draw (12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %rho-par2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -3.25) {};
		\node [style=circle] (4) at (0.75, -2.5) {$\rho$};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2.25, -1.75) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (2.25, -3.25) {};
		\node [style=circle] (10) at (2.25, -2.5) {$\rho$};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=oa] (12) at (1.5, -3.75) {};
		\node [style=none] (13) at (0.75, -5) {};
		\node [style=none] (14) at (2.25, -5) {};
		\node [style=none] (15) at (1.5, -3.25) {};
		\node [style=none] (16) at (0.75, -3.5) {};
		\node [style=none] (17) at (2.25, -3.5) {};
		\node [style=none] (18) at (0.75, -4.25) {};
		\node [style=none] (19) at (2.25, -4.25) {};
		\node [style=none] (20) at (0.5, -4.5) {};
		\node [style=none] (21) at (2.5, -4.75) {};
		\node [style=none] (22) at (0.25, -3.25) {};
		\node [style=none] (23) at (0.25, -5) {};
		\node [style=none] (24) at (2.75, -5) {};
		\node [style=none] (25) at (2.75, -3.25) {};
		\node [style=none] (26) at (1.5, -5) {};
		\node [style=none] (27) at (1.5, -5.5) {};
		\node [style=oa] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (1.5, -0) {};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (1.75, -2) {};
		\node [style=none] (32) at (2.75, -1.25) {};
		\node [style=none] (33) at (2.75, -2) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (1.25, -2) {};
		\node [style=none] (36) at (0.25, -2) {};
		\node [style=none] (37) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (4);
		\draw (4) to (3.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (10);
		\draw (10) to (9.center);
		\draw (15.center) to (12);
		\draw [in=90, out=-135, looseness=1.00] (12) to (13.center);
		\draw [in=90, out=-45, looseness=1.00] (12) to (14.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (18.center);
		\draw [in=105, out=-60, looseness=1.00] (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28);
		\draw [bend right, looseness=1.00] (28) to (2.center);
		\draw [bend left, looseness=1.00] (28) to (8.center);
		\draw (30.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (255) at (10.5, 1.75) {$g$};
		\node [style=none] (256) at (10, 3.25) {};
		\node [style=circle] (257) at (10, 2.5) {$f$};
		\node [style=none] (258) at (10.75, -9.75) {};
		\node [style=none] (259) at (10.25, -6.25) {};
		\node [style=circle] (260) at (10.5, -8) {$g$};
		\node [style=circle] (261) at (10.25, -7) {$f$};
		\node [style=circle] (262) at (11.25, 1) {$h$};
		\node [style=none] (263) at (11.75, 3.25) {};
		\node [style=none] (264) at (10, 0) {};
		\node [style=none] (265) at (10.25, 0) {};
		\node [style=none] (266) at (9.75, 0) {};
		\node [style=none] (267) at (10, -0.25) {};
		\node [style=none] (268) at (10, -0.25) {};
		\node [style=none] (269) at (11.25, 0.25) {};
		\node [style=none] (270) at (11.5, 0.25) {};
		\node [style=none] (271) at (11, 0.25) {};
		\node [style=none] (272) at (11.25, 0) {};
		\node [style=none] (273) at (11.25, 0) {};
		\node [style=none] (274) at (12.5, -5.25) {};
		\node [style=none] (275) at (11.25, 0) {};
		\node [style=none] (276) at (11.25, -2.75) {};
		\node [style=none] (277) at (11.25, -10.25) {};
		\node [style=none] (278) at (12.5, -2.75) {};
		\node [style=none] (279) at (11.25, -5.25) {};
		\node [style=none] (280) at (10.5, -2.75) {};
		\node [style=none] (281) at (10.5, -5.25) {};
		\node [style=none] (282) at (11.5, -5.25) {};
		\node [style=circle] (283) at (11.5, -4.25) {$h$};
		\node [style=none] (284) at (11, -2.75) {};
		\node [style=none] (285) at (12, -2.75) {};
		\node [style=none] (286) at (11, -6.25) {};
		\node [style=none] (287) at (10.25, -10.25) {};
		\node [style=none] (288) at (9.75, -6.25) {};
		\node [style=none] (289) at (10.25, -9.75) {};
		\node [style=none] (290) at (10.75, -5.25) {};
		\node [style=none] (291) at (11, -9.75) {};
		\node [style=none] (292) at (10.75, -6.25) {};
		\node [style=none] (293) at (9.25, -9.75) {};
		\node [style=none] (294) at (9.25, -6.25) {};
		\node [style=none] (295) at (10, -6.25) {};
		\node [style=none] (296) at (10, -0.25) {};
		\node [style=none] (297) at (9.75, -1.75) {};
		\node [style=none] (298) at (11.5, -2) {};
		\node [style=oa] (299) at (10, 0.5) {};
		\node [style=oa] (300) at (10, -9) {};
		\node [style=none] (301) at (10, -9.75) {};
		\node [style=none] (302) at (9.25, 1) {};
		\node [style=none] (303) at (10.5, 1) {};
		\node [style=none] (304) at (10.5, -0.5) {};
		\node [style=none] (305) at (9.25, -0.5) {};
		\node [style=none] (306) at (10.75, 0.5) {};
		\node [style=none] (307) at (10.75, -0.25) {};
		\node [style=none] (308) at (11.75, -0.25) {};
		\node [style=none] (309) at (11.75, 0.5) {};
		\node [style=none] (310) at (9.5, -8.5) {};
		\node [style=none] (311) at (10.5, -8.5) {};
		\node [style=none] (312) at (10.5, -9.5) {};
		\node [style=none] (313) at (9.5, -9.5) {};
		\node [style=circle] (314) at (10, -1) {$\rho$};
		\node [style=circle] (315) at (11.25, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (257) to (256.center);
		\draw [style=none, in=90, out=-45] (257) to (255);
		\draw [style=none] (261) to (259.center);
		\draw [style=none, in=90, out=-51] (260) to (258.center);
		\draw [style=none, in=90, out=-60] (261) to (260);
		\draw [style=none, in=-90, out=45] (262) to (263.center);
		\draw [style=none] (266.center) to (265.center);
		\draw [style=none] (265.center) to (268.center);
		\draw [style=none] (268.center) to (266.center);
		\draw [style=none] (271.center) to (270.center);
		\draw [style=none] (270.center) to (273.center);
		\draw [style=none] (273.center) to (271.center);
		\draw [style=none] (262) to (269.center);
		\draw [style=none] (280.center) to (281.center);
		\draw [style=none] (281.center) to (274.center);
		\draw [style=none] (274.center) to (278.center);
		\draw [style=none] (278.center) to (280.center);
		\draw [style=none] (279.center) to (277.center);
		\draw [style=none, bend right=15] (284.center) to (283);
		\draw [style=none, bend right=15] (283) to (285.center);
		\draw [style=none] (283) to (282.center);
		\draw [style=none] (293.center) to (294.center);
		\draw [style=none] (294.center) to (286.center);
		\draw [style=none] (286.center) to (291.center);
		\draw [style=none] (291.center) to (293.center);
		\draw [style=none] (287.center) to (289.center);
		\draw [style=none] (292.center) to (290.center);
		\draw [style=none, in=120, out=-60, looseness=1.50] (297.center) to (298.center);
		\draw [in=150, out=-30] (255) to (262);
		\draw [bend right=45] (257) to (299);
		\draw [in=-135, out=60, looseness=1.25] (299) to (255);
		\draw (299) to (264.center);
		\draw (260) to (300);
		\draw [bend right, looseness=1.25] (261) to (300);
		\draw (300) to (301.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (302.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (308.center) to (309.center);
		\draw (309.center) to (306.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (310.center);
		\draw (272.center) to (315);
		\draw (315) to (276.center);
		\draw (267.center) to (314);
		\draw (314) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (178) at (5.5, 1.75) {$g$};
		\node [style=none] (179) at (5, 3.25) {};
		\node [style=circle] (180) at (5, 2.5) {$f$};
		\node [style=circle] (181) at (6.75, 1) {$h$};
		\node [style=none] (182) at (7.25, 3.25) {};
		\node [style=none] (183) at (8.25, -4) {};
		\node [style=none] (184) at (6.75, -2) {};
		\node [style=none] (185) at (7, -10.25) {};
		\node [style=none] (186) at (8.25, -2) {};
		\node [style=none] (187) at (7, -4) {};
		\node [style=none] (188) at (6.25, -2) {};
		\node [style=none] (189) at (6.25, -4) {};
		\node [style=none] (190) at (7.25, -4) {};
		\node [style=circle] (191) at (7.25, -3) {$h$};
		\node [style=none] (192) at (6.5, -2) {};
		\node [style=none] (193) at (8, -2) {};
		\node [style=none] (194) at (5.75, -5) {};
		\node [style=none] (195) at (4, -7.5) {};
		\node [style=none] (196) at (4.5, -5) {};
		\node [style=none] (197) at (5, -6.75) {};
		\node [style=none] (198) at (5.75, -6.75) {};
		\node [style=none] (199) at (5.5, -5) {};
		\node [style=none] (200) at (4.25, -6.75) {};
		\node [style=none] (201) at (4.25, -5) {};
		\node [style=none] (202) at (5, -5) {};
		\node [style=circle] (203) at (5, -5.75) {$g$};
		\node [style=none] (204) at (4.5, -6.75) {};
		\node [style=none] (205) at (5.5, -6.75) {};
		\node [style=circle] (206) at (4.75, -8.5) {$f$};
		\node [style=none] (207) at (3.75, -9.75) {};
		\node [style=none] (208) at (4.75, -10.25) {};
		\node [style=none] (209) at (4, -9.75) {};
		\node [style=none] (210) at (5.75, -9.75) {};
		\node [style=none] (211) at (4.75, -9.75) {};
		\node [style=none] (212) at (6.5, -4) {};
		\node [style=none] (213) at (4.75, -7.5) {};
		\node [style=none] (214) at (5.5, -9.75) {};
		\node [style=none] (215) at (3.75, -7.5) {};
		\node [style=none] (216) at (5.75, -7.5) {};
		\node [style=none] (217) at (7, -1.5) {};
		\node [style=none] (218) at (4.25, -1.25) {};
		\node [style=oa] (219) at (4.75, 0.5) {};
		\node [style=none] (220) at (5, -7.5) {};
		\node [style=none] (221) at (4, -3.25) {};
		\node [style=none] (222) at (4.5, -3.5) {};
		\node [style=none] (223) at (4.25, -1.75) {};
		\node [style=none] (224) at (3.75, -3.25) {};
		\node [style=none] (225) at (5.75, -1.75) {};
		\node [style=none] (226) at (5.75, -3.25) {};
		\node [style=none] (227) at (5.25, -1.75) {};
		\node [style=oa] (228) at (4.75, -2.5) {};
		\node [style=none] (229) at (4.75, -1.75) {};
		\node [style=none] (230) at (4.75, -3.25) {};
		\node [style=none] (231) at (3.75, -1.75) {};
		\node [style=none] (232) at (4.5, 0) {};
		\node [style=none] (233) at (5, 0) {};
		\node [style=none] (234) at (4.75, 0) {};
		\node [style=none] (235) at (4.75, -0.25) {};
		\node [style=none] (236) at (6.5, 0.25) {};
		\node [style=none] (237) at (6.75, 0) {};
		\node [style=none] (238) at (6.75, 0.25) {};
		\node [style=none] (239) at (7, 0.25) {};
		\node [style=none] (240) at (4, -2) {};
		\node [style=none] (241) at (5.5, -2) {};
		\node [style=none] (242) at (5.5, -3) {};
		\node [style=none] (243) at (4, -3) {};
		\node [style=none] (244) at (4, -3) {};
		\node [style=none] (245) at (4, 1) {};
		\node [style=none] (246) at (5.5, 1) {};
		\node [style=none] (247) at (5.5, -0.5) {};
		\node [style=none] (248) at (4, -0.5) {};
		\node [style=circle] (249) at (4.75, -1) {$\rho$};
		\node [style=circle] (250) at (6.75, -0.75) {$\rho$};
		\node [style=none] (251) at (6.25, 0.5) {};
		\node [style=none] (252) at (6.25, -0.25) {};
		\node [style=none] (253) at (7.25, -0.25) {};
		\node [style=none] (254) at (7.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (180) to (179.center);
		\draw [style=none, in=-90, out=60] (181) to (182.center);
		\draw [style=none] (188.center) to (189.center);
		\draw [style=none] (189.center) to (183.center);
		\draw [style=none] (183.center) to (186.center);
		\draw [style=none] (186.center) to (188.center);
		\draw [style=none, in=90, out=-90] (187.center) to (185.center);
		\draw [style=none, bend right] (192.center) to (191);
		\draw [style=none, bend right] (191) to (193.center);
		\draw [style=none] (191) to (190.center);
		\draw [style=none, bend left=15, looseness=0.75] (180) to (178);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (201.center) to (194.center);
		\draw [style=none] (194.center) to (198.center);
		\draw [style=none] (198.center) to (200.center);
		\draw [style=none, bend left] (204.center) to (203);
		\draw [style=none, bend left] (203) to (205.center);
		\draw [style=none] (203) to (202.center);
		\draw [style=none] (207.center) to (215.center);
		\draw [style=none] (215.center) to (216.center);
		\draw [style=none] (216.center) to (210.center);
		\draw [style=none] (210.center) to (207.center);
		\draw [style=none] (208.center) to (211.center);
		\draw [style=none, bend left=15] (209.center) to (206);
		\draw [style=none, bend left=15] (206) to (214.center);
		\draw [style=none] (206) to (213.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (218.center) to (217.center);
		\draw [in=-30, out=127] (181) to (178);
		\draw [in=-135, out=45, looseness=1.50] (219) to (178);
		\draw [bend right=45, looseness=1.25] (180) to (219);
		\draw (197.center) to (220.center);
		\draw [style=none] (231.center) to (224.center);
		\draw [style=none] (224.center) to (226.center);
		\draw [style=none] (226.center) to (225.center);
		\draw [style=none] (225.center) to (231.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (223.center) to (228);
		\draw [style=none, in=-90, out=15, looseness=1.25] (228) to (227.center);
		\draw [style=none] (228) to (230.center);
		\draw [in=75, out=-90] (212.center) to (199.center);
		\draw [in=90, out=-90] (222.center) to (196.center);
		\draw (221.center) to (195.center);
		\draw (232.center) to (235.center);
		\draw (235.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw (181) to (238.center);
		\draw (219) to (234.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (243.center) to (242.center);
		\draw (243.center) to (240.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (248.center);
		\draw (235.center) to (249);
		\draw (249) to (229.center);
		\draw (237.center) to (250);
		\draw (250) to (184.center);
		\draw (251.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (103) at (0.75, 1.75) {$g$};
		\node [style=none] (104) at (0.25, 3.25) {};
		\node [style=circle] (105) at (0.25, 2.5) {$f$};
		\node [style=circle] (106) at (2, 1) {$h$};
		\node [style=none] (107) at (2.5, 3.25) {};
		\node [style=none] (108) at (1.5, -10.25) {};
		\node [style=none] (109) at (-0.25, -7.25) {};
		\node [style=circle] (110) at (0, -8.5) {$f$};
		\node [style=none] (111) at (-1, -9.75) {};
		\node [style=none] (112) at (0, -10.25) {};
		\node [style=none] (113) at (-0.75, -9.75) {};
		\node [style=none] (114) at (1, -9.75) {};
		\node [style=none] (115) at (0, -9.75) {};
		\node [style=none] (116) at (0, -7.25) {};
		\node [style=none] (117) at (0.75, -9.75) {};
		\node [style=none] (118) at (-1, -7.25) {};
		\node [style=none] (119) at (1, -7.25) {};
		\node [style=none] (120) at (2.25, -1.5) {};
		\node [style=none] (121) at (-0.5, -1.25) {};
		\node [style=oa] (122) at (0, 0.5) {};
		\node [style=none] (123) at (0.25, -7.25) {};
		\node [style=none] (124) at (-0.25, -3.25) {};
		\node [style=none] (125) at (0.25, -3.25) {};
		\node [style=none] (126) at (-0.5, -1.75) {};
		\node [style=none] (127) at (-1, -3.25) {};
		\node [style=none] (128) at (1, -1.75) {};
		\node [style=none] (129) at (1, -3.25) {};
		\node [style=none] (130) at (0.5, -1.75) {};
		\node [style=oa] (131) at (0, -2.5) {};
		\node [style=none] (132) at (0, -1.75) {};
		\node [style=none] (133) at (0, -3.25) {};
		\node [style=none] (134) at (-1, -1.75) {};
		\node [style=none] (135) at (-0.25, 0) {};
		\node [style=none] (136) at (0.25, 0) {};
		\node [style=none] (137) at (0, 0) {};
		\node [style=none] (138) at (0, -0.25) {};
		\node [style=none] (139) at (1.75, 0.25) {};
		\node [style=none] (140) at (2, 0) {};
		\node [style=none] (141) at (2, 0.25) {};
		\node [style=none] (142) at (2.25, 0.25) {};
		\node [style=none] (143) at (-0.75, -2) {};
		\node [style=none] (144) at (0.75, -2) {};
		\node [style=none] (145) at (0.75, -3) {};
		\node [style=none] (146) at (-0.75, -3) {};
		\node [style=none] (147) at (-0.75, -3) {};
		\node [style=none] (148) at (-0.75, 1) {};
		\node [style=none] (149) at (0.75, 1) {};
		\node [style=none] (150) at (0.75, -0.5) {};
		\node [style=none] (151) at (-0.75, -0.5) {};
		\node [style=circle] (152) at (0, -1) {$\rho$};
		\node [style=circle] (153) at (2, -0.75) {$\rho$};
		\node [style=none] (154) at (2, -6.25) {};
		\node [style=none] (155) at (2, -6.25) {};
		\node [style=none] (156) at (2.75, -4.25) {};
		\node [style=circle] (157) at (1.25, -4.75) {$g$};
		\node [style=none] (158) at (1.5, -4.25) {};
		\node [style=none] (159) at (2.5, -6.25) {};
		\node [style=none] (160) at (0.75, -6.25) {};
		\node [style=none] (161) at (2.5, -4.25) {};
		\node [style=none] (162) at (2.75, -6.25) {};
		\node [style=none] (163) at (1.5, -4.25) {};
		\node [style=none] (164) at (0.5, -6.25) {};
		\node [style=none] (165) at (2.5, -4.25) {};
		\node [style=none] (166) at (1.25, -4.25) {};
		\node [style=none] (167) at (1.25, -6.25) {};
		\node [style=none] (168) at (1.5, -6.25) {};
		\node [style=none] (169) at (0.5, -4.25) {};
		\node [style=none] (170) at (2, -4.25) {};
		\node [style=none] (171) at (1, -4.25) {};
		\node [style=circle] (172) at (2, -5.75) {$h$};
		\node [style=none] (173) at (2.5, -6.25) {};
		\node [style=none] (174) at (1.5, 0.5) {};
		\node [style=none] (175) at (1.5, -0.25) {};
		\node [style=none] (176) at (2.5, -0.25) {};
		\node [style=none] (177) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (105) to (104.center);
		\draw [style=none, in=-90, out=60] (106) to (107.center);
		\draw [style=none, bend left=15, looseness=0.75] (105) to (103);
		\draw [style=none] (111.center) to (118.center);
		\draw [style=none] (118.center) to (119.center);
		\draw [style=none] (119.center) to (114.center);
		\draw [style=none] (114.center) to (111.center);
		\draw [style=none] (112.center) to (115.center);
		\draw [style=none, bend left] (113.center) to (110);
		\draw [style=none, bend left] (110) to (117.center);
		\draw [style=none] (110) to (116.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (121.center) to (120.center);
		\draw [in=-30, out=127] (106) to (103);
		\draw [in=-135, out=45, looseness=1.50] (122) to (103);
		\draw [bend right=45, looseness=1.25] (105) to (122);
		\draw [style=none] (134.center) to (127.center);
		\draw [style=none] (127.center) to (129.center);
		\draw [style=none] (129.center) to (128.center);
		\draw [style=none] (128.center) to (134.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (126.center) to (131);
		\draw [style=none, in=-90, out=15, looseness=1.25] (131) to (130.center);
		\draw [style=none] (131) to (133.center);
		\draw (124.center) to (109.center);
		\draw (135.center) to (138.center);
		\draw (138.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (139.center);
		\draw (106) to (141.center);
		\draw (122) to (137.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (145.center);
		\draw (146.center) to (143.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (151.center);
		\draw (138.center) to (152);
		\draw (152) to (132.center);
		\draw (140.center) to (153);
		\draw [style=none] (169.center) to (164.center);
		\draw [style=none] (164.center) to (162.center);
		\draw [style=none] (162.center) to (156.center);
		\draw [style=none] (156.center) to (169.center);
		\draw [style=none, in=-135, out=90, looseness=0.75] (160.center) to (157);
		\draw [style=none] (157) to (166.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (172) to (165.center);
		\draw [style=none] (172) to (155.center);
		\draw (153) to (170.center);
		\draw [in=90, out=-90, looseness=1.25] (125.center) to (171.center);
		\draw (168.center) to (108.center);
		\draw [in=105, out=-90] (167.center) to (123.center);
		\draw (174.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw (157) to (172);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3.25, -7.75) {};
		\node [style=none] (6) at (-5, -8.25) {};
		\node [style=circle] (7) at (-4.5, -9) {$f$};
		\node [style=none] (8) at (-5.5, -9.75) {};
		\node [style=none] (9) at (-4.5, -10.25) {};
		\node [style=none] (10) at (-5, -9.75) {};
		\node [style=none] (11) at (-3.5, -9.75) {};
		\node [style=none] (12) at (-4.5, -9.75) {};
		\node [style=none] (13) at (-4.5, -8.25) {};
		\node [style=none] (14) at (-4, -9.75) {};
		\node [style=none] (15) at (-5.5, -8.25) {};
		\node [style=none] (16) at (-3.5, -8.25) {};
		\node [style=none] (17) at (-2.5, -3.5) {};
		\node [style=none] (18) at (-5.25, -3.25) {};
		\node [style=none] (19) at (-4.25, -8.25) {};
		\node [style=none] (20) at (-5, -5.25) {};
		\node [style=none] (21) at (-4.5, -5.25) {};
		\node [style=none] (22) at (-5.25, -3.75) {};
		\node [style=none] (23) at (-5.75, -5.25) {};
		\node [style=none] (24) at (-3.75, -3.75) {};
		\node [style=none] (25) at (-3.75, -5.25) {};
		\node [style=none] (26) at (-4.25, -3.75) {};
		\node [style=oa] (27) at (-4.75, -4.5) {};
		\node [style=none] (28) at (-4.75, -3.75) {};
		\node [style=none] (29) at (-4.75, -5.25) {};
		\node [style=none] (30) at (-5.75, -3.75) {};
		\node [style=none] (31) at (-2.75, 0.25) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-5.5, -4) {};
		\node [style=none] (36) at (-4, -4) {};
		\node [style=none] (37) at (-4, -5) {};
		\node [style=none] (38) at (-5.5, -5) {};
		\node [style=none] (39) at (-5.5, -5) {};
		\node [style=circle] (40) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (41) at (-2.75, -7.75) {};
		\node [style=none] (42) at (-2.75, -7.75) {};
		\node [style=none] (43) at (-2, -5.75) {};
		\node [style=circle] (44) at (-3.25, -6.25) {$g$};
		\node [style=none] (45) at (-3.25, -5.75) {};
		\node [style=none] (46) at (-2.5, -7.75) {};
		\node [style=none] (47) at (-3.75, -7.75) {};
		\node [style=none] (48) at (-2.75, -5.75) {};
		\node [style=none] (49) at (-2, -7.75) {};
		\node [style=none] (50) at (-3.25, -5.75) {};
		\node [style=none] (51) at (-4, -7.75) {};
		\node [style=none] (52) at (-2.25, -5.75) {};
		\node [style=none] (53) at (-3.25, -5.75) {};
		\node [style=none] (54) at (-3.5, -7.75) {};
		\node [style=none] (55) at (-3.25, -7.75) {};
		\node [style=none] (56) at (-4, -5.75) {};
		\node [style=none] (57) at (-3, -5.75) {};
		\node [style=none] (58) at (-3.75, -5.75) {};
		\node [style=circle] (59) at (-2.75, -7) {$h$};
		\node [style=none] (60) at (-2.5, -7.75) {};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-3, -0.25) {};
		\node [style=none] (64) at (-2, -0.25) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-5.5, 0.5) {};
		\node [style=none] (67) at (-5.75, 0.75) {};
		\node [style=none] (68) at (-5.25, 0.75) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-5.5, 0.75) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (-6, 1) {};
		\node [style=none] (73) at (-4.5, 0.25) {};
		\node [style=none] (74) at (-4, 0.5) {};
		\node [style=none] (75) at (-4.25, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (-3.5, 1) {};
		\node [style=none] (78) at (-4, 0.75) {};
		\node [style=none] (79) at (-3.5, 0.25) {};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=circle] (81) at (-5.5, -0.25) {$\rho$};
		\node [style=circle] (82) at (-4, -0.25) {$\rho$};
		\node [style=none] (83) at (-4.25, -3) {};
		\node [style=none] (84) at (-3.75, -3) {};
		\node [style=none] (85) at (-5.75, -3) {};
		\node [style=none] (86) at (-4, -1) {};
		\node [style=none] (87) at (-4.75, -3) {};
		\node [style=none] (88) at (-5.5, -1) {};
		\node [style=none] (89) at (-5.5, -0.75) {};
		\node [style=oa] (90) at (-4.75, -1.5) {};
		\node [style=none] (91) at (-5.25, -3) {};
		\node [style=none] (92) at (-4, -2) {};
		\node [style=none] (93) at (-3.75, -0.75) {};
		\node [style=none] (94) at (-5.5, -1) {};
		\node [style=none] (95) at (-5.75, -0.75) {};
		\node [style=none] (96) at (-4.75, -0.75) {};
		\node [style=none] (97) at (-4, -0.75) {};
		\node [style=none] (98) at (-5.5, -2) {};
		\node [style=none] (99) at (-5.5, -2.5) {};
		\node [style=none] (100) at (-4, -2.5) {};
		\node [style=none] (101) at (-4, 1) {};
		\node [style=none] (102) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, bend left] (10.center) to (7);
		\draw [style=none, bend left] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (18.center) to (17.center);
		\draw [in=-30, out=127] (3) to (0);
		\draw [style=none] (30.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (22.center) to (27);
		\draw [style=none, in=-90, out=15, looseness=1.25] (27) to (26.center);
		\draw [style=none] (27) to (29.center);
		\draw (20.center) to (6.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (3) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (32.center) to (40);
		\draw [style=none] (56.center) to (51.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (49.center) to (43.center);
		\draw [style=none] (43.center) to (56.center);
		\draw [style=none, in=-135, out=90, looseness=0.75] (47.center) to (44);
		\draw [style=none] (44) to (53.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (59) to (52.center);
		\draw [style=none] (59) to (42.center);
		\draw (59) to (44);
		\draw [in=105, out=-90] (40) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (58.center);
		\draw (55.center) to (5.center);
		\draw [in=105, out=-90] (54.center) to (19.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (61.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (65.center);
		\draw (65.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (69.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (80.center) to (73.center);
		\draw (73.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (77.center);
		\draw [style=none] (85.center) to (95.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (93.center) to (84.center);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none, in=-165, out=90] (91.center) to (90);
		\draw [style=none, in=90, out=-15] (90) to (83.center);
		\draw [style=none] (90) to (96.center);
		\draw (98.center) to (92.center);
		\draw (92.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (88.center) to (98.center);
		\draw [in=135, out=-45, looseness=1.50] (99.center) to (100.center);
		\draw (66.center) to (81);
		\draw (81) to (89.center);
		\draw (74.center) to (82);
		\draw (82) to (97.center);
		\draw [in=90, out=-150] (2) to (102.center);
		\draw [in=105, out=-135] (0) to (101.center);
		\draw [in=90, out=-90, looseness=1.25] (87.center) to (28.center);
		\draw (101.center) to (78.center);
		\draw (102.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3.25, -8) {};
		\node [style=none] (6) at (-5, -8.5) {};
		\node [style=circle] (7) at (-4.5, -9) {$f$};
		\node [style=none] (8) at (-5.25, -9.75) {};
		\node [style=none] (9) at (-4.5, -10.25) {};
		\node [style=none] (10) at (-5, -9.75) {};
		\node [style=none] (11) at (-3.75, -9.75) {};
		\node [style=none] (12) at (-4.5, -9.75) {};
		\node [style=none] (13) at (-4.5, -8.5) {};
		\node [style=none] (14) at (-4, -9.75) {};
		\node [style=none] (15) at (-5.25, -8.5) {};
		\node [style=none] (16) at (-3.75, -8.5) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-4.25, -8.5) {};
		\node [style=none] (20) at (-5, -5.5) {};
		\node [style=none] (21) at (-4.5, -5.5) {};
		\node [style=none] (22) at (-5.25, -4) {};
		\node [style=none] (23) at (-5.75, -5.5) {};
		\node [style=none] (24) at (-3.75, -4) {};
		\node [style=none] (25) at (-3.75, -5.5) {};
		\node [style=none] (26) at (-4.25, -4) {};
		\node [style=oa] (27) at (-4.75, -4.75) {};
		\node [style=none] (28) at (-4.75, -4) {};
		\node [style=none] (29) at (-4.75, -5.5) {};
		\node [style=none] (30) at (-5.75, -4) {};
		\node [style=none] (31) at (-2.75, 0.25) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-5.5, -4.25) {};
		\node [style=none] (36) at (-4, -4.25) {};
		\node [style=none] (37) at (-4, -5.25) {};
		\node [style=none] (38) at (-5.5, -5.25) {};
		\node [style=none] (39) at (-5.5, -5.25) {};
		\node [style=circle] (40) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (41) at (-2.75, -8) {};
		\node [style=none] (42) at (-2.75, -8) {};
		\node [style=none] (43) at (-2, -6) {};
		\node [style=circle] (44) at (-3.25, -6.5) {$g$};
		\node [style=none] (45) at (-3, -6) {};
		\node [style=none] (46) at (-2.25, -8) {};
		\node [style=none] (47) at (-3.75, -8) {};
		\node [style=none] (48) at (-2.25, -6) {};
		\node [style=none] (49) at (-2, -8) {};
		\node [style=none] (50) at (-3, -6) {};
		\node [style=none] (51) at (-4, -8) {};
		\node [style=none] (52) at (-2.25, -6) {};
		\node [style=none] (53) at (-3.25, -6) {};
		\node [style=none] (54) at (-3.5, -8) {};
		\node [style=none] (55) at (-3.25, -8) {};
		\node [style=none] (56) at (-4, -6) {};
		\node [style=none] (57) at (-2.5, -6) {};
		\node [style=none] (58) at (-3.75, -6) {};
		\node [style=circle] (59) at (-2.75, -7.25) {$h$};
		\node [style=none] (60) at (-2.25, -8) {};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-3, -0.25) {};
		\node [style=none] (64) at (-2, -0.25) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-5.5, 0.5) {};
		\node [style=none] (67) at (-5.75, 0.75) {};
		\node [style=none] (68) at (-5.25, 0.75) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-5.5, 0.75) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (-6, 1) {};
		\node [style=none] (73) at (-4.5, 0.25) {};
		\node [style=none] (74) at (-4, 0.5) {};
		\node [style=none] (75) at (-4.25, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (-3.5, 1) {};
		\node [style=none] (78) at (-4, 0.75) {};
		\node [style=none] (79) at (-3.5, 0.25) {};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=circle] (81) at (-5.5, -0.25) {$\rho$};
		\node [style=circle] (82) at (-4, -0.25) {$\rho$};
		\node [style=none] (83) at (-4.25, -3.75) {};
		\node [style=none] (84) at (-3.75, -3.75) {};
		\node [style=none] (85) at (-5.75, -3.75) {};
		\node [style=none] (86) at (-4, -1.75) {};
		\node [style=none] (87) at (-4.75, -3.75) {};
		\node [style=none] (88) at (-5.5, -1.75) {};
		\node [style=none] (89) at (-5.5, -1.5) {};
		\node [style=oa] (90) at (-4.75, -2.25) {};
		\node [style=none] (91) at (-5.25, -3.75) {};
		\node [style=none] (92) at (-4, -2.75) {};
		\node [style=none] (93) at (-3.75, -1.5) {};
		\node [style=none] (94) at (-5.5, -1.75) {};
		\node [style=none] (95) at (-5.75, -1.5) {};
		\node [style=none] (96) at (-4.75, -1.5) {};
		\node [style=none] (97) at (-4, -1.5) {};
		\node [style=none] (98) at (-5.5, -2.75) {};
		\node [style=none] (99) at (-5.5, -3.25) {};
		\node [style=none] (100) at (-4, -3.25) {};
		\node [style=none] (101) at (-4, 1) {};
		\node [style=none] (102) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, bend left] (10.center) to (7);
		\draw [style=none, bend left] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (18.center) to (17.center);
		\draw [in=-30, out=127] (3) to (0);
		\draw [style=none] (30.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (22.center) to (27);
		\draw [style=none, in=-90, out=15, looseness=1.25] (27) to (26.center);
		\draw [style=none] (27) to (29.center);
		\draw (20.center) to (6.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (3) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (32.center) to (40);
		\draw [style=none] (56.center) to (51.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (49.center) to (43.center);
		\draw [style=none] (43.center) to (56.center);
		\draw [style=none, in=-135, out=90, looseness=0.75] (47.center) to (44);
		\draw [style=none] (44) to (53.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (59) to (52.center);
		\draw [style=none] (59) to (42.center);
		\draw (40) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (58.center);
		\draw (55.center) to (5.center);
		\draw [in=105, out=-90] (54.center) to (19.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (61.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (65.center);
		\draw (65.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (69.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (80.center) to (73.center);
		\draw (73.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (77.center);
		\draw [style=none] (85.center) to (95.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (93.center) to (84.center);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none, in=-165, out=90] (91.center) to (90);
		\draw [style=none, in=90, out=-15] (90) to (83.center);
		\draw [style=none] (90) to (96.center);
		\draw (98.center) to (92.center);
		\draw (92.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (88.center) to (98.center);
		\draw [in=135, out=-45, looseness=1.50] (99.center) to (100.center);
		\draw (66.center) to (81);
		\draw (81) to (89.center);
		\draw (74.center) to (82);
		\draw (82) to (97.center);
		\draw [in=90, out=-150] (2) to (102.center);
		\draw [in=105, out=-135] (0) to (101.center);
		\draw [in=90, out=-90, looseness=1.25] (87.center) to (28.center);
		\draw (101.center) to (78.center);
		\draw (102.center) to (70.center);
		\draw (44) to (59);
	\end{pgfonlayer}
\end{tikzpicture}$ $
=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3.5, -5.5) {};
		\node [style=none] (6) at (-5.25, -6.75) {};
		\node [style=circle, scale=1.8] (7) at (-4.75, -7.5) {};
		\node [style=none] (70) at (-4.75, -7.5) {$f$};
		\node [style=none] (8) at (-5.5, -8.5) {};
		\node [style=none] (9) at (-4.75, -10.25) {};
		\node [style=none] (10) at (-5.25, -8.5) {};
		\node [style=none] (11) at (-4, -8.5) {};
		\node [style=none] (12) at (-4.75, -8.5) {};
		\node [style=none] (13) at (-4.75, -6.75) {};
		\node [style=none] (14) at (-4.25, -8.5) {};
		\node [style=none] (15) at (-5.5, -6.75) {};
		\node [style=none] (16) at (-4, -6.75) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-4.25, -1.5) {};
		\node [style=none] (19) at (-4.5, -6.75) {};
		\node [style=none] (20) at (-5.25, -1.5) {};
		\node [style=none] (21) at (-4, -3) {};
		\node [style=none] (22) at (-5, -3.75) {};
		\node [style=none] (23) at (-2.75, 0.25) {};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (-2.25, 0.25) {};
		\node [style=circle] (27) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (28) at (-3.25, -5.5) {};
		\node [style=none] (29) at (-3.25, -5.5) {};
		\node [style=none] (30) at (-2.75, -3.5) {};
		\node [style=circle] (31) at (-3.75, -4) {$g$};
		\node [style=none] (32) at (-3.5, -3.5) {};
		\node [style=none] (33) at (-3, -5.5) {};
		\node [style=none] (34) at (-4, -5.5) {};
		\node [style=none] (35) at (-3, -3.5) {};
		\node [style=none] (36) at (-2.75, -5.5) {};
		\node [style=none] (37) at (-3.5, -3.5) {};
		\node [style=none] (38) at (-4.25, -5.5) {};
		\node [style=none] (39) at (-3, -3.5) {};
		\node [style=none] (40) at (-3.75, -3.5) {};
		\node [style=none] (41) at (-3.75, -5.5) {};
		\node [style=none] (42) at (-3.5, -5.5) {};
		\node [style=none] (43) at (-4.25, -3.5) {};
		\node [style=none] (44) at (-3.25, -3.5) {};
		\node [style=none] (45) at (-4, -3.5) {};
		\node [style=circle] (46) at (-3.25, -4.75) {$h$};
		\node [style=none] (47) at (-3, -5.5) {};
		\node [style=none] (48) at (-3, 0.5) {};
		\node [style=none] (49) at (-2, 0.5) {};
		\node [style=none] (50) at (-3, -0.25) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (52) at (-6, 0.25) {};
		\node [style=none] (53) at (-5.5, 0.5) {};
		\node [style=none] (54) at (-5.75, 0.75) {};
		\node [style=none] (55) at (-5.25, 0.75) {};
		\node [style=none] (56) at (-5, 1) {};
		\node [style=none] (57) at (-5.5, 0.75) {};
		\node [style=none] (58) at (-5, 0.25) {};
		\node [style=none] (59) at (-6, 1) {};
		\node [style=none] (60) at (-4.5, 0.25) {};
		\node [style=none] (61) at (-4, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.75) {};
		\node [style=none] (63) at (-3.75, 0.75) {};
		\node [style=none] (64) at (-3.5, 1) {};
		\node [style=none] (65) at (-4, 0.75) {};
		\node [style=none] (66) at (-3.5, 0.25) {};
		\node [style=none] (67) at (-4.5, 1) {};
		\node [style=circle] (68) at (-5.5, -0.75) {$\rho$};
		\node [style=circle] (69) at (-4, -0.75) {$\rho$};
		\node [style=none] (70) at (-5.5, -2.5) {};
		\node [style=none] (71) at (-3.75, -2.5) {};
		\node [style=none] (72) at (-4, 1) {};
		\node [style=none] (73) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, bend left] (10.center) to (7);
		\draw [style=none, bend left] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (18.center) to (17.center);
		\draw [in=-30, out=127] (3) to (0);
		\draw (20.center) to (6.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (3) to (25.center);
		\draw (24.center) to (27);
		\draw [style=none] (43.center) to (38.center);
		\draw [style=none] (38.center) to (36.center);
		\draw [style=none] (36.center) to (30.center);
		\draw [style=none] (30.center) to (43.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (34.center) to (31);
		\draw [style=none] (31) to (40.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (46) to (39.center);
		\draw [style=none] (46) to (29.center);
		\draw [in=-45, out=135, looseness=1.25] (46) to (31);
		\draw [in=90, out=-90, looseness=0.50] (27) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (45.center);
		\draw (42.center) to (5.center);
		\draw [in=105, out=-90] (41.center) to (19.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (59.center) to (52.center);
		\draw (52.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (59.center) to (56.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (60.center);
		\draw (60.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (64.center);
		\draw [in=135, out=-45, looseness=1.50] (70.center) to (71.center);
		\draw (53.center) to (68);
		\draw (61.center) to (69);
		\draw [in=90, out=-150] (2) to (73.center);
		\draw [in=105, out=-135] (0) to (72.center);
		\draw (72.center) to (65.center);
		\draw (73.center) to (57.center);
		\draw (69) to (21.center);
		\draw [in=95, out=-85] (68) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \stackrel{Lemma ~ \ref{Lemma: rho-tensor-par}}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-3, 0.75) {$h$};
		\node [style=none] (4) at (-2.5, 3) {};
		\node [style=none] (5) at (-3.75, -8.5) {};
		\node [style=none] (6) at (-5.25, -9) {};
		\node [style=circle] (7) at (-4.75, -9.75) {$f$};
		\node [style=none] (8) at (-5.75, -10.5) {};
		\node [style=none] (9) at (-4.75, -11) {};
		\node [style=none] (10) at (-5.25, -10.5) {};
		\node [style=none] (11) at (-3.75, -10.5) {};
		\node [style=none] (12) at (-4.75, -10.5) {};
		\node [style=none] (13) at (-4.75, -9) {};
		\node [style=none] (14) at (-4.25, -10.5) {};
		\node [style=none] (15) at (-5.75, -9) {};
		\node [style=none] (16) at (-3.75, -9) {};
		\node [style=none] (17) at (-4.5, -9) {};
		\node [style=none] (18) at (-5.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -5.25) {};
		\node [style=none] (20) at (-3.5, -8.5) {};
		\node [style=none] (21) at (-3.5, -8.5) {};
		\node [style=none] (22) at (-3, -6.5) {};
		\node [style=circle] (23) at (-4, -7) {$g$};
		\node [style=none] (24) at (-3.75, -6.5) {};
		\node [style=none] (25) at (-3.25, -8.5) {};
		\node [style=none] (26) at (-4.25, -8.5) {};
		\node [style=none] (27) at (-3.25, -6.5) {};
		\node [style=none] (28) at (-3, -8.5) {};
		\node [style=none] (29) at (-3.75, -6.5) {};
		\node [style=none] (30) at (-4.5, -8.5) {};
		\node [style=none] (31) at (-3.25, -6.5) {};
		\node [style=none] (32) at (-4, -6.5) {};
		\node [style=none] (33) at (-4, -8.5) {};
		\node [style=none] (34) at (-3.75, -8.5) {};
		\node [style=none] (35) at (-4.5, -6.5) {};
		\node [style=none] (36) at (-3.5, -6.5) {};
		\node [style=none] (37) at (-4.25, -6.5) {};
		\node [style=circle] (38) at (-3.5, -7.75) {$h$};
		\node [style=none] (39) at (-3.25, -8.5) {};
		\node [style=none] (40) at (-6, 0.25) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-5.75, 0.75) {};
		\node [style=none] (43) at (-5.25, 0.75) {};
		\node [style=none] (44) at (-5, 1) {};
		\node [style=none] (45) at (-5.5, 0.75) {};
		\node [style=none] (46) at (-5, 0.25) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=circle] (48) at (-5.5, -0.75) {$\rho$};
		\node [style=none] (49) at (-5.5, 1) {};
		\node [style=none] (50) at (-4.25, -0.5) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-3.5, -0.75) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-3.25, -1.25) {};
		\node [style=none] (55) at (-4.25, -1.25) {};
		\node [style=none] (56) at (-3.25, -0.5) {};
		\node [style=none] (57) at (-3.75, -1) {};
		\node [style=none] (58) at (-3.75, -0.5) {};
		\node [style=oa] (59) at (-3.75, 0) {};
		\node [style=circle] (60) at (-3.75, -1.75) {$\rho$};
		\node [style=none] (61) at (-4.5, -4) {};
		\node [style=none] (62) at (-3, -4) {};
		\node [style=none] (63) at (-2.75, -2.25) {};
		\node [style=none] (64) at (-3.5, -5.25) {};
		\node [style=oa] (65) at (-3.75, -4.5) {};
		\node [style=none] (66) at (-3, -5) {};
		\node [style=none] (67) at (-4.25, -2.25) {};
		\node [style=none] (68) at (-4.5, -5) {};
		\node [style=none] (69) at (-2.75, -5.25) {};
		\node [style=none] (70) at (-4.5, -5) {};
		\node [style=none] (71) at (-3.75, -2.25) {};
		\node [style=none] (72) at (-4.75, -2.25) {};
		\node [style=none] (73) at (-4.75, -5.25) {};
		\node [style=none] (74) at (-3.75, -5.25) {};
		\node [style=none] (75) at (-3.25, -2.25) {};
		\node [style=map] (76) at (-3.75, -3.25) {};
		\node [style=circle, scale=0.2] (77) at (-4.25, -2.75) {};
		\node [style=circle, scale=0.2] (78) at (-3.5, -3.75) {};
		\node [style=none] (79) at (-4, -5.75) {};
		\node [style=none] (80) at (-5.75, -5.5) {};
		\node [style=none] (81) at (-2.75, -6.25) {};
		\node [style=none] (82) at (-4.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, bend left] (10.center) to (7);
		\draw [style=none, bend left] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [in=-30, out=127] (3) to (0);
		\draw (18.center) to (6.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (28.center) to (22.center);
		\draw [style=none] (22.center) to (35.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (26.center) to (23);
		\draw [style=none] (23) to (32.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (38) to (31.center);
		\draw [style=none] (38) to (21.center);
		\draw (38) to (23);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (37.center);
		\draw (34.center) to (5.center);
		\draw [in=105, out=-90] (33.center) to (17.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (40.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (44.center);
		\draw (41.center) to (48);
		\draw [in=90, out=-150] (2) to (49.center);
		\draw (49.center) to (45.center);
		\draw [in=95, out=-85] (48) to (18.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (50.center) to (56.center);
		\draw (58.center) to (51.center);
		\draw (3) to (59);
		\draw [bend right] (0) to (59);
		\draw (57.center) to (60);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (69.center);
		\draw [style=none] (69.center) to (63.center);
		\draw [style=none] (63.center) to (72.center);
		\draw [style=none, in=120, out=-90] (67.center) to (65);
		\draw [style=none, in=-90, out=60, looseness=0.75] (65) to (75.center);
		\draw [style=none] (65) to (74.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw (68.center) to (66.center);
		\draw (68.center) to (61.center);
		\draw [dotted, bend left, looseness=1.25] (77) to (76);
		\draw [dotted, in=120, out=-72] (76) to (78);
		\draw (59) to (58.center);
		\draw (60) to (71.center);
		\draw (64.center) to (36.center);
		\draw [in=120, out=-75, looseness=1.25] (80.center) to (79.center);
		\draw [in=120, out=-75, looseness=1.25] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-3, 0.75) {$h$};
		\node [style=none] (4) at (-2.5, 3) {};
		\node [style=none] (5) at (-3.75, -8.5) {};
		\node [style=none] (6) at (-5.25, -9) {};
		\node [style=circle] (7) at (-4.75, -9.75) {$f$};
		\node [style=none] (8) at (-5.75, -10.5) {};
		\node [style=none] (9) at (-4.75, -11) {};
		\node [style=none] (10) at (-5.5, -10.5) {};
		\node [style=none] (11) at (-3.75, -10.5) {};
		\node [style=none] (12) at (-4.75, -10.5) {};
		\node [style=none] (13) at (-4.75, -9) {};
		\node [style=none] (14) at (-4, -10.5) {};
		\node [style=none] (15) at (-5.75, -9) {};
		\node [style=none] (16) at (-3.75, -9) {};
		\node [style=none] (17) at (-4.5, -9) {};
		\node [style=none] (18) at (-5.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -5.75) {};
		\node [style=none] (20) at (-3.5, -8.5) {};
		\node [style=none] (21) at (-3.5, -8.5) {};
		\node [style=none] (22) at (-3, -6.5) {};
		\node [style=circle] (23) at (-4, -7) {$g$};
		\node [style=none] (24) at (-3.75, -6.5) {};
		\node [style=none] (25) at (-3.25, -8.5) {};
		\node [style=none] (26) at (-4.25, -8.5) {};
		\node [style=none] (27) at (-3.25, -6.5) {};
		\node [style=none] (28) at (-3, -8.5) {};
		\node [style=none] (29) at (-3.75, -6.5) {};
		\node [style=none] (30) at (-4.5, -8.5) {};
		\node [style=none] (31) at (-3.25, -6.5) {};
		\node [style=none] (32) at (-4, -6.5) {};
		\node [style=none] (33) at (-4, -8.5) {};
		\node [style=none] (34) at (-3.75, -8.5) {};
		\node [style=none] (35) at (-4.5, -6.5) {};
		\node [style=none] (36) at (-3.5, -6.5) {};
		\node [style=none] (37) at (-4.25, -6.5) {};
		\node [style=circle] (38) at (-3.5, -7.75) {$h$};
		\node [style=none] (39) at (-3.25, -8.5) {};
		\node [style=none] (40) at (-6, 0.25) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-5.75, 0.75) {};
		\node [style=none] (43) at (-5.25, 0.75) {};
		\node [style=none] (44) at (-5, 1) {};
		\node [style=none] (45) at (-5.5, 0.75) {};
		\node [style=none] (46) at (-5, 0.25) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=circle] (48) at (-5.5, -0.75) {$\rho$};
		\node [style=none] (49) at (-5.5, 1) {};
		\node [style=none] (50) at (-4.25, -0.5) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-3.5, -0.75) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-3.25, -1.25) {};
		\node [style=none] (55) at (-4.25, -1.25) {};
		\node [style=none] (56) at (-3.25, -0.5) {};
		\node [style=none] (57) at (-3.75, -1) {};
		\node [style=none] (58) at (-3.75, -0.5) {};
		\node [style=oa] (59) at (-3.75, 0) {};
		\node [style=circle] (60) at (-3.75, -1.75) {$\rho$};
		\node [style=none] (61) at (-4.5, -4.5) {};
		\node [style=none] (62) at (-2.75, -4.5) {};
		\node [style=none] (63) at (-2.5, -2.25) {};
		\node [style=none] (64) at (-3.5, -5.75) {};
		\node [style=oa] (65) at (-3.75, -5) {};
		\node [style=none] (66) at (-2.75, -5.5) {};
		\node [style=none] (67) at (-4.25, -2.25) {};
		\node [style=none] (68) at (-4.5, -5.5) {};
		\node [style=none] (69) at (-2.5, -5.75) {};
		\node [style=none] (70) at (-4.5, -5.5) {};
		\node [style=none] (71) at (-3.75, -2.25) {};
		\node [style=none] (72) at (-4.75, -2.25) {};
		\node [style=none] (73) at (-4.75, -5.75) {};
		\node [style=none] (74) at (-3.75, -5.75) {};
		\node [style=none] (75) at (-3, -2.25) {};
		\node [style=map] (76) at (-3.75, -3.25) {};
		\node [style=circle, scale=0.2] (77) at (-4.25, -2.75) {};
		\node [style=circle, scale=0.2] (78) at (-3.25, -3.75) {};
		\node [style=none] (79) at (-4, -6.25) {};
		\node [style=none] (80) at (-5.75, -6) {};
		\node [style=none] (81) at (-2.75, -4.25) {};
		\node [style=none] (82) at (-4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (10.center) to (7);
		\draw [style=none, in=90, out=-15, looseness=1.25] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [in=-30, out=127] (3) to (0);
		\draw (18.center) to (6.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (28.center) to (22.center);
		\draw [style=none] (22.center) to (35.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (26.center) to (23);
		\draw [style=none] (23) to (32.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (38) to (31.center);
		\draw [style=none] (38) to (21.center);
		\draw [in=-45, out=135, looseness=1.25] (38) to (23);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (37.center);
		\draw (34.center) to (5.center);
		\draw [in=105, out=-90] (33.center) to (17.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (40.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (44.center);
		\draw (41.center) to (48);
		\draw [in=90, out=-150] (2) to (49.center);
		\draw (49.center) to (45.center);
		\draw [in=95, out=-85] (48) to (18.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (50.center) to (56.center);
		\draw (58.center) to (51.center);
		\draw (3) to (59);
		\draw [bend right] (0) to (59);
		\draw (57.center) to (60);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (69.center);
		\draw [style=none] (69.center) to (63.center);
		\draw [style=none] (63.center) to (72.center);
		\draw [style=none, in=120, out=-90] (67.center) to (65);
		\draw [style=none, in=-90, out=60, looseness=0.75] (65) to (75.center);
		\draw [style=none] (65) to (74.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw (68.center) to (66.center);
		\draw (68.center) to (61.center);
		\draw [dotted, bend left, looseness=1.25] (77) to (76);
		\draw [dotted, in=120, out=-72] (76) to (78);
		\draw (59) to (58.center);
		\draw (60) to (71.center);
		\draw (64.center) to (36.center);
		\draw [in=120, out=-75, looseness=1.25] (80.center) to (79.center);
		\draw [in=120, out=-75, looseness=1.25] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.25, 2.5) {$g$};
		\node [style=none] (1) at (-3.75, 4) {};
		\node [style=circle] (2) at (-3.75, 3.25) {$f$};
		\node [style=circle] (3) at (-2.5, 1.25) {$h$};
		\node [style=none] (4) at (-2.25, 4) {};
		\node [style=none] (5) at (-2.25, -6) {};
		\node [style=none] (6) at (-2.75, -3.25) {};
		\node [style=none] (7) at (-2.5, -9.25) {};
		\node [style=none] (8) at (-2.25, -3.25) {};
		\node [style=none] (9) at (-2.5, -6) {};
		\node [style=none] (10) at (-3.75, -3.25) {};
		\node [style=none] (11) at (-3.75, -6) {};
		\node [style=none] (12) at (-2.75, -6) {};
		\node [style=none] (13) at (-3, -3.25) {};
		\node [style=none] (14) at (-2.5, -3.25) {};
		\node [style=none] (15) at (-4.25, -7.25) {};
		\node [style=circle] (16) at (-4, -8) {$f$};
		\node [style=none] (17) at (-5.25, -8.75) {};
		\node [style=none] (18) at (-4, -9.25) {};
		\node [style=none] (19) at (-4.75, -8.75) {};
		\node [style=none] (20) at (-2.75, -8.75) {};
		\node [style=none] (21) at (-4, -8.75) {};
		\node [style=none] (22) at (-3.25, -6) {};
		\node [style=none] (23) at (-4, -7.25) {};
		\node [style=none] (24) at (-3.25, -8.75) {};
		\node [style=none] (25) at (-5.25, -7.25) {};
		\node [style=none] (26) at (-2.75, -7.25) {};
		\node [style=none] (27) at (-4.75, -2.5) {};
		\node [style=none] (28) at (-3.75, -7.25) {};
		\node [style=none] (29) at (-3.5, -3.25) {};
		\node [style=circle] (30) at (-3.25, -3.75) {$g$};
		\node [style=none] (31) at (-3, -3.25) {};
		\node [style=none] (32) at (-3.25, -3.25) {};
		\node [style=none] (33) at (-3.5, -4.5) {};
		\node [style=none] (34) at (-3, -6) {};
		\node [style=circle] (35) at (-2.75, -4.5) {$h$};
		\node [style=none] (36) at (-2.5, -6) {};
		\node [style=none] (37) at (-2.75, -6) {};
		\node [style=none] (38) at (-2.5, -3.25) {};
		\node [style=none] (39) at (-4.25, -1) {};
		\node [style=none] (40) at (-4.25, -0.75) {};
		\node [style=none] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-4.5, -0.75) {};
		\node [style=none] (43) at (-3.25, -0.75) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=none] (46) at (-2.75, -0.75) {};
		\node [style=ox] (47) at (-3, 0.25) {};
		\node [style=none] (48) at (-3.5, -4.5) {};
		\node [style=none] (49) at (-3, -6) {};
		\node [style=oa] (50) at (-3, -5.25) {};
		\node [style=circle] (51) at (-3, -1.75) {$\rho$};
		\node [style=circle] (52) at (-4.25, -1.75) {$\rho$};
		\node [style=none] (53) at (-2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60] (3) to (4.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (17.center) to (25.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (20.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (19.center) to (16);
		\draw [style=none, in=90, out=-15, looseness=1.25] (16) to (24.center);
		\draw [style=none] (16) to (23.center);
		\draw [in=-30, out=127] (3) to (0);
		\draw [style=none, in=-135, out=90, looseness=0.75] (33.center) to (30);
		\draw [style=none] (30) to (32.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (35) to (38.center);
		\draw [in=-45, out=135, looseness=1.25] (35) to (30);
		\draw [in=90, out=-90] (22.center) to (28.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [in=-75, out=60, looseness=0.75] (47) to (3);
		\draw [in=90, out=-90] (47) to (45.center);
		\draw (50) to (49.center);
		\draw [bend right] (48.center) to (50);
		\draw [in=60, out=-90, looseness=1.25] (35) to (50);
		\draw [in=90, out=-135, looseness=0.50] (2) to (40.center);
		\draw [bend right=15] (0) to (47);
		\draw (44.center) to (51);
		\draw (51) to (13.center);
		\draw (39.center) to (52);
		\draw (52) to (15.center);
		\draw [style=none, in=120, out=-60] (27.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}%combinator-full
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.75) {};
		\node [style=none] (1) at (-1.75, -3.5) {};
		\node [style=none] (2) at (-2.5, -3) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-1.75, -3) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-3, -3.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-0.75, -0) {};
		\node [style=none] (12) at (-2, -3) {};
		\node [style=none] (13) at (-0.75, -2.5) {};
		\node [style=none] (14) at (-0.5, -2.5) {};
		\node [style=none] (15) at (-0.25, -1.5) {};
		\node [style=none] (16) at (-0.25, -3.75) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=circle] (19) at (-0.75, -2) {$f$};
		\node [style=none] (20) at (-1, -2.5) {};
		\node [style=none] (21) at (-1.25, -2.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-0.25, -2.5) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-0.25, 2.75) {};
		\node [style=circle] (29) at (-0.75, 1) {$f$};
		\node [style=none] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (-2, 2.5) {};
		\node [style=none] (32) at (-2.5, 2.75) {};
		\node [style=none] (33) at (-2.5, 3.25) {};
		\node [style=none] (34) at (-2.5, -3.5) {};
		\node [style=none] (35) at (-2.5, -4) {};
		\node [style=none] (36) at (-2, 2.5) {$1_A$};
		\node [style=circle] (37) at (-0.75, -0.75) {$\rho$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (9.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (1.center) to (7.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (22.center) to (19);
		\draw [style=none] (19) to (17.center);
		\draw [style=none] (19) to (13.center);
		\draw [style=none] (10.center) to (15.center);
		\draw [style=none] (15.center) to (23.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (21.center) to (10.center);
		\draw [style=none, in=97, out=-90, looseness=1.00] (14.center) to (16.center);
		\draw [style=none, in=90, out=-105, looseness=1.00] (20.center) to (12.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (27.center) to (29);
		\draw [style=none, in=-90, out=75, looseness=1.25] (29) to (28.center);
		\draw [style=none] (29) to (30.center);
		\draw [style=none, in=105, out=-90, looseness=1.25] (8.center) to (27.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (34.center) to (35.center);
		\draw (11.center) to (37);
		\draw (37) to (18.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %test-maps
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.75) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (-1.25, -3.75) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=none] (7) at (-0.25, -3.75) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=circle] (10) at (-0.75, -2) {$f$};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (-1.25, -2.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-0.25, -2.5) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (-0.25, 2.75) {};
		\node [style=circle] (19) at (-0.75, 1.25) {$f$};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=circle] (21) at (-0.75, -0.75) {$\rho$};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (10);
		\draw [style=none] (10) to (8.center);
		\draw [style=none] (10) to (4.center);
		\draw [style=none] (1.center) to (6.center);
		\draw [style=none] (6.center) to (14.center);
		\draw [style=none] (14.center) to (12.center);
		\draw [style=none] (12.center) to (1.center);
		\draw [style=none, in=90, out=-60, looseness=1.00] (5.center) to (7.center);
		\draw [style=none, in=90, out=-120, looseness=1.00] (11.center) to (3.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (19) to (18.center);
		\draw [style=none] (19) to (20.center);
		\draw (2.center) to (21);
		\draw (21) to (9.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [in=120, out=-90, looseness=1.00] (0.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-9) <==
\begin{matrix} 
    \xymatrix{ 
    U_1 \ar[d]_{f} \\
    U_2
    } 
    \end{matrix}
    \mapsto
    \begin{matrix}
    \xymatrix{
    M(U_1) \ar[d]^{[(M(f)(u_\oa^L)^{-1} ((n_\bot^M)^{-1} \oa 1), \bot)]} \\
    M(U_2)
    }
    \end{matrix}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (-1, 0.25) {$f$};
			\node [style=none] (1) at (-1.5, -1.5) {};
			\node [style=none] (2) at (-0.5, -1.5) {};
			\node [style=none] (3) at (-1, 2.75) {};
			\node [style=none] (4) at (-0.75, 2.5) {$A$};
			\node [style=none] (5) at (-1.75, -1.25) {$U$};
			\node [style=none] (6) at (-0.25, -1.25) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=none] (3.center) to (0);
			\draw [style=none, in=90, out=-135] (0) to (1.center);
			\draw [style=none, in=90, out=-45] (0) to (2.center);
		\end{pgfonlayer}
	\end{tikzpicture} \mapsto \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=circle] (0) at (-1, 0.25) {$f$};
            \node [style=none] (1) at (-1.5, -1) {};
            \node [style=none] (2) at (-0.5, -1) {};
            \node [style=none] (3) at (-1, 1) {};
            \node [style=none] (4) at (-2, 1) {};
            \node [style=none] (5) at (0, 1) {};
            \node [style=none] (6) at (-2, -1) {};
            \node [style=none] (7) at (0, -1) {};
            \node [style=none] (8) at (-1.5, 1) {};
            \node [style=none] (9) at (-2.5, 1.5) {};
            \node [style=none] (10) at (-2.5, -1.5) {};
            \node [style=none] (11) at (-1, -1) {};
            \node [style=none] (12) at (-1, -1.5) {};
            \node [style=none] (13) at (-0.5, 1) {};
            \node [style=none] (14) at (-0.5, 2.75) {};
            \node [style=none] (15) at (-3, 2.75) {};
            \node [style=none] (16) at (-3, 1.5) {};
            \node [style=none] (17) at (-1, 1.5) {};
            \node [style=none] (18) at (-1, 2.75) {};
            \node [style=circle] (19) at (-2, 2) {$\epsilon$};
            \node [style=none] (20) at (-2.5, 2.75) {};
            \node [style=none] (21) at (-1.5, 2.75) {};
            \node [style=none] (22) at (-1.5, 1.5) {};
            \node [style=none] (23) at (-3, -1.25) {$V^\dag$};
            \node [style=none] (24) at (0, 2.5) {$B^\dag$};
            \node [style=none] (25) at (-0.5, -1.5) {$A^\dag$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=none] (3.center) to (0);
            \draw [style=none, in=90, out=-135, looseness=1.00] (0) to (1.center);
            \draw [style=none, in=90, out=-45, looseness=1.00] (0) to (2.center);
            \draw [style=none] (4.center) to (6.center);
            \draw [style=none] (6.center) to (7.center);
            \draw [style=none] (7.center) to (5.center);
            \draw [style=none] (5.center) to (4.center);
            \draw [style=none] (9.center) to (10.center);
            \draw [style=none] (11.center) to (12.center);
            \draw [style=none] (14.center) to (13.center);
            \draw [style=none, bend right, looseness=1.00] (20.center) to (19);
            \draw [style=none, bend right=45, looseness=0.75] (19) to (21.center);
            \draw [style=none] (15.center) to (16.center);
            \draw [style=none] (16.center) to (17.center);
            \draw [style=none] (17.center) to (18.center);
            \draw [style=none] (18.center) to (15.center);
            \draw [style=none] (8.center) to (22.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-3.5, 2.75) {};
            \node [style=none] (1) at (-4.25, 5.75) {};
            \node [style=none] (2) at (-2.5, 2.75) {};
            \node [style=none] (3) at (-1.5, 4.75) {};
            \node [style=none] (4) at (-1.5, 2.75) {};
            \node [style=none] (5) at (-3, 4.75) {};
            \node [style=none] (6) at (-3.5, 4.75) {};
            \node [style=none] (7) at (-2, 2.75) {};
            \node [style=none] (8) at (-3, 7) {};
            \node [style=none] (9) at (-4, 7) {};
            \node [style=none] (10) at (-4.5, 5.75) {};
            \node [style=none] (11) at (-2.5, 1) {};
            \node [style=none] (12) at (-4.25, -0.5) {};
            \node [style=none] (13) at (-4.5, 7) {};
            \node [style=none] (14) at (-2.5, 4.75) {};
            \node [style=none] (15) at (-3, 2.75) {};
            \node [style=none] (16) at (-2.5, 5.75) {};
            \node [style=circle] (17) at (-2.5, 4) {$f$};
            \node [style=none] (18) at (-2, 4.75) {};
            \node [style=circle] (19) at (-3.5, 6.25) {$\epsilon$};
            \node [style=none] (20) at (-2.5, 7) {};
            \node [style=none] (21) at (-2, 7) {};
            \node [style=none] (22) at (-3, 5.75) {};
            \node [style=none] (23) at (-3, -4.25) {};
            \node [style=none] (24) at (-3.5, -4.25) {};
            \node [style=none] (25) at (-1.5, -6.25) {};
            \node [style=circle] (26) at (-2.5, -5) {$f$};
            \node [style=none] (27) at (-3.5, -6.25) {};
            \node [style=none] (28) at (-2.5, -6.25) {};
            \node [style=none] (29) at (-2.5, -6.5) {};
            \node [style=none] (30) at (-2, -6.25) {};
            \node [style=none] (31) at (-1.5, -4.25) {};
            \node [style=none] (32) at (-2.5, -4.25) {};
            \node [style=none] (33) at (-3, -6.25) {};
            \node [style=none] (34) at (-4.75, -7.25) {};
            \node [style=none] (35) at (-3.75, -8.5) {};
            \node [style=none] (36) at (-4.75, -8.5) {};
            \node [style=none] (37) at (-5.25, -7.25) {};
            \node [style=circle] (38) at (-4.25, -8) {$\epsilon$};
            \node [style=none] (39) at (-5.25, -8.5) {};
            \node [style=none] (40) at (-3.25, -8.5) {};
            \node [style=none] (41) at (-3.75, -7.25) {};
            \node [style=none] (42) at (-3.25, -7.25) {};
            \node [style=none] (43) at (-3.75, -4) {};
            \node [style=none] (44) at (-3.75, -6.5) {};
            \node [style=none] (45) at (-1.25, -6.5) {};
            \node [style=none] (46) at (-1.25, -4) {};
            \node [style=none] (47) at (-2.25, -4) {};
            \node [style=none] (48) at (-2.25, -4.25) {};
            \node [style=none] (49) at (-3, -4) {};
            \node [style=none] (50) at (-3, -4.25) {};
            \node [style=none] (51) at (-3, -7) {};
            \node [style=none] (52) at (-3, -8.75) {};
            \node [style=none] (53) at (-5.5, -8.75) {};
            \node [style=none] (54) at (-5.5, -7) {};
            \node [style=none] (55) at (-4.75, -8.5) {};
            \node [style=none] (56) at (-4.75, -8.75) {};
            \node [style=none] (57) at (-3.75, -8.5) {};
            \node [style=none] (58) at (-3.75, -8.75) {};
            \node [style=none] (59) at (-0.75, 1) {};
            \node [style=none] (60) at (-2.75, 1) {};
            \node [style=none] (61) at (-2.5, -0.25) {};
            \node [style=none] (62) at (-1.5, 0.5) {};
            \node [style=none] (63) at (-0.75, -0.25) {};
            \node [style=none] (64) at (-2, 0.5) {};
            \node [style=none] (65) at (-1, -0.25) {};
            \node [style=none] (66) at (-2.75, -0.25) {};
            \node [style=none] (67) at (-0.25, -1) {};
            \node [style=none] (68) at (-0.25, -2.75) {};
            \node [style=none] (69) at (-2.75, -2.75) {};
            \node [style=none] (70) at (-2.75, -1) {};
            \node [style=none] (71) at (-0.75, -2.5) {};
            \node [style=none] (72) at (-0.5, -2.5) {};
            \node [style=none] (73) at (-2.5, -1.25) {};
            \node [style=none] (74) at (-1.25, -1.75) {};
            \node [style=none] (75) at (-2.25, -2.5) {};
            \node [style=none] (76) at (-0.5, -1.25) {};
            \node [style=none] (77) at (-2.5, -2.5) {};
            \node [style=none] (78) at (-1.75, -1.75) {};
            \node [style=none] (79) at (-1, 7) {};
            \node [style=none] (80) at (-1, 1) {};
            \node [style=none] (81) at (-2, -1) {};
            \node [style=none] (82) at (-2, -1.25) {};
            \node [style=none] (83) at (-1.25, -1) {};
            \node [style=none] (84) at (-1.25, -1.25) {};
            \node [style=none] (85) at (-2, -2.75) {};
            \node [style=none] (86) at (-2, -4) {};
            \node [style=none] (87) at (-0.75, -2.75) {};
            \node [style=none] (88) at (-0.75, -9) {};
            \node [style=none] (89) at (-4.5, -0.5) {};
            \node [style=none] (90) at (-4.25, -0.75) {};
            \node [style=none] (91) at (-4, -0.5) {};
            \node [style=none] (92) at (-4.25, -7) {};
            \node [style=none] (93) at (-3.5, -7) {};
            \node [style=none] (94) at (-3.25, -6.5) {};
            \node [style=none] (95) at (-2, -6.5) {};
            \node [style=none] (96) at (-2, -9) {};
            \node [style=none] (97) at (-4.5, 2.25) {};
            \node [style=none] (98) at (-4.5, 2) {};
            \node [style=none] (99) at (-2.25, 2) {};
            \node [style=none] (100) at (-2.25, 2.25) {};
            \node [style=none] (101) at (-4.75, 5.25) {$V^\dag$};
            \node [style=none] (102) at (-3.25, 5.25) {$U^\dag$};
            \node [style=none] (103) at (-2.25, 5.5) {$B^\dag$};
            \node [style=none] (104) at (-2.75, 1.5) {$A^\dag$};
            \node [style=none] (105) at (-0.75, 6.5) {$A'^\dag$};
            \node [style=none] (106) at (-4.75, -6.5) {$V^{\dag \dag}$};
            \node [style=none] (107) at (-3, -6.75) {$U^{\dag \dag}$};
            \node [style=none] (108) at (-1.5, -8.75) {$B^{\dag \dag}$};
            \node [style=none] (109) at (-0.25, -8.75) {$A'^{\dag \dag}$};
            \node [style=none] (110) at (-2.5, -3.25) {$A^{\dag \dag}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=none] (14.center) to (17);
            \draw [style=none, in=90, out=-135, looseness=1.00] (17) to (15.center);
            \draw [style=none, in=90, out=-45, looseness=1.00] (17) to (7.center);
            \draw [style=none] (6.center) to (0.center);
            \draw [style=none] (0.center) to (4.center);
            \draw [style=none] (4.center) to (3.center);
            \draw [style=none] (3.center) to (6.center);
            \draw [style=none] (1.center) to (12.center);
            \draw [style=none] (2.center) to (11.center);
            \draw [style=none] (21.center) to (18.center);
            \draw [style=none, bend right, looseness=1.00] (9.center) to (19);
            \draw [style=none, bend right=45, looseness=0.75] (19) to (8.center);
            \draw [style=none] (13.center) to (10.center);
            \draw [style=none] (10.center) to (16.center);
            \draw [style=none] (16.center) to (20.center);
            \draw [style=none] (20.center) to (13.center);
            \draw [style=none] (5.center) to (22.center);
            \draw [style=none] (32.center) to (26);
            \draw [style=none, in=90, out=-135, looseness=1.00] (26) to (33.center);
            \draw [style=none, in=90, out=-45, looseness=1.00] (26) to (30.center);
            \draw [style=none] (24.center) to (27.center);
            \draw [style=none] (27.center) to (25.center);
            \draw [style=none] (25.center) to (31.center);
            \draw [style=none] (31.center) to (24.center);
            \draw [style=none] (28.center) to (29.center);
            \draw [style=none, bend right, looseness=1.00] (34.center) to (38);
            \draw [style=none, bend right=45, looseness=0.75] (38) to (41.center);
            \draw [style=none] (37.center) to (39.center);
            \draw [style=none] (39.center) to (40.center);
            \draw [style=none] (40.center) to (42.center);
            \draw [style=none] (42.center) to (37.center);
            \draw [style=none] (43.center) to (44.center);
            \draw [style=none] (44.center) to (45.center);
            \draw [style=none] (45.center) to (46.center);
            \draw [style=none] (46.center) to (43.center);
            \draw [style=none] (47.center) to (48.center);
            \draw [style=none] (49.center) to (50.center);
            \draw [style=none] (54.center) to (53.center);
            \draw [style=none] (53.center) to (52.center);
            \draw [style=none] (52.center) to (51.center);
            \draw [style=none] (51.center) to (54.center);
            \draw [style=none] (55.center) to (56.center);
            \draw [style=none] (57.center) to (58.center);
            \draw [style=none, in=-90, out=90, looseness=1.00] (61.center) to (62.center);
            \draw [style=none, bend right=90, looseness=1.50] (62.center) to (64.center);
            \draw [style=none, in=90, out=-90, looseness=1.25] (64.center) to (65.center);
            \draw [style=none] (60.center) to (66.center);
            \draw [style=none] (66.center) to (63.center);
            \draw [style=none] (63.center) to (59.center);
            \draw [style=none] (59.center) to (60.center);
            \draw [style=none] (70.center) to (69.center);
            \draw [style=none] (69.center) to (68.center);
            \draw [style=none] (68.center) to (67.center);
            \draw [style=none] (67.center) to (70.center);
            \draw [style=none, in=-90, out=90, looseness=1.00] (75.center) to (74.center);
            \draw [style=none, bend right=90, looseness=1.50] (74.center) to (78.center);
            \draw [style=none, in=90, out=-90, looseness=1.25] (78.center) to (71.center);
            \draw [style=none] (73.center) to (77.center);
            \draw [style=none] (77.center) to (72.center);
            \draw [style=none] (72.center) to (76.center);
            \draw [style=none] (76.center) to (73.center);
            \draw [style=none, in=90, out=-90, looseness=1.00] (79.center) to (80.center);
            \draw [style=none] (81.center) to (82.center);
            \draw [style=none] (83.center) to (84.center);
            \draw [style=none] (85.center) to (86.center);
            \draw [style=none] (87.center) to (88.center);
            \draw [style=none] (89.center) to (91.center);
            \draw [style=none] (91.center) to (90.center);
            \draw [style=none] (90.center) to (89.center);
            \draw [style=none] (90.center) to (92.center);
            \draw [style=none] (94.center) to (93.center);
            \draw [style=none] (95.center) to (96.center);
    %		\draw [style=none, in=-105, out=60, looseness=1.00] (97.center) to (100.center);
    %		\draw [style=none, in=-105, out=60, looseness=1.00] (98.center) to (99.center);
        \end{pgfonlayer}
    \end{tikzpicture} \simeq 
    \begin{tikzpicture} %huge
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-3.75, -6.75) {};
            \node [style=none] (1) at (-3.5, -1.25) {};
            \node [style=none] (2) at (-3.75, -8.75) {};
            \node [style=circle] (3) at (-5.5, -6.5) {$f$};
            \node [style=none] (4) at (-2.25, -6.75) {};
            \node [style=none] (5) at (-2.25, -5.5) {};
            \node [style=circle] (6) at (-6.25, -7.25) {$\epsilon$};
            \node [style=none] (7) at (-6.5, -6) {};
            \node [style=none] (8) at (-3.25, -6.25) {};
            \node [style=none] (9) at (-2.5, -5.5) {};
            \node [style=none] (10) at (-3.5, -5.5) {};
            \node [style=none] (11) at (-4, -8.75) {};
            \node [style=none] (12) at (-5, -7.75) {};
            \node [style=none] (13) at (-4, -1.75) {};
            \node [style=none] (14) at (-2.75, -6.25) {};
            \node [style=none] (15) at (-4.5, -1.75) {};
            \node [style=none] (16) at (-3.75, -2.5) {};
            \node [style=none] (17) at (-3.75, -9.5) {};
            \node [style=none] (18) at (-3.75, -5.5) {};
            \node [style=none] (19) at (-5.25, -8.75) {};
            \node [style=none] (20) at (-5, -1.25) {};
            \node [style=none] (21) at (-5, -8.75) {};
            \node [style=none] (22) at (-4.75, -2.5) {};
            \node [style=none] (23) at (-5.25, -9.5) {};
            \node [style=none] (24) at (-3.5, -2.5) {};
            \node [style=none] (25) at (-5.5, -6) {};
            \node [style=none] (26) at (-5, -2.5) {};
            \node [style=none] (27) at (-6.75, -6) {};
            \node [style=none] (28) at (-4.75, -6) {};
            \node [style=none] (29) at (-4.75, -7.75) {};
            \node [style=none] (30) at (-6.75, -7.75) {};
            \node [style=none] (31) at (-6.5, 2.5) {};
            \node [style=none] (32) at (-4.5, 2.5) {};
            \node [style=none] (33) at (-6.25, 2.5) {};
            \node [style=circle] (34) at (-5.25, 2) {$f$};
            \node [style=none] (35) at (-4.5, 0.75) {};
            \node [style=circle] (36) at (-6, 1.25) {$\epsilon$};
            \node [style=none] (37) at (-6.5, 0.75) {};
            \node [style=none] (38) at (-5.25, 2.5) {};
            \node [style=none] (39) at (-4.75, 0.75) {};
            \node [style=none] (40) at (-5.5, 3) {};
            \node [style=none] (41) at (-6, 3.5) {};
            \node [style=none] (42) at (-6.75, 4.25) {};
            \node [style=none] (43) at (-7, 4.25) {};
            \node [style=none] (44) at (-5.75, 4.25) {};
            \node [style=none] (45) at (-5.5, 4.25) {};
            \node [style=none] (46) at (-6.5, 3.5) {};
            \node [style=none] (47) at (-7, 3) {};
            \node [style=none] (48) at (-6, 3) {};
            \node [style=none] (49) at (-6, 2.5) {};
            \node [style=none] (50) at (-6.75, 3) {};
            \node [style=none] (51) at (-7.75, -9.75) {};
            \node [style=none] (52) at (-4.5, 5.5) {};
            \node [style=none] (53) at (-4.5, 5) {};
            \node [style=none] (54) at (-3.5, 5) {};
            \node [style=none] (55) at (-5, 6.25) {};
            \node [style=none] (56) at (-3.5, 6.25) {};
            \node [style=none] (57) at (-4.75, 6.25) {};
            \node [style=none] (58) at (-3.75, 5) {};
            \node [style=none] (59) at (-4, 5.5) {};
            \node [style=none] (60) at (-5, 5) {};
            \node [style=none] (61) at (-3.75, 6.25) {};
            \node [style=none] (62) at (-4.75, -1.25) {};
            \node [style=none] (63) at (-5, 0.75) {};
            \node [style=none] (64) at (-3.75, -1.25) {};
            \node [style=none] (65) at (-8.75, -9.75) {};
            \node [style=none] (66) at (-7, -5.75) {};
            \node [style=none] (67) at (-7, -8) {};
            \node [style=none] (68) at (-4.5, -8) {};
            \node [style=none] (69) at (-4.5, -5.75) {};
            \node [style=none] (70) at (-6.25, -7.75) {};
            \node [style=none] (71) at (-5.5, -7.75) {};
            \node [style=none] (72) at (-6.25, -8) {};
            \node [style=none] (73) at (-5.5, -8) {};
            \node [style=none] (74) at (-6, -5.75) {};
            \node [style=none] (75) at (-6, -6) {};
            \node [style=none] (76) at (-6.5, -5.75) {};
            \node [style=none] (77) at (-5.25, -5.75) {};
            \node [style=none] (78) at (-5.75, -8) {};
            \node [style=none] (79) at (-4.5, -3.75) {};
            \node [style=none] (80) at (-3.75, -4.5) {};
            \node [style=none] (81) at (-3.5, -3.25) {};
            \node [style=none] (82) at (-5, -4.5) {};
            \node [style=none] (83) at (-3.5, -4.5) {};
            \node [style=none] (84) at (-3.75, -3.25) {};
            \node [style=none] (85) at (-4, -3.75) {};
            \node [style=none] (86) at (-4.75, -4.5) {};
            \node [style=none] (87) at (-4.75, -3.25) {};
            \node [style=none] (88) at (-5, -3.25) {};
            \node [style=none] (89) at (-5.25, -3) {};
            \node [style=none] (90) at (-5.25, -4.75) {};
            \node [style=none] (91) at (-3.25, -4.75) {};
            \node [style=none] (92) at (-3.25, -3) {};
            \node [style=none] (93) at (-4.75, -3) {};
            \node [style=none] (94) at (-3.75, -3) {};
            \node [style=none] (95) at (-4.75, -4.75) {};
            \node [style=none] (96) at (-4, -4.75) {};
            \node [style=none] (97) at (-4, -5.25) {};
            \node [style=none] (98) at (-4, -7) {};
            \node [style=none] (99) at (-2, -7) {};
            \node [style=none] (100) at (-2, -5.25) {};
            \node [style=none] (101) at (-3.5, -6.75) {};
            \node [style=none] (102) at (-2.5, -6.75) {};
            \node [style=none] (103) at (-3.5, -7) {};
            \node [style=none] (104) at (-2.5, -7) {};
            \node [style=none] (105) at (-5.5, -8.5) {};
            \node [style=none] (106) at (-3.5, -8.5) {};
            \node [style=none] (107) at (-3.5, -9.75) {};
            \node [style=none] (108) at (-5.5, -9.75) {};
            \node [style=none] (109) at (-4.75, -9.5) {};
            \node [style=none] (110) at (-4.75, -9.75) {};
            \node [style=none] (111) at (-4.25, -9.5) {};
            \node [style=none] (112) at (-4.25, -9.75) {};
            \node [style=none] (113) at (-5, -8) {};
            \node [style=none] (114) at (-5, -8.5) {};
            \node [style=none] (115) at (-4, -8.5) {};
            \node [style=none] (116) at (-3.5, -5.25) {};
            \node [style=none] (117) at (-2.5, -5.25) {};
            \node [style=none] (118) at (-2, -1.5) {};
            \node [style=none] (119) at (-1, -7) {};
            \node [style=none] (120) at (-1, -1.5) {};
            \node [style=circle] (121) at (-2, 4) {$i$};
            \node [style=circle] (122) at (-1, 4) {$i$};
            \node [style=none] (123) at (-2, 6) {};
            \node [style=none] (124) at (-1, 6) {};
            \node [style=none] (125) at (-8, 0.25) {};
            \node [style=none] (126) at (-4.5, 0.25) {};
            \node [style=none] (127) at (-8, 0) {};
            \node [style=none] (128) at (-4.5, 0) {};
            \node [style=none] (129) at (-3.25, 0) {};
            \node [style=none] (130) at (-8.75, -1.75) {};
            \node [style=none] (131) at (-6.75, -3) {};
            \node [style=none] (132) at (-6.25, -3) {};
            \node [style=none] (133) at (-6.5, -3.5) {};
            \node [style=none] (134) at (-6.5, -3) {};
            \node [style=none] (135) at (-6, 0.75) {};
            \node [style=none] (136) at (-4.75, 4.5) {$A'^\dag$};
            \node [style=none] (137) at (-3.5, 4.5) {$A^\dag$};
            \node [style=none] (138) at (-7.5, 2) {$B^\dag$};
            \node [style=none] (139) at (-5.75, 2.75) {$B'^\dag$};
            \node [style=none] (140) at (-6.5, -0.5) {$V^\dag$};
            \node [style=none] (141) at (-7, -5) {$V^{\dag \dag}$};
            \node [style=none] (142) at (-5.25, -5.25) {$A^{\dag \dag}$};
            \node [style=none] (143) at (-3.25, -5) {$A'^{\dag \dag}$};
            \node [style=none] (144) at (-5.25, -8.25) {$B^{\dag \dag}$};
            \node [style=none] (145) at (-3.25, -8.25) {$B'^{ \dag \dag}$};
            \node [style=none] (146) at (-9.25, -9.5) {$A^\dag$};
            \node [style=none] (147) at (-7.25, -9.5) {$B'^\dag$};
            \node [style=none] (148) at (-2.25, 5) {$A$};
            \node [style=none] (149) at (-0.75, 5) {$B'$};
            \node [style=none] (150) at (-2.5, 3) {$A^{\dag \dag}$};
            \node [style=none] (151) at (-0.5, 3) {$B'^{\dag \dag}$};
            \node [style=none] (152) at (-6.25, 0.25) {};
            \node [style=none] (153) at (-6.25, 0) {};
            \node [style=none] (154) at (-4.5, 0) {};
        \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
            \draw [style=none, in=-90, out=120, looseness=1.25] (6) to (7.center);
            \draw [style=none, in=45, out=-127, looseness=1.25] (3) to (6);
            \draw [style=none] (3) to (25.center);
            \draw [style=none, in=90, out=-60, looseness=1.00] (3) to (12.center);
            \draw [style=none, bend right=90, looseness=1.75] (21.center) to (11.center);
            \draw [style=none, in=90, out=-90, looseness=1.00] (10.center) to (14.center);
            \draw [style=none, bend left=90, looseness=1.50] (14.center) to (8.center);
            \draw [style=none, in=-90, out=90, looseness=1.25] (8.center) to (9.center);
            \draw [style=none, in=-90, out=90, looseness=1.00] (22.center) to (13.center);
            \draw [style=none, bend right=90, looseness=1.50] (13.center) to (15.center);
            \draw [style=none, in=90, out=-90, looseness=1.25] (15.center) to (16.center);
            \draw [style=none] (18.center) to (0.center);
            \draw [style=none] (0.center) to (4.center);
            \draw [style=none] (4.center) to (5.center);
            \draw [style=none] (5.center) to (18.center);
            \draw [style=none] (20.center) to (26.center);
            \draw [style=none] (26.center) to (24.center);
            \draw [style=none] (24.center) to (1.center);
            \draw [style=none] (1.center) to (20.center);
            \draw [style=none] (19.center) to (23.center);
            \draw [style=none] (23.center) to (17.center);
            \draw [style=none] (17.center) to (2.center);
            \draw [style=none] (2.center) to (19.center);
            \draw [style=none] (27.center) to (30.center);
            \draw [style=none] (30.center) to (29.center);
            \draw [style=none] (29.center) to (28.center);
            \draw [style=none] (28.center) to (27.center);
            \draw [style=none, in=-90, out=120, looseness=1.25] (36) to (33.center);
            \draw [style=none, in=45, out=-127, looseness=1.25] (34) to (36);
            \draw [style=none] (34) to (38.center);
            \draw [style=none, in=90, out=-60, looseness=1.00] (34) to (39.center);
            \draw [style=none] (31.center) to (37.center);
            \draw [style=none] (37.center) to (35.center);
            \draw [style=none] (35.center) to (32.center);
            \draw [style=none] (32.center) to (31.center);
            \draw [style=none, in=90, out=-90, looseness=1.00] (42.center) to (41.center);
            \draw [style=none, bend left=90, looseness=1.50] (41.center) to (46.center);
            \draw [style=none, in=-90, out=90, looseness=1.25] (46.center) to (44.center);
            \draw [style=none] (43.center) to (47.center);
            \draw [style=none] (47.center) to (40.center);
            \draw [style=none] (40.center) to (45.center);
            \draw [style=none] (45.center) to (43.center);
            \draw [style=none] (48.center) to (49.center);
            \draw [style=none, in=-120, out=90, looseness=0.75] (51.center) to (50.center);
            \draw [style=none, in=90, out=-90, looseness=1.00] (57.center) to (59.center);
            \draw [style=none, bend left=90, looseness=1.50] (59.center) to (52.center);
            \draw [style=none, in=-90, out=90, looseness=1.25] (52.center) to (61.center);
            \draw [style=none] (55.center) to (60.center);
            \draw [style=none] (60.center) to (54.center);
            \draw [style=none] (54.center) to (56.center);
            \draw [style=none] (56.center) to (55.center);
            \draw [style=none, in=90, out=-90, looseness=0.75] (53.center) to (64.center);
            \draw [style=none] (39.center) to (63.center);
            \draw [style=none] (63.center) to (62.center);
            \draw [style=none] (66.center) to (67.center);
            \draw [style=none] (67.center) to (68.center);
            \draw [style=none] (69.center) to (68.center);
            \draw [style=none] (69.center) to (66.center);
            \draw [style=none] (70.center) to (72.center);
            \draw [style=none] (71.center) to (73.center);
            \draw [style=none] (74.center) to (75.center);
            \draw [style=none, in=-90, out=90, looseness=1.00] (86.center) to (85.center);
            \draw [style=none, bend right=90, looseness=1.50] (85.center) to (79.center);
            \draw [style=none, in=90, out=-90, looseness=1.25] (79.center) to (80.center);
            \draw [style=none] (88.center) to (82.center);
            \draw [style=none] (82.center) to (83.center);
            \draw [style=none] (83.center) to (81.center);
            \draw [style=none] (81.center) to (88.center);
            \draw [style=none] (89.center) to (92.center);
            \draw [style=none] (92.center) to (91.center);
            \draw [style=none] (91.center) to (90.center);
            \draw [style=none] (90.center) to (89.center);
            \draw [style=none] (93.center) to (87.center);
            \draw [style=none] (94.center) to (84.center);
            \draw [style=none] (95.center) to (77.center);
            \draw [style=none] (97.center) to (100.center);
            \draw [style=none] (100.center) to (99.center);
            \draw [style=none] (99.center) to (98.center);
            \draw [style=none] (98.center) to (97.center);
            \draw [style=none] (101.center) to (103.center);
            \draw [style=none] (102.center) to (104.center);
            \draw [style=none] (105.center) to (108.center);
            \draw [style=none] (108.center) to (107.center);
            \draw [style=none] (107.center) to (106.center);
            \draw [style=none] (106.center) to (105.center);
            \draw [style=none] (109.center) to (110.center);
            \draw [style=none] (111.center) to (112.center);
            \draw [style=none] (113.center) to (114.center);
            \draw [style=none] (96.center) to (116.center);
            \draw [style=none, in=-90, out=60, looseness=1.00] (117.center) to (118.center);
            \draw [style=none, in=-90, out=90, looseness=0.75] (115.center) to (119.center);
            \draw [style=none] (120.center) to (119.center);
            \draw [style=none] (118.center) to (121);
            \draw [style=none] (121) to (123.center);
            \draw [style=none] (120.center) to (122);
            \draw [style=none] (122) to (124.center);
            \draw [style=none, in=90, out=-90, looseness=1.00] (58.center) to (129.center);
            \draw [style=none, in=90, out=-90, looseness=0.50] (129.center) to (130.center);
            \draw [style=none] (65.center) to (130.center);
            \draw [style=none] (131.center) to (133.center);
            \draw [style=none] (133.center) to (132.center);
            \draw [style=none] (132.center) to (131.center);
            \draw [style=none, in=90, out=-90, looseness=0.75] (135.center) to (134.center);
            \draw [style=none] (133.center) to (76.center);
        %	\draw [style=none, in=90, out=-90, looseness=1.00] (152.center) to (126.center);
        %	\draw [style=none, in=90, out=-90, looseness=1.00] (153.center) to (154.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (3.75, -9) {};
            \node [style=none] (1) at (3.75, -1) {};
            \node [style=none] (2) at (3.25, 4) {};
            \node [style=none] (3) at (3, -3.25) {};
            \node [style=none] (4) at (1, 2.25) {};
            \node [style=none] (5) at (3, -5.25) {};
            \node [style=none] (6) at (1.75, -5.25) {};
            \node [style=none] (7) at (1.75, -1) {};
            \node [style=none] (8) at (2.25, 4) {};
            \node [style=none] (9) at (1, -5.25) {};
            \node [style=none] (10) at (2.5, -3.25) {};
            \node [style=none] (11) at (1.75, 7) {};
            \node [style=none] (12) at (3.75, 0.75) {};
            \node [style=none] (13) at (1.75, -3.25) {};
            \node [style=none] (14) at (2.25, 4) {};
            \node [style=none] (15) at (0.75, 2.25) {};
            \node [style=none] (16) at (1.25, 2.25) {};
            \node [style=none] (17) at (2.5, -5.25) {};
            \node [style=none] (18) at (2.25, 0.75) {};
            \node [style=none] (19) at (0.5, -3.25) {};
            \node [style=none] (20) at (2.5, -1) {};
            \node [style=none] (21) at (3.25, 7) {};
            \node [style=none] (22) at (4.25, -1) {};
            \node [style=none] (23) at (1.75, 0.75) {};
            \node [style=circle] (24) at (1.75, -4.25) {$f$};
            \node [style=none] (25) at (0.5, -5.25) {};
            \node [style=none] (26) at (4.25, 0.75) {};
            \node [style=none] (27) at (1.75, -9) {};
            \node [style=none] (28) at (1, 2.25) {};
            \node [style=none] (29) at (1, -3.25) {};
            \node [style=none] (30) at (1, 2) {};
            \node [style=circle] (31) at (1.75, 5.25) {$f$};
            \node [style=none] (32) at (1.5, 6.5) {$A$};
            \node [style=none] (33) at (3.5, 6.5) {$B'$};
            \node [style=none] (34) at (1.25, -8.5) {$A^\dagger$};
            \node [style=none] (35) at (4.25, -8.5) {$B'^\dag$};
            \node [style=none] (36) at (0.75, 4) {};
            \node [style=none] (37) at (2.5, 4) {};
            \node [style=none] (38) at (0.75, 3.75) {};
            \node [style=none] (39) at (2.5, 3.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=none] (13.center) to (24);
            \draw [style=none, in=90, out=-135, looseness=1.00] (24) to (9.center);
            \draw [style=none, in=90, out=-45, looseness=1.00] (24) to (17.center);
            \draw [style=none] (19.center) to (25.center);
            \draw [style=none] (25.center) to (5.center);
            \draw [style=none] (5.center) to (3.center);
            \draw [style=none] (3.center) to (19.center);
            \draw [style=none] (23.center) to (7.center);
            \draw [style=none] (7.center) to (22.center);
            \draw [style=none] (22.center) to (26.center);
            \draw [style=none] (26.center) to (23.center);
            \draw [style=none, bend right=90, looseness=2.75] (18.center) to (12.center);
            \draw [style=none] (11.center) to (31);
            \draw [style=none, in=90, out=-135, looseness=1.00] (31) to (28.center);
            \draw [style=none, in=90, out=-45, looseness=1.00] (31) to (8.center);
            \draw [style=none, bend right=90, looseness=4.50] (14.center) to (2.center);
            \draw [style=none] (21.center) to (2.center);
            \draw [style=none] (15.center) to (16.center);
            \draw [style=none] (16.center) to (30.center);
            \draw [style=none] (30.center) to (15.center);
            \draw [style=none] (20.center) to (10.center);
            \draw [style=none] (29.center) to (30.center);
            \draw [style=none] (1.center) to (0.center);
            \draw [style=none] (6.center) to (27.center);
        %	\draw [style=none, in=135, out=-60, looseness=1.50] (36.center) to (37.center);
        %	\draw [style=none, in=135, out=-60, looseness=1.50] (38.center) to (39.center);
        \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-10) <==
\begin{matrix} \xymatrix{
		A \ar@{-||}[r]^{(\eta,  \epsilon)} \ar@{=}[d]  &  B \ar@{<-}[d]^{q}    \\
		A   \ar@{-||}[r]_{\dagger(\tau, \gamma)}  & A^\dagger } \end{matrix} 
		~~~~~~~~ (b) ~~ \begin{matrix}
			\xymatrix{
			A \ar@{-||}[r]^{(\eta,  \epsilon)} \ar[d]_{p}  &  B  \ar@{=}[d]    \\ B^\dagger  \ar@{-||}[r]_{\dagger(\tau', \gamma')}  & B }
				\end{matrix} 
		~~~~~~~~ (c) ~~ \begin{matrix}
			\xymatrix{
				A  \ar@{-||}[r]^{( \eta,  \epsilon)} \ar[d]_{p}  & B \ar@{<-}[d]^{q}   \\
				B^\dagger  \ar@{-||}[r]_{(\epsilon\dagger,\eta\dagger)} & A^\dagger }
			\end{matrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 3) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=circle, scale=1.5] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.5, 1.25) {$q$};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 3.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (0, 2) {$\epsilon$};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (0.25, 0.75) {$B$};
		\node [style=none] (23) at (2, 3.25) {$A$};
		\node [style=none] (24) at (-1, 0.75) {$B^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (5.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (6.center);
		\draw (21.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-1.75, 2) {$q$};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (-1.75, 2.5) {};
		\node [style=none] (6) at (-1.5, 2.5) {};
		\node [style=none] (7) at (-1.5, 3.75) {};
		\node [style=none] (8) at (-3, 3.75) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-2.5, 3.75) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2.5, 3.25) {};
		\node [style=none] (13) at (-2, 3.75) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (-2.5, 2.5) {};
		\node [style=none] (16) at (-3.25, 0.75) {};
		\node [style=none] (17) at (-3.25, 4) {};
		\node [style=none] (18) at (-0.5, 4) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-2, 4) {};
		\node [style=circle, scale=2] (21) at (-2, 4.75) {};
		\node [style=none] (22) at (-2, 5.5) {};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=circle, scale=1.5] (24) at (-2, 0) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (-2, 0) {$q$};
		\node [style=none] (27) at (-2, 4.75) {$\iota$};
		\node [style=none] (28) at (-1.5, -0.5) {$B$};
		\node [style=none] (29) at (-1.5, 0.5) {$A^\dagger$};
		\node [style=none] (30) at (-1.25, 1) {$\epsilon$};
		\node [style=none] (31) at (-2.25, 2.75) {$\eta$};
		\node [style=none] (32) at (-1, 3.75) {$A$};
		\node [style=none] (33) at (-2.75, 1) {$B^\dag$};
		\node [style=none] (34) at (-1.75, 5.25) {$B$};
		\node [style=none] (35) at (-1.5, 4.25) {$B^{\dag \dag}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (5.center);
		\draw [bend right=90, looseness=0.75] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (25.center) to (24);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.75, 3.75) {};
		\node [style=none] (1) at (-1.75, 3.75) {$q$};
		\node [style=none] (2) at (-1.75, 3.25) {};
		\node [style=none] (3) at (-0.75, 3.25) {};
		\node [style=none] (4) at (-0.75, 4.5) {};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (-0.5, 4.5) {};
		\node [style=none] (7) at (-2, 4.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=circle, scale=2] (10) at (-3, 4.5) {};
		\node [style=none] (11) at (-3, 5.25) {};
		\node [style=none] (12) at (-0.75, 2.5) {};
		\node [style=circle, scale=1.5] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {$q$};
		\node [style=none] (16) at (-3, 4.5) {$\iota$};
		\node [style=none] (17) at (-0.25, -0.25) {$B$};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.25, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2.25, 1.75) {};
		\node [style=none] (24) at (-2.75, 1.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-2.75, 0.75) {};
		\node [style=none] (27) at (-2.25, 0.75) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-1.5, 2) {};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-3.5, 0.25) {};
		\node [style=none] (32) at (-2.25, 0.25) {};
		\node [style=none] (33) at (-2.75, 0.25) {};
		\node [style=none] (34) at (-1.75, 4.5) {};
		\node [style=none] (35) at (-1.75, 2) {};
		\node [style=none] (36) at (-1.75, 2.5) {};
		\node [style=none] (37) at (-3.5, 5) {$B$};
		\node [style=none] (38) at (-1.25, 2.75) {$\epsilon$};
		\node [style=none] (39) at (-2.5, 1) {$\epsilon$};
		\node [style=none] (40) at (-3, 1.25) {$B$};
		\node [style=none] (41) at (-2, 1.25) {$A$};
		\node [style=none] (42) at (-1.5, 4.25) {$A^\dag$};
		\node [style=none] (43) at (-1, 3.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right=90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (10);
		\draw (10) to (11.center);
		\draw (14.center) to (13);
		\draw (13) to (12.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (25.center);
		\draw [bend right=90, looseness=2.25] (22.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (27.center);
		\draw (33.center) to (26.center);
		\draw (0) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.75, 3.75) {};
		\node [style=none] (1) at (-1.75, 3.75) {$q$};
		\node [style=none] (2) at (-1.75, 3.25) {};
		\node [style=none] (3) at (-0.75, 3.25) {};
		\node [style=none] (4) at (-0.75, 4.5) {};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (-0.5, 4.5) {};
		\node [style=none] (7) at (-2, 4.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, 5.25) {};
		\node [style=none] (12) at (-0.75, 2.5) {};
		\node [style=circle, scale=1.5] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {$q$};
		\node [style=none] (17) at (-0.25, -0.25) {$B$};
		\node [style=none] (18) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (24) at (-3, 1.75) {};
		\node [style=none] (34) at (-1.75, 4.5) {};
		\node [style=none] (36) at (-1.75, 2.5) {};
		\node [style=none] (37) at (-3.25, 5) {$B$};
		\node [style=none] (38) at (-1.25, 2.75) {$\epsilon$};
		\node [style=none] (39) at (-2.25, 0.5) {$\epsilon$};
		\node [style=none] (41) at (-1.5, 1) {$B$};
		\node [style=none] (42) at (-1.5, 4.25) {$A^\dag$};
		\node [style=none] (43) at (-1, 3.75) {$A$};
		\node [style=circle, scale=2] (44) at (-1.75, 1.75) {};
		\node [style=none] (45) at (-1.75, 1.75) {$\iota^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right=90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (13);
		\draw (13) to (12.center);
		\draw [bend right=90, looseness=1.50] (22.center) to (18.center);
		\draw (0) to (34.center);
		\draw (24.center) to (22.center);
		\draw (36.center) to (44);
		\draw (44) to (18.center);
		\draw (24.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(1)}{=}   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 3.25) {};
		\node [style=none] (3) at (-0.75, 3.25) {};
		\node [style=none] (4) at (-0.75, 4.5) {};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (-0.5, 4.5) {};
		\node [style=none] (7) at (-2, 4.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, 5.25) {};
		\node [style=none] (12) at (-0.75, 2.5) {};
		\node [style=circle, scale=1.5] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {$q$};
		\node [style=none] (17) at (-0.25, -0.25) {$B$};
		\node [style=none] (18) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (24) at (-3, 1.75) {};
		\node [style=none] (34) at (-1.75, 4.5) {};
		\node [style=none] (36) at (-1.75, 2.5) {};
		\node [style=none] (37) at (-3.25, 5) {$B$};
		\node [style=none] (38) at (-1.25, 2.75) {$\gamma$};
		\node [style=none] (39) at (-2.25, 0.5) {$\epsilon$};
		\node [style=none] (41) at (-1.5, 1) {$B$};
		\node [style=none] (43) at (-1, 4.25) {$A$};
		\node [style=circle, scale=2] (44) at (-1.75, 1.75) {};
		\node [style=none] (45) at (-1.75, 1.75) {$\iota^{-1}$};
		\node [style=none] (46) at (-1.5, 3.75) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (13);
		\draw (13) to (12.center);
		\draw [bend right=90, looseness=1.50] (22.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (36.center) to (44);
		\draw (44) to (18.center);
		\draw (24.center) to (11.center);
		\draw (2.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(2)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.8] (0) at (0, 4.75) {};
		\node [style=circle, scale=1.5] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {$q$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0.75, 2.5) {};
		\node [style=none] (6) at (0.75, 5.25) {};
		\node [style=none] (7) at (-1.25, 5.25) {};
		\node [style=none] (8) at (-1.25, 2.5) {};
		\node [style=none] (9) at (-0.75, 5.25) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=none] (12) at (0.25, 5.25) {};
		\node [style=circle, scale=2] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 2.5) {};
		\node [style=none] (16) at (-0.75, 1.5) {$\iota^{-1}$};
		\node [style=none] (17) at (-2.25, 4.75) {$B$};
		\node [style=none] (18) at (0.75, 0.5) {$B$};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-2, 5.25) {};
		\node [style=none] (25) at (-1, 2.75) {};
		\node [style=none] (26) at (-1, 4.25) {};
		\node [style=none] (27) at (0.5, 4.25) {};
		\node [style=none] (28) at (0.5, 2.75) {};
		\node [style=none] (29) at (0, 4.75) {$\iota$};
		\node [style=none] (30) at (0, 5.25) {};
		\node [style=none] (31) at (0, 4.25) {};
		\node [style=none] (32) at (-0.75, 4.25) {};
		\node [style=none] (33) at (-0.75, 2.75) {};
		\node [style=none] (34) at (0.25, 2.75) {};
		\node [style=none] (35) at (-0.25, 3.75) {$\tau$};
		\node [style=none] (36) at (0.5, 5) {$A$};
		\node [style=none] (37) at (0.75, 1.5) {$A^\dag$};
		\node [style=none] (38) at (-0.5, 5) {$A^\dag$};
		\node [style=none] (39) at (-0.25, 0.75) {$A$};
		\node [style=none] (40) at (-1.5, 0) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
		\draw (21.center) to (22.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (30.center) to (0);
		\draw (31.center) to (0);
		\draw (32.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw (11.center) to (33.center);
		\draw (10.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}  \stackrel{(3)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {$q$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0.75, 2.5) {};
		\node [style=none] (6) at (0.75, 5.25) {};
		\node [style=none] (7) at (-1.25, 5.25) {};
		\node [style=none] (8) at (-1.25, 2.5) {};
		\node [style=none] (9) at (-0.75, 5.25) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=none] (12) at (0.25, 5.25) {};
		\node [style=circle, scale=2] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 2.5) {};
		\node [style=none] (16) at (-0.75, 1.5) {$\iota^{-1}$};
		\node [style=none] (17) at (-2.25, 4.75) {$B$};
		\node [style=none] (18) at (0.75, 0.5) {$B$};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-2, 5.25) {};
		\node [style=none] (25) at (-1, 2.75) {};
		\node [style=none] (26) at (-1, 4.25) {};
		\node [style=none] (27) at (0.5, 4.25) {};
		\node [style=none] (28) at (0.5, 2.75) {};
		\node [style=none] (30) at (0, 5.25) {};
		\node [style=none] (31) at (0, 4.25) {};
		\node [style=none] (32) at (-0.75, 4.25) {};
		\node [style=none] (33) at (-0.75, 2.75) {};
		\node [style=none] (34) at (0.25, 2.75) {};
		\node [style=none] (35) at (-0.25, 3.75) {$\tau$};
		\node [style=none] (36) at (1.25, 2) {$A^{\dag \dag \dag}$};
		\node [style=none] (37) at (1, 1.25) {$A^\dag$};
		\node [style=none] (38) at (-0.5, 5) {$A^\dag$};
		\node [style=none] (39) at (-0.5, 0.75) {$A$};
		\node [style=none] (40) at (-1.5, 0) {$\epsilon$};
		\node [style=circle, scale=1.8] (41) at (0.5, 1.5) {};
		\node [style=none] (42) at (0.5, 1.5) {$\iota^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
		\draw (21.center) to (22.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw (11.center) to (33.center);
		\draw (10.center) to (34.center);
		\draw (4.center) to (41);
		\draw (41) to (1);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {$q$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 3.25) {};
		\node [style=none] (10) at (0.5, 3.75) {};
		\node [style=none] (11) at (-0.75, 3.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 3.25) {};
		\node [style=none] (17) at (-2.25, 4.75) {$B$};
		\node [style=none] (18) at (0.75, 0.75) {$B$};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-2, 5.25) {};
		\node [style=none] (33) at (-0.75, 3.5) {};
		\node [style=none] (34) at (0.5, 3.5) {};
		\node [style=none] (35) at (-0.25, 4.5) {$\tau$};
		\node [style=none] (39) at (-0.5, 2) {$A$};
		\node [style=none] (40) at (-1.5, 0) {$\epsilon$};
		\node [style=none] (41) at (0.75, 2.25) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (21.center) to (22.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw (11.center) to (33.center);
		\draw (10.center) to (34.center);
		\draw (34.center) to (4.center);
		\draw (33.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(4)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, 2.5) {};
		\node [style=none] (10) at (0.5, 3.75) {};
		\node [style=none] (11) at (-0.5, 3.75) {};
		\node [style=none] (14) at (-0.5, 3.25) {};
		\node [style=none] (17) at (-1.75, 4.25) {$B$};
		\node [style=none] (18) at (0.75, 3.25) {$B$};
		\node [style=none] (21) at (-1.5, 3.25) {};
		\node [style=none] (22) at (-1.5, 4.75) {};
		\node [style=none] (35) at (0, 4.5) {$\eta$};
		\node [style=none] (40) at (-1, 2.5) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw [bend left=90, looseness=1.50] (14.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (2.25, 3.75) {$B$};
		\node [style=none] (42) at (2, 4.75) {};
		\node [style=none] (43) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (4) at (0.75, 3) {};
		\node [style=none] (5) at (-0.75, 3) {};
		\node [style=none] (6) at (0, 4) {$\tau'$};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=none] (9) at (-1.25, 2) {$B^\dagger$};
		\node [style=none] (10) at (1, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
 := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 3) {};
		\node [style=none] (5) at (-0.75, 3) {};
		\node [style=none] (6) at (0, 4) {$\tau$};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (9) at (-1.25, 2) {$B^\dagger$};
		\node [style=none] (10) at (1, 2) {$B$};
		\node [style=onehalfcircle] (11) at (-0.75, 2.5) {};
		\node [style=onehalfcircle] (12) at (0.75, 2.5) {};
		\node [style=none] (13) at (-0.75, 2.5) {$p$};
		\node [style=none] (14) at (0.75, 2.5) {$q$};
		\node [style=none] (15) at (-1, 3) {$A$};
		\node [style=none] (16) at (1, 3) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw (0.center) to (11);
		\draw (11) to (5.center);
		\draw (4.center) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 3) {};
		\node [style=none] (5) at (-0.75, 3) {};
		\node [style=none] (6) at (0, 4) {$\eta$};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (9) at (-1.25, 2) {$B^\dagger$};
		\node [style=none] (10) at (1, 2) {$B$};
		\node [style=onehalfcircle] (11) at (-0.75, 2.5) {};
		\node [style=none] (13) at (-0.75, 2.5) {$p$};
		\node [style=none] (15) at (-1, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw (0.center) to (11);
		\draw (11) to (5.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~ \gamma' =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 4) {};
		\node [style=none] (1) at (0.5, 3.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (4) at (-1, 2.75) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {$\gamma'$};
		\node [style=none] (7) at (-1, 4) {};
		\node [style=none] (8) at (-1, 3.5) {};
		\node [style=none] (9) at (1, 4) {$B^\dagger$};
		\node [style=none] (10) at (-1.25, 3.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
  := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 4) {};
		\node [style=none] (4) at (-1, 2.75) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {$\gamma$};
		\node [style=none] (7) at (-1, 4) {};
		\node [style=none] (9) at (1, 3.75) {$B^\dagger$};
		\node [style=none] (10) at (-1.25, 3.75) {$B$};
		\node [style=twocircle] (11) at (0.5, 3.25) {};
		\node [style=twocircle] (12) at (-1, 3.25) {};
		\node [style=none] (13) at (0.5, 3.25) {$p^{-1}$};
		\node [style=none] (14) at (-1, 3.25) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 2.75) {$A$};
		\node [style=none] (16) at (-1.25, 2.75) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw (0.center) to (11);
		\draw (11) to (5.center);
		\draw (4.center) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 4) {};
		\node [style=none] (4) at (-1, 2.75) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {$\epsilon$};
		\node [style=none] (7) at (-1, 4) {};
		\node [style=none] (10) at (-1.25, 3.75) {$B$};
		\node [style=twocircle] (12) at (-1, 3.25) {};
		\node [style=none] (14) at (-1, 3.25) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 3.75) {$A$};
		\node [style=none] (16) at (-1.25, 2.75) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw (4.center) to (12);
		\draw (12) to (7.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=circle, scale=1.5] (3) at (0.25, 2.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0.25, 3) {};
		\node [style=none] (6) at (-1, 3.5) {};
		\node [style=none] (7) at (0.25, 2.75) {$p$};
		\node [style=none] (13) at (1.5, 3) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (0.75, 2.25) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-0.25, 2) {$\eta$};
		\node [style=none] (20) at (-1, 2.25) {};
		\node [style=none] (21) at (0.25, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {$B$};
		\node [style=none] (23) at (0, 3.25) {$A$};
		\node [style=none] (24) at (-1.25, 3.25) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (6.center);
		\draw (21.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (3) at (-1, 1.75) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (7) at (-1, 1.75) {$q$};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (24) at (-2.75, 1) {$B^\dag$};
		\node [style=none] (25) at (-0.75, 4) {};
		\node [style=none] (26) at (-2.25, 4) {};
		\node [style=none] (27) at (-0.75, 4) {};
		\node [style=none] (28) at (-2.25, 4) {};
		\node [style=none] (29) at (-2.5, 2.75) {};
		\node [style=none] (30) at (-0.5, 2.75) {};
		\node [style=none] (31) at (-0.5, 4) {};
		\node [style=none] (32) at (-2.5, 4) {};
		\node [style=none] (33) at (-1.5, 3) {$\epsilon$};
		\node [style=none] (34) at (-2.25, 2.75) {};
		\node [style=none] (35) at (-1, 2.75) {};
		\node [style=none] (36) at (-2.25, 0.5) {};
		\node [style=none] (37) at (-0.75, 1) {$B$};
		\node [style=none] (38) at (-0.75, 2.25) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (21.center) to (3);
		\draw [bend left=90, looseness=1.75] (25.center) to (26.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=circle, scale=1.5] (3) at (0.25, 2.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0.25, 3) {};
		\node [style=none] (7) at (0.25, 2.75) {$p$};
		\node [style=none] (13) at (1.5, 3) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (0.75, 2.25) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-0.25, 2) {$\eta$};
		\node [style=none] (20) at (-1, 2.25) {};
		\node [style=none] (21) at (0.25, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {$B$};
		\node [style=none] (23) at (0, 3.25) {$A$};
		\node [style=none] (24) at (-2.75, 1) {$B^\dag$};
		\node [style=none] (25) at (-0.75, 4) {};
		\node [style=none] (26) at (-2.25, 4) {};
		\node [style=none] (27) at (-0.75, 4) {};
		\node [style=none] (28) at (-2.25, 4) {};
		\node [style=none] (29) at (-2.5, 2.75) {};
		\node [style=none] (30) at (-0.5, 2.75) {};
		\node [style=none] (31) at (-0.5, 4) {};
		\node [style=none] (32) at (-2.5, 4) {};
		\node [style=none] (33) at (-1.5, 3) {$\epsilon$};
		\node [style=none] (34) at (-2.25, 2.75) {};
		\node [style=none] (35) at (-1, 2.75) {};
		\node [style=none] (36) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (3);
		\draw [bend left=90, looseness=1.75] (25.center) to (26.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (20.center);
		\draw (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (3) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-2.5, 2.75) {};
		\node [style=none] (7) at (-2.5, 1.75) {$p$};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (24) at (-2.75, 1) {$B^\dag$};
		\node [style=none] (25) at (-2.5, 2.75) {};
		\node [style=none] (26) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-2, 3.75) {$\eta$};
		\node [style=none] (34) at (-1.25, 2.75) {};
		\node [style=none] (35) at (-2.5, 2.75) {};
		\node [style=none] (36) at (-1.25, 0.5) {};
		\node [style=none] (37) at (-1, 1) {$B$};
		\node [style=none] (38) at (-2.75, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (21.center) to (3);
		\draw [bend left=90, looseness=1.75] (25.center) to (26.center);
		\draw (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 3) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=circle, scale=1.5] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.5, 1.25) {$q$};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 3.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (0, 2) {$\epsilon$};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (0.25, 0.75) {$B$};
		\node [style=none] (23) at (2, 3.25) {$A$};
		\node [style=none] (24) at (-1, 0.75) {$B^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (5.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (6.center);
		\draw (21.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 2.5) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style=none] (6) at (0, 3.75) {$\tau$};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (9) at (-1, 2) {$A$};
		\node [style=none] (10) at (1, 2) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (4.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
 := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.75) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=circle, scale=2] (2) at (0.75, 2.75) {};
		\node [style=none] (3) at (0.75, 2.75) {$q^{-1}$};
		\node [style=none] (4) at (-0.5, 2) {$A$};
		\node [style=none] (5) at (1, 3.25) {$B$};
		\node [style=none] (6) at (1, 2) {$A^\dagger$};
		\node [style=none] (7) at (-0.25, 3.5) {};
		\node [style=none] (8) at (0.75, 3.5) {};
		\node [style=none] (9) at (0.25, 4.25) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (2);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}  ~~~~~~~~~~~~  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 3.75) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=none] (6) at (0, 1.75) {$\gamma$};
		\node [style=none] (7) at (-0.75, 3.75) {};
		\node [style=none] (9) at (1, 3.5) {$A$};
		\node [style=none] (10) at (-1, 3.5) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (4.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}  := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 3.25) {};
		\node [style=none] (1) at (-0.75, 3.25) {};
		\node [style=none] (4) at (-1, 3) {$A^\dagger$};
		\node [style=none] (5) at (-1, 1.5) {$B$};
		\node [style=none] (6) at (0.5, 3) {$A$};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=onehalfcircle] (9) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-0.75, 2.25) {$q$};
		\node [style=none] (10) at (-0.25, 0.75) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (1.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (2, 0.25) {};
			\node [style=none] (1) at (1.75, 0.25) {};
			\node [style=none] (2) at (2, 0.5) {};
			\node [style=none] (3) at (2, -1) {};
			\node [style=none] (4) at (2, 1.5) {};
			\node [style=none] (5) at (2, 1.75) {$B$};
			\node [style=circle, scale=0.75] (6) at (1, 1.5) {};
			\node [style=none] (7) at (2, 0.5) {};
			\node [style=none] (8) at (2, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (0.center);
			\draw (2.center) to (0.center);
			\draw (4.center) to (2.center);
			\draw [in=143, out=-90] (6) to (1.center);
			\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (1, -1) {};
	\node [style=none] (1) at (1, 1.5) {};
	\node [style=none] (2) at (1, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1.center) to (0.center);
	\end{pgfonlayer}
	\end{tikzpicture} 	
	~~~~~~(b)~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (2.5, -0.5) {};
			\node [style=none] (1) at (2.25, -0.25) {};
			\node [style=none] (2) at (2.5, -0.25) {};
			\node [style=none] (3) at (2.5, -1) {};
			\node [style=none] (4) at (1, 1.5) {};
			\node [style=none] (5) at (2.5, 1.5) {};
			\node [style=none] (6) at (2, 1.5) {};
			\node [style=none] (7) at (1, 1.75) {$A$};
			\node [style=none] (8) at (2.5, 1.75) {$B$};
			\node [style=none] (9) at (2, 1.75) {$A$};
			\node [style=circle, scale=0.75] (10) at (1.5, 0.75) {};
			\node [style=none] (11) at (2.5, 0) {};
			\node [style=none] (12) at (2.5, -0.5) {};
			\node [style=none] (13) at (2.75, -0.75) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (0.center);
			\draw (2.center) to (0.center);
			\draw (5.center) to (2.center);
			\draw [bend left] (6.center) to (10);
			\draw [bend left] (10) to (4.center);
			\draw [bend right] (10) to (1.center);
			\draw [bend right=90, looseness=1.75] (11.center) to (12.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (14) at (5.25, -0.5) {};
			\node [style=none] (15) at (5, -0.25) {};
			\node [style=none] (17) at (5.25, -1) {};
			\node [style=none] (18) at (3.75, 1.5) {};
			\node [style=none] (19) at (5, 0.75) {};
			\node [style=none] (20) at (5.25, 1.5) {};
			\node [style=none] (21) at (5.25, 1) {};
			\node [style=none] (22) at (4.5, 1.5) {};
			\node [style=none] (23) at (5.25, 0.5) {};
			\node [style=none] (24) at (3.75, 1.75) {$A$};
			\node [style=none] (25) at (5.25, 1.75) {$B$};
			\node [style=none] (26) at (4.5, 1.75) {$A$};
			\node [style=none] (27) at (5.25, 0) {};
			\node [style=none] (28) at (5.25, -0.5) {};
			\node [style=none] (29) at (5.25, 1) {};
			\node [style=none] (30) at (5.25, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (17.center) to (14.center);
			\draw (21.center) to (20.center);
			\draw [bend left] (19.center) to (22.center);
			\draw (21.center) to (23.center);
			\draw (23.center) to (14.center);
			\draw [bend left] (15.center) to (18.center);
			\draw [bend right=90, looseness=1.75] (27.center) to (28.center);
			\draw [bend right=90, looseness=1.75] (29.center) to (30.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	~~~~~~(c)~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (31) at (7.25, -0.5) {};
			\node [style=none] (32) at (7.25, -0.25) {};
			\node [style=none] (33) at (7, -0.25) {};
			\node [style=none] (34) at (7.25, -1) {};
			\node [style=none] (35) at (6.25, 1.5) {};
			\node [style=none] (36) at (7.5, 0.5) {};
			\node [style=none] (37) at (7.25, 1.5) {};
			\node [style=none] (38) at (7.25, 0.75) {};
			\node [style=none] (39) at (8, 1.5) {};
			\node [style=none] (40) at (7.25, 0.5) {};
			\node [style=none] (41) at (6.25, 1.75) {$A$};
			\node [style=none] (42) at (7.25, 1.75) {$B$};
			\node [style=none] (43) at (8, 1.75) {$A$};
			\node [style=none] (44) at (7.25, 0.75) {};
			\node [style=none] (45) at (7.25, 0.25) {};
			\node [style=none] (46) at (7.25, 0.75) {};
			\node [style=none] (47) at (7.25, 0.25) {};
			\node [style=none] (48) at (7.25, 0) {};
			\node [style=none] (49) at (7.25, -0.5) {};
			\node [style=none] (50) at (7.25, 0) {};
			\node [style=none] (51) at (7.25, -0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (34.center) to (31.center);
			\draw [in=270, out=150] (33.center) to (35.center);
			\draw (32.center) to (31.center);
			\draw (38.center) to (37.center);
			\draw [bend right] (36.center) to (39.center);
			\draw (38.center) to (40.center);
			\draw (40.center) to (31.center);
			\draw [bend left=90, looseness=1.75] (46.center) to (47.center);
			\draw [bend right=90, looseness=1.75] (50.center) to (51.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (31) at (7, -0.5) {};
			\node [style=none] (32) at (7, -0.25) {};
			\node [style=none] (33) at (7.25, -0.25) {};
			\node [style=none] (34) at (7, -1) {};
			\node [style=none] (35) at (8, 1.5) {};
			\node [style=none] (36) at (6.75, 0.5) {};
			\node [style=none] (37) at (7, 1.5) {};
			\node [style=none] (38) at (7, 0.75) {};
			\node [style=none] (39) at (6.25, 1.5) {};
			\node [style=none] (40) at (7, 0.5) {};
			\node [style=none] (41) at (8, 1.75) {$A$};
			\node [style=none] (42) at (7, 1.75) {$B$};
			\node [style=none] (43) at (6.25, 1.75) {$A$};
			\node [style=none] (44) at (7, 0.75) {};
			\node [style=none] (45) at (7, 0.25) {};
			\node [style=none] (46) at (7, 0.75) {};
			\node [style=none] (47) at (7, 0.25) {};
			\node [style=none] (48) at (7, 0) {};
			\node [style=none] (49) at (7, -0.5) {};
			\node [style=none] (50) at (7, 0) {};
			\node [style=none] (51) at (7, -0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (34.center) to (31.center);
			\draw [in=-90, out=30] (33.center) to (35.center);
			\draw (32.center) to (31.center);
			\draw (38.center) to (37.center);
			\draw [bend left] (36.center) to (39.center);
			\draw (38.center) to (40.center);
			\draw (40.center) to (31.center);
			\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
			\draw [bend left=90, looseness=1.75] (50.center) to (51.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	 ~~~~~ (d) ~~ 
	 \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (38) at (10.25, 1.25) {};
			\node [style=none] (44) at (10.25, 1.25) {};
			\node [style=none] (45) at (10.25, 0.75) {};
			\node [style=none] (46) at (10.25, 1.25) {};
			\node [style=none] (47) at (10.25, 0.75) {};
			\node [style=none] (52) at (10.25, 1.25) {};
			\node [style=none] (53) at (10.25, 1) {};
			\node [style=none] (54) at (10, 1) {};
			\node [style=none] (55) at (10.25, 1.75) {};
			\node [style=none] (56) at (9.5, -0.75) {};
			\node [style=none] (57) at (10.25, 2) {$A$};
			\node [style=none] (58) at (9.5, -1) {$B$};
			\node [style=none] (59) at (9.5, -0.25) {};
			\node [style=none] (60) at (8.75, 1.75) {};
			\node [style=none] (61) at (9.5, 0) {};
			\node [style=none] (62) at (9.25, 0) {};
			\node [style=none] (63) at (10.25, -0.75) {};
			\node [style=none] (64) at (8.75, 2) {$A$};
			\node [style=none] (65) at (10.25, -1) {$A$};
			\node [style=none] (66) at (9.5, 1) {$B$};
			\node [style=none] (67) at (9.5, 0.25) {};
			\node [style=none] (68) at (9.5, 0.25) {};
			\node [style=none] (69) at (9.5, -0.25) {};
			\node [style=none] (70) at (9.5, 0.25) {};
			\node [style=none] (71) at (9.5, -0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
			\draw (55.center) to (52.center);
			\draw [in=90, out=-150] (54.center) to (56.center);
			\draw (53.center) to (52.center);
			\draw [in=-90, out=165] (62.center) to (60.center);
			\draw (61.center) to (59.center);
			\draw (53.center) to (63.center);
			\draw [bend right=90, looseness=1.75] (70.center) to (71.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (72) at (12, 0.25) {};
			\node [style=none] (73) at (12, 0) {};
			\node [style=none] (74) at (11.75, 0.25) {};
			\node [style=none] (75) at (11.25, -0.75) {};
			\node [style=none] (76) at (12.5, 2) {$A$};
			\node [style=none] (77) at (11.25, -1) {$B$};
			\node [style=none] (78) at (12, -0.75) {};
			\node [style=none] (79) at (12, -1) {$A$};
			\node [style=circle] (80) at (12, 1) {};
			\node [style=none] (81) at (12.5, 1.75) {};
			\node [style=none] (82) at (11.5, 1.75) {};
			\node [style=none] (83) at (11.5, 2) {$A$};
			\node [style=none] (84) at (12, 0.5) {};
			\node [style=none] (85) at (12, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=90, out=-135] (74.center) to (75.center);
			\draw (73.center) to (72.center);
			\draw (73.center) to (78.center);
			\draw [bend right] (80) to (81.center);
			\draw [bend left] (80) to (82.center);
			\draw (80) to (72.center);
			\draw [bend right=90, looseness=1.75] (84.center) to (85.center);
		\end{pgfonlayer}
	\end{tikzpicture}= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (74) at (11.25, 1.25) {};
			\node [style=none] (75) at (10.75, -0.75) {};
			\node [style=none] (76) at (11.5, 2.25) {$A$};
			\node [style=none] (77) at (10.75, -1) {$B$};
			\node [style=none] (78) at (12, -0.75) {};
			\node [style=none] (79) at (12, -1) {$A$};
			\node [style=circle] (80) at (12, 0) {};
			\node [style=none] (81) at (12.5, 0.5) {};
			\node [style=none] (82) at (11.5, 0.5) {};
			\node [style=none] (83) at (12.5, 2.25) {$A$};
			\node [style=none] (84) at (11.5, 1.5) {};
			\node [style=none] (85) at (11.5, 1) {};
			\node [style=none] (86) at (11.5, 2) {};
			\node [style=none] (87) at (12.5, 2) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=90, out=-135] (74.center) to (75.center);
			\draw [bend right] (80) to (81.center);
			\draw [bend left] (80) to (82.center);
			\draw [bend right=90, looseness=1.75] (84.center) to (85.center);
			\draw (80) to (78.center);
			\draw (82.center) to (86.center);
			\draw (87.center) to (81.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (7) at (-0.75, 3.25) {};
		\node [style=circle] (8) at (-0.75, 2) {};
		\node [style=none] (9) at (0, 4.25) {};
		\node [style=none] (10) at (-0.75, 4.25) {};
		\node [style=none] (11) at (-1, 4) {$A$};
		\node [style=none] (12) at (0.25, 4) {$B$};
		\node [style=none] (13) at (-0.75, 3.25) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (8) to (0.center);
		\draw [in=-90, out=90] (4.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.25] (7.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-0.25, 3) {};
		\node [style=none] (4) at (-0.75, 3.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=circle] (8) at (0, 2) {};
		\node [style=none] (9) at (0, 4.25) {};
		\node [style=none] (10) at (-0.75, 4.25) {};
		\node [style=none] (11) at (-1, 4) {$A$};
		\node [style=none] (12) at (0.25, 4) {$B$};
		\node [style=none] (13) at (0, 3.25) {};
		\node [style=none] (14) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (8) to (0.center);
		\draw [in=-90, out=90] (4.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.25] (7.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (7.5, 2.75) {};
			\node [style=none] (19) at (7.5, 3) {};
			\node [style=none] (20) at (7.25, 3) {};
			\node [style=none] (21) at (7.5, 1.75) {};
			\node [style=none] (22) at (6.5, 3.75) {};
			\node [style=none] (23) at (7.5, 4.5) {};
			\node [style=none] (24) at (6.5, 4.5) {};
			\node [style=none] (25) at (7.75, 2) {$B$};
			\node [style=none] (26) at (7.75, 4.25) {$B$};
			\node [style=none] (27) at (6.25, 4.25) {$A$};
			\node [style=none] (28) at (7.5, 3.25) {};
			\node [style=none] (29) at (7.5, 2.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw (18.center) to (21.center);
			\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (4.25, 4.25) {$A$};
			\node [style=none] (1) at (2.25, 2.25) {$B$};
			\node [style=none] (2) at (5.25, 4.25) {$B$};
			\node [style=circle] (3) at (4, 3) {};
			\node [style=none] (4) at (3.5, 3.75) {};
			\node [style=none] (5) at (4.5, 4.5) {};
			\node [style=none] (6) at (4, 2.5) {};
			\node [style=none] (7) at (5, 2.5) {};
			\node [style=none] (8) at (5, 4.5) {}; 
			\node [style=none] (9) at (2.5, 3.75) {};
			\node [style=none] (10) at (2.5, 1.75) {};
			\node [style=none] (12) at (5, 2.5) {};
			\node [style=none] (13) at (4, 2.5) {};
			\node [style=none] (14) at (2.5, 3.75) {};
			\node [style=none] (16) at (4.5, 1.75) {$\epsilon_R$};
			\node [style=none] (17) at (3, 4.25) {$\eta_R$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=150, out=-90] (4.center) to (3);
			\draw [in=-90, out=45] (3) to (5.center);
			\draw (3) to (6.center);
			\draw (7.center) to (8.center);
			\draw (9.center) to (10.center);
			\draw [bend left=90, looseness=1.50] (12.center) to (13.center);
			\draw [bend left=90] (14.center) to (4.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	  ~~~~~~~~~~ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (6.5, 2.75) {};
			\node [style=none] (19) at (6.5, 3) {};
			\node [style=none] (20) at (6.75, 3) {};
			\node [style=none] (21) at (6.5, 1.75) {};
			\node [style=none] (22) at (7.5, 3.75) {};
			\node [style=none] (23) at (6.5, 4.5) {};
			\node [style=none] (24) at (7.5, 4.5) {};
			\node [style=none] (25) at (6.25, 2) {$B$};
			\node [style=none] (26) at (6.25, 4.25) {$B$};
			\node [style=none] (27) at (7.75, 4.25) {$A$};
			\node [style=none] (28) at (6.5, 3.25) {};
			\node [style=none] (29) at (6.5, 2.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw (18.center) to (21.center);
			\draw [bend left=90, looseness=1.75] (28.center) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (3.25, 4.25) {$A$};
			\node [style=none] (1) at (5.25, 2.25) {$B$};
			\node [style=none] (2) at (2.25, 4.25) {$B$};
			\node [style=circle] (3) at (3.5, 3) {};
			\node [style=none] (4) at (4, 3.75) {};
			\node [style=none] (5) at (3, 4.5) {};
			\node [style=none] (6) at (3.5, 2.5) {};
			\node [style=none] (7) at (2.5, 2.5) {};
			\node [style=none] (8) at (2.5, 4.5) {};
			\node [style=none] (9) at (5, 3.75) {};
			\node [style=none] (10) at (5, 1.75) {};
			\node [style=none] (12) at (2.5, 2.5) {};
			\node [style=none] (13) at (3.5, 2.5) {};
			\node [style=none] (14) at (5, 3.75) {};
			\node [style=none] (16) at (3, 1.75) {$\epsilon_L$};
			\node [style=none] (17) at (4.5, 4.25) {$\eta_L$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=30, out=-90] (4.center) to (3);
			\draw [in=-90, out=135] (3) to (5.center);
			\draw (3) to (6.center);
			\draw (7.center) to (8.center);
			\draw (9.center) to (10.center);
			\draw [bend right=90, looseness=1.50] (12.center) to (13.center);
			\draw [bend right=90] (14.center) to (4.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	~~~~~~~~ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (7.25, 3.5) {};
			\node [style=none] (19) at (7.25, 3.25) {};
			\node [style=none] (20) at (7, 3.25) {};
			\node [style=none] (21) at (7.25, 4.5) {};
			\node [style=none] (22) at (6.25, 2.5) {};
			\node [style=none] (23) at (7.25, 1.75) {};
			\node [style=none] (24) at (6.25, 1.75) {};
			\node [style=none] (25) at (7.5, 4.25) {$A$};
			\node [style=none] (26) at (7.5, 2) {$A$};
			\node [style=none] (27) at (7.75, 2) {$B$};
			\node [style=none] (28) at (7.25, 3) {};
			\node [style=none] (29) at (7.25, 3.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw (18.center) to (21.center);
			\draw [bend left=90, looseness=1.75] (28.center) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture}	 := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (11.25, 4.25) {$A$};
			\node [style=none] (1) at (9, 2) {$B$};
			\node [style=circle] (2) at (10.5, 3.25) {};
			\node [style=none] (3) at (10, 4) {};
			\node [style=none] (4) at (11, 4.5) {};
			\node [style=none] (5) at (10.5, 1.75) {};
			\node [style=none] (6) at (9.25, 4) {};
			\node [style=none] (7) at (9.25, 1.75) {};
			\node [style=none] (8) at (10.75, 2) {$A$};
			\node [style=none] (9) at (9.5, 4.5) {$\eta_R$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=150, out=-90] (3.center) to (2);
			\draw [in=-90, out=30] (2) to (4.center);
			\draw (2) to (5.center);
			\draw (6.center) to (7.center);
			\draw [bend left=90] (6.center) to (3.center);
		\end{pgfonlayer}
	\end{tikzpicture}	 ~~~~~~~~ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (6.5, 3.5) {};
			\node [style=none] (19) at (6.5, 3.25) {};
			\node [style=none] (20) at (6.75, 3.25) {};
			\node [style=none] (21) at (6.5, 4.5) {};
			\node [style=none] (22) at (7.5, 2.5) {};
			\node [style=none] (23) at (6.5, 1.75) {};
			\node [style=none] (24) at (7.5, 1.75) {};
			\node [style=none] (25) at (6.25, 4.25) {$A$};
			\node [style=none] (26) at (6.25, 2) {$A$};
			\node [style=none] (27) at (7.75, 2) {$B$};
			\node [style=none] (28) at (6.5, 3) {};
			\node [style=none] (29) at (6.5, 3.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw (18.center) to (21.center);
			\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture} :=\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (10) at (12.25, 4.25) {$A$};
			\node [style=none] (11) at (14.5, 2) {$B$};
			\node [style=circle] (12) at (13, 3.25) {};
			\node [style=none] (13) at (13.5, 4) {};
			\node [style=none] (14) at (12.5, 4.5) {};
			\node [style=none] (15) at (13, 1.75) {};
			\node [style=none] (16) at (14.25, 4) {};
			\node [style=none] (17) at (14.25, 1.75) {};
			\node [style=none] (18) at (12.75, 2) {$A$};
			\node [style=none] (19) at (14, 4.5) {$\eta_L$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=30, out=-90] (13.center) to (12);
			\draw [in=-90, out=150] (12) to (14.center);
			\draw (12) to (15.center);
			\draw (16.center) to (17.center);
			\draw [bend right=90] (16.center) to (13.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (6.25, 3.25) {};
			\node [style=none] (19) at (6.25, 3) {};
			\node [style=none] (20) at (6.5, 3) {};
			\node [style=none] (22) at (7.25, 2.25) {};
			\node [style=none] (23) at (6.25, 1.75) {};
			\node [style=none] (24) at (7.25, 1.75) {};
			\node [style=none] (25) at (6, 3.5) {$A$};
			\node [style=none] (26) at (6, 2) {$A$};
			\node [style=none] (28) at (6.25, 2.75) {};
			\node [style=none] (29) at (6.25, 3.25) {};
			\node [style=circle] (30) at (6.25, 4) {};
			\node [style=none] (31) at (7.5, 2) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=90, out=0] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
			\draw (30) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	~~~~~~~~~~~~ \epsilon_L := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (7.25, 2.5) {};
			\node [style=none] (19) at (7.25, 2.75) {};
			\node [style=none] (20) at (7, 2.75) {};
			\node [style=none] (22) at (6.25, 3.5) {};
			\node [style=none] (23) at (7.25, 4) {};
			\node [style=none] (24) at (6.25, 4) {};
			\node [style=none] (25) at (7.5, 2.25) {$A$};
			\node [style=none] (26) at (7.5, 3.75) {$A$};
			\node [style=none] (28) at (7.25, 3) {};
			\node [style=none] (29) at (7.25, 2.5) {};
			\node [style=circle] (30) at (7.25, 1.75) {};
			\node [style=none] (31) at (6, 3.75) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=-90, out=-180] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
			\draw (30) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	~~~~~~~~ \eta_R := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (7.25, 3.25) {};
			\node [style=none] (19) at (7.25, 3) {};
			\node [style=none] (20) at (7, 3) {};
			\node [style=none] (22) at (6.25, 2.25) {};
			\node [style=none] (23) at (7.25, 1.75) {};
			\node [style=none] (24) at (6.25, 1.75) {};
			\node [style=none] (25) at (7.5, 3.5) {$A$};
			\node [style=none] (26) at (7.5, 2) {$A$};
			\node [style=none] (28) at (7.25, 2.75) {};
			\node [style=none] (29) at (7.25, 3.25) {};
			\node [style=circle] (30) at (7.25, 4) {};
			\node [style=none] (31) at (6, 2) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=90, out=-180] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw [bend left=90, looseness=1.75] (28.center) to (29.center);
			\draw (30) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	~~~~~~~~ \epsilon_R := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (18) at (6.25, 2.5) {};
			\node [style=none] (19) at (6.25, 2.75) {};
			\node [style=none] (20) at (6.5, 2.75) {};
			\node [style=none] (22) at (7.25, 3.5) {};
			\node [style=none] (23) at (6.25, 4) {};
			\node [style=none] (24) at (7.25, 4) {};
			\node [style=none] (25) at (6, 2.25) {$A$};
			\node [style=none] (26) at (6, 3.75) {$A$};
			\node [style=none] (28) at (6.25, 3) {};
			\node [style=none] (29) at (6.25, 2.5) {};
			\node [style=circle] (30) at (6.25, 1.75) {};
			\node [style=none] (31) at (7.5, 3.75) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=-90, out=0] (20.center) to (22.center);
			\draw (22.center) to (24.center);
			\draw (18.center) to (19.center);
			\draw (19.center) to (23.center);
			\draw [bend left=90, looseness=1.75] (28.center) to (29.center);
			\draw (30) to (29.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (0, 4) {};
			\node [style=none] (1) at (0, 2) {};
			\node [style=none] (2) at (-0.5, 3) {};
			\node [style=none] (3) at (0.5, 3) {};
			\node [style=none] (4) at (0.5, 5) {};
			\node [style=none] (5) at (-0.5, 5) {};
			\node [style=none] (6) at (0.25, 4.75) {$F_\ox$};
			\node [style=none] (7) at (0.65, 2.25) {$F_\ox(A)$};
			\node [style=none] (8) at (0.25, 3) {};
			\node [style=none] (9) at (-0.25, 3) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (5.center);
			\draw (0) to (1.center);
			\draw [bend left=60] (9.center) to (8.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	 ~~~~~~~~~ F_\ox(A) \ox F_\ox(A) \to^{{\mulmap{1.5}{black}}} F_\ox(A) 
	:= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (0.25, 3.75) {};
			\node [style=none] (1) at (0.25, 2) {};
			\node [style=none] (2) at (-0.75, 3) {};
			\node [style=none] (3) at (1.25, 3) {};
			\node [style=none] (4) at (1.25, 4.5) {};
			\node [style=none] (5) at (-0.75, 4.5) {};
			\node [style=none] (6) at (1, 3.25) {$F_\ox$};
			\node [style=none] (7) at (0.85, 2.25) {$F_\ox(A)$};
			\node [style=none] (8) at (-0.5, 5.25) {};
			\node [style=none] (9) at (1, 5.25) {};
			\node [style=none] (10) at (1.65, 5) {$F_\ox(A)$};
			\node [style=none] (11) at (-1.15, 5) {$F_\ox(A)$};
			\node [style=none] (12) at (0, 3) {};
			\node [style=none] (13) at (0.5, 3) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (5.center);
			\draw (0) to (1.center);
			\draw [in=-90, out=135, looseness=1.25] (0) to (8.center);
			\draw [in=-90, out=45, looseness=1.25] (0) to (9.center);
			\draw [bend left=60] (12.center) to (13.center);
		\end{pgfonlayer}
	\end{tikzpicture} 	\] 
	Define:
	\[ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (9) at (0, 5) {};
			\node [style=none] (10) at (-0.75, 4.75) {$F_\ox(A)^\dagger$};
			\node [style=none] (11) at (0, 3.25) {};
			\node [style=black] (12) at (0, 2.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (11.center) to (9.center);
			\draw (11.center) to (12);
		\end{pgfonlayer}
	\end{tikzpicture}
	 = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (0) at (1, 3.75) {};
			\node [style=none] (9) at (0, 5) {};
			\node [style=none] (10) at (-0.75, 4.75) {$F_\ox(A)^\dagger$};
			\node [style=none] (11) at (0, 2.5) {};
			\node [style=none] (12) at (1, 2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=90, looseness=1.25] (11.center) to (12.center);
			\draw (12.center) to (0);
			\draw (11.center) to (9.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	 := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (1, 3.75) {};
			\node [style=none] (1) at (-0.5, 3) {};
			\node [style=none] (2) at (1.5, 3) {};
			\node [style=none] (3) at (1.5, 2) {};
			\node [style=none] (4) at (-0.5, 2) {};
			\node [style=none] (5) at (1.25, 2.25) {$F_\oa$};
			\node [style=none] (6) at (-0.5, 4.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (9) at (0, 5) {};
			\node [style=none] (11) at (0, 2.5) {};
			\node [style=none] (12) at (1, 2.5) {};
			\node [style=none] (13) at (-0.25, 3) {};
			\node [style=none] (14) at (0.25, 3) {};
			\node [style=none] (15) at (0.5, 4.25) {};
			\node [style=none] (16) at (1.75, 4.25) {};
			\node [style=none] (17) at (0.5, 3.25) {};
			\node [style=none] (18) at (1.75, 3.25) {};
			\node [style=none] (19) at (0.75, 3.25) {};
			\node [style=none] (20) at (1.25, 3.25) {};
			\node [style=none] (21) at (1.5, 3.5) {$F_\ox$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw [bend right=90, looseness=1.25] (11.center) to (12.center);
			\draw (12.center) to (0);
			\draw [bend right=60, looseness=1.25] (13.center) to (14.center);
			\draw (15.center) to (16.center);
			\draw (16.center) to (18.center);
			\draw (18.center) to (17.center);
			\draw (17.center) to (15.center);
			\draw [bend left=60, looseness=1.25] (19.center) to (20.center);
			\draw (11.center) to (9.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	 = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (0.75, 3.25) {};
			\node [style=none] (1) at (-0.5, 3.75) {};
			\node [style=none] (2) at (1.25, 3.75) {};
			\node [style=none] (3) at (1.25, 2.25) {};
			\node [style=none] (4) at (-0.5, 2.25) {};
			\node [style=none] (5) at (1, 2.5) {$F_\oa$};
			\node [style=none] (6) at (0.75, 5) {$F_\oa(A^\dagger)$};
			\node [style=none] (9) at (0, 5.25) {};
			\node [style=none] (11) at (0, 3) {};
			\node [style=none] (12) at (0.75, 3) {};
			\node [style=none] (13) at (-0.25, 3.75) {};
			\node [style=none] (14) at (0.25, 3.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw [bend right=90, looseness=1.25] (11.center) to (12.center);
			\draw (12.center) to (0);
			\draw (11.center) to (9.center);
			\draw [bend right=75, looseness=1.25] (13.center) to (14.center);
		\end{pgfonlayer}
	\end{tikzpicture} \]
	\[ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (1) at (0.25, 4) {};
			\node [style=none] (7) at (1, 5.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (13) at (-0.25, 1.75) {};
			\node [style=none] (14) at (0.75, 1.75) {};
			\node [style=none] (15) at (0.25, 5.5) {};
			\node [style=none] (16) at (-1, 2) {$F_\oa(A^\dagger)$};
			\node [style=none] (17) at (1.5, 2) {$F_\oa(A^\dagger)$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1) to (15.center);
			\draw [in=-120, out=90] (13.center) to (1);
			\draw [in=90, out=-60] (1) to (14.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (20) at (4, 3) {};
			\node [style=none] (21) at (4, 2.25) {};
			\node [style=none] (22) at (3.25, 2.25) {};
			\node [style=none] (23) at (4.5, 3.75) {};
			\node [style=none] (24) at (3.5, 3.75) {};
			\node [style=none] (25) at (5, 3.75) {};
			\node [style=none] (26) at (5.75, 3.75) {};
			\node [style=none] (27) at (5, 1.75) {};
			\node [style=none] (28) at (5.75, 1.75) {};
			\node [style=none] (29) at (3.25, 5) {};
			\node [style=none] (30) at (4, 4.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (31) at (6.5, 2) {$F_\oa(A^\dagger)$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=270] (23.center) to (25.center);
			\draw [bend right=270] (24.center) to (26.center);
			\draw [bend left=90, looseness=0.75] (21.center) to (22.center);
			\draw (22.center) to (29.center);
			\draw [in=-90, out=135] (20) to (24.center);
			\draw [in=-90, out=45] (20) to (23.center);
			\draw (27.center) to (25.center);
			\draw (28.center) to (26.center);
			\draw (21.center) to (20);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (20) at (4, 3) {};
			\node [style=none] (21) at (4, 2.25) {};
			\node [style=none] (22) at (3.25, 2.25) {};
			\node [style=none] (23) at (4.5, 3.75) {};
			\node [style=none] (24) at (3.5, 3.75) {};
			\node [style=none] (25) at (5, 3.75) {};
			\node [style=none] (26) at (5.75, 3.75) {};
			\node [style=none] (27) at (5, 1.25) {};
			\node [style=none] (28) at (5.75, 1.25) {};
			\node [style=none] (29) at (3.25, 5.25) {};
			\node [style=none] (30) at (4, 5.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (31) at (6.5, 1.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (32) at (2.75, 1.75) {};
			\node [style=none] (33) at (6.75, 1.75) {};
			\node [style=none] (34) at (6.75, 4.75) {};
			\node [style=none] (35) at (2.75, 4.75) {};
			\node [style=none] (36) at (3, 4.75) {};
			\node [style=none] (37) at (3.5, 4.75) {};
			\node [style=none] (38) at (6.25, 2) {$F_\oa$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=270] (23.center) to (25.center);
			\draw [bend right=270] (24.center) to (26.center);
			\draw [bend left=90, looseness=0.75] (21.center) to (22.center);
			\draw (22.center) to (29.center);
			\draw [in=-90, out=135] (20) to (24.center);
			\draw [in=-90, out=45] (20) to (23.center);
			\draw (27.center) to (25.center);
			\draw (28.center) to (26.center);
			\draw (21.center) to (20);
			\draw (32.center) to (35.center);
			\draw (35.center) to (34.center);
			\draw (34.center) to (33.center);
			\draw (33.center) to (32.center);
			\draw [bend right=60, looseness=1.25] (36.center) to (37.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (0) at (2.5, 1.75) {};
			\node [style=none] (1) at (1.75, 4.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (2) at (2.5, 4.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0) to (2.center);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (0.75, 3.25) {};
			\node [style=none] (1) at (-0.5, 3.75) {};
			\node [style=none] (2) at (1.25, 3.75) {};
			\node [style=none] (3) at (1.25, 2.25) {};
			\node [style=none] (4) at (-0.5, 2.25) {};
			\node [style=none] (5) at (1, 2.5) {$F_\oa$};
			\node [style=none] (6) at (0.75, 5) {$F_\oa(A^\dagger)$};
			\node [style=none] (9) at (0, 5.25) {};
			\node [style=none] (11) at (0, 3) {};
			\node [style=none] (12) at (0.75, 3) {};
			\node [style=none] (13) at (-0.25, 3.75) {};
			\node [style=none] (14) at (0.25, 3.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw [bend right=90, looseness=1.25] (11.center) to (12.center);
			\draw (12.center) to (0);
			\draw (11.center) to (9.center);
			\draw [bend right=75, looseness=1.25] (13.center) to (14.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (0, 3.25) {};
			\node [style=none] (1) at (-0.75, 4) {};
			\node [style=none] (2) at (0.75, 4) {};
			\node [style=none] (3) at (0.75, 2) {};
			\node [style=none] (4) at (-0.75, 2) {};
			\node [style=none] (5) at (0.5, 2.25) {$F_\oa$};
			\node [style=none] (6) at (0.75, 4.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (11) at (0, 2.5) {};
			\node [style=none] (12) at (-0.5, 2.5) {};
			\node [style=none] (13) at (0.5, 2.5) {};
			\node [style=none] (14) at (0.5, 3.75) {};
			\node [style=none] (15) at (-0.5, 3.75) {};
			\node [style=none] (16) at (0, 3.75) {};
			\node [style=none] (17) at (-0.25, 4) {};
			\node [style=none] (18) at (0.25, 4) {};
			\node [style=none] (19) at (0, 5.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw (0) to (11.center);
			\draw (15.center) to (12.center);
			\draw (12.center) to (13.center);
			\draw (13.center) to (14.center);
			\draw (14.center) to (15.center);
			\draw [bend right=60] (17.center) to (18.center);
			\draw (16.center) to (19.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (0, 3) {};
			\node [style=none] (1) at (-0.75, 3.75) {};
			\node [style=none] (2) at (1.25, 3.75) {};
			\node [style=none] (3) at (1.25, 2) {};
			\node [style=none] (4) at (-0.75, 2) {};
			\node [style=none] (5) at (0.5, 2.5) {$F_\ox$};
			\node [style=none] (6) at (1, 5.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (11) at (0, 2) {};
			\node [style=none] (12) at (-0.5, 2.25) {};
			\node [style=none] (13) at (1, 2.25) {};
			\node [style=none] (14) at (1, 3.5) {};
			\node [style=none] (15) at (-0.5, 3.5) {};
			\node [style=none] (16) at (0, 3.75) {};
			\node [style=none] (17) at (0.25, 2.25) {};
			\node [style=none] (18) at (-0.25, 2.25) {};
			\node [style=none] (19) at (0, 5.25) {};
			\node [style=circle, scale=1.8] (20) at (0, 4.5) {};
			\node [style=none] (21) at (0, 4.5) {$t^{-1}$};
			\node [style=none] (22) at (1, 4.25) {$F_\ox(A^\dagger)$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw (0) to (11.center);
			\draw (15.center) to (12.center);
			\draw (12.center) to (13.center);
			\draw (13.center) to (14.center);
			\draw (14.center) to (15.center);
			\draw [bend right=60] (17.center) to (18.center);
			\draw (16.center) to (20);
			\draw (20) to (19.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	 = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (0) at (2.5, 3.25) {};
			\node [style=none] (1) at (1.75, 5) {$F_\ox(A)^\dagger$};
			\node [style=none] (2) at (2.5, 2) {};
			\node [style=none] (3) at (1.75, 3.75) {};
			\node [style=none] (4) at (1.75, 2) {};
			\node [style=none] (5) at (3.25, 2) {};
			\node [style=none] (6) at (3.25, 3.75) {};
			\node [style=none] (7) at (2.5, 3.75) {};
			\node [style=none] (8) at (2.5, 5.25) {};
			\node [style=circle, scale=1.8] (9) at (2.5, 4.5) {};
			\node [style=none] (10) at (2.5, 4.5) {$t^{-1}$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0) to (2.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (5.center);
			\draw (5.center) to (6.center);
			\draw (6.center) to (3.center);
			\draw (7.center) to (9);
			\draw (9) to (8.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (1) at (0.25, 4) {};
			\node [style=none] (7) at (1, 5.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (13) at (-0.25, 1.75) {};
			\node [style=none] (14) at (0.75, 1.75) {};
			\node [style=none] (15) at (0.25, 5.5) {};
			\node [style=none] (16) at (-1, 2) {$F_\oa(A^\dagger)$};
			\node [style=none] (17) at (1.5, 2) {$F_\oa(A^\dagger)$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1) to (15.center);
			\draw [in=-120, out=90] (13.center) to (1);
			\draw [in=90, out=-60] (1) to (14.center);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (20) at (4, 3) {};
			\node [style=none] (21) at (4, 2.25) {};
			\node [style=none] (22) at (3.25, 2.25) {};
			\node [style=none] (23) at (4.5, 3.75) {};
			\node [style=none] (24) at (3.5, 3.75) {};
			\node [style=none] (25) at (5, 3.75) {};
			\node [style=none] (26) at (5.75, 3.75) {};
			\node [style=none] (27) at (5, 1.25) {};
			\node [style=none] (28) at (5.75, 1.25) {};
			\node [style=none] (29) at (3.25, 5.25) {};
			\node [style=none] (30) at (4, 5.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (31) at (6.5, 1.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (32) at (2.75, 1.75) {};
			\node [style=none] (33) at (6.5, 1.75) {};
			\node [style=none] (34) at (6.5, 4.75) {};
			\node [style=none] (35) at (2.75, 4.75) {};
			\node [style=none] (36) at (3, 4.75) {};
			\node [style=none] (37) at (3.5, 4.75) {};
			\node [style=none] (38) at (6.25, 2) {$F_\oa$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=270] (23.center) to (25.center);
			\draw [bend right=270] (24.center) to (26.center);
			\draw [bend left=90, looseness=0.75] (21.center) to (22.center);
			\draw (22.center) to (29.center);
			\draw [in=-90, out=135] (20) to (24.center);
			\draw [in=-90, out=45] (20) to (23.center);
			\draw (27.center) to (25.center);
			\draw (28.center) to (26.center);
			\draw (21.center) to (20);
			\draw (32.center) to (35.center);
			\draw (35.center) to (34.center);
			\draw (34.center) to (33.center);
			\draw (33.center) to (32.center);
			\draw [bend right=60, looseness=1.25] (36.center) to (37.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\stackrel{(*)}{=}\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (1) at (0.25, 3.75) {};
			\node [style=none] (2) at (-0.75, 5) {};
			\node [style=none] (3) at (1.75, 5) {};
			\node [style=none] (4) at (1.75, 2.5) {};
			\node [style=none] (5) at (-0.75, 2.5) {};
			\node [style=none] (6) at (1, 4.75) {$F_\oa$};
			\node [style=none] (7) at (1, 5.5) {$F_\oa(A^\dagger)$};
			\node [style=none] (13) at (-0.25, 2) {};
			\node [style=none] (14) at (0.75, 2) {};
			\node [style=none] (15) at (0.25, 5.75) {};
			\node [style=none] (19) at (-0.25, 4.5) {};
			\node [style=none] (20) at (0.75, 4.5) {};
			\node [style=none] (21) at (0.25, 3) {};
			\node [style=none] (22) at (-0.5, 4.5) {};
			\node [style=none] (23) at (-0.5, 3) {};
			\node [style=none] (24) at (1, 3) {};
			\node [style=none] (25) at (1, 4.5) {};
			\node [style=none] (26) at (0.25, 4.5) {};
			\node [style=none] (27) at (-0.25, 3) {};
			\node [style=none] (28) at (0.75, 3) {};
			\node [style=none] (29) at (0, 5) {};
			\node [style=none] (30) at (0.5, 5) {};
			\node [style=none] (31) at (2.25, 2.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (32) at (-1, 2.25) {$F_\oa(A^\dagger)$};
			\node [style=none] (33) at (1.5, 2.75) {$F_\oa$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (5.center);
			\draw [in=150, out=-90, looseness=1.25] (19.center) to (1);
			\draw [in=-90, out=30, looseness=1.25] (1) to (20.center);
			\draw (1) to (21.center);
			\draw (22.center) to (23.center);
			\draw (23.center) to (24.center);
			\draw (24.center) to (25.center);
			\draw (25.center) to (22.center);
			\draw (26.center) to (15.center);
			\draw [bend right=75, looseness=1.25] (29.center) to (30.center);
			\draw (28.center) to (14.center);
			\draw (13.center) to (27.center);
		\end{pgfonlayer}
	\end{tikzpicture}	= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (1) at (0.25, 3.75) {};
			\node [style=none] (2) at (-0.75, 4.75) {};
			\node [style=none] (3) at (1.25, 4.75) {};
			\node [style=none] (4) at (1.25, 2.75) {};
			\node [style=none] (5) at (-0.75, 2.75) {};
			\node [style=none] (7) at (1, 5.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (13) at (-0.25, 1.75) {};
			\node [style=none] (14) at (0.75, 1.75) {};
			\node [style=none] (15) at (0.25, 5.75) {};
			\node [style=none] (19) at (-0.25, 4.5) {};
			\node [style=none] (20) at (0.75, 4.5) {};
			\node [style=none] (21) at (0.25, 2.75) {};
			\node [style=none] (22) at (-0.5, 4.5) {};
			\node [style=none] (23) at (-0.5, 3) {};
			\node [style=none] (24) at (1, 3) {};
			\node [style=none] (25) at (1, 4.5) {};
			\node [style=none] (26) at (0.25, 4.75) {};
			\node [style=none] (27) at (-0.25, 2.75) {};
			\node [style=none] (28) at (0.75, 2.75) {};
			\node [style=none] (29) at (0.5, 3) {};
			\node [style=none] (30) at (0, 3) {};
			\node [style=none] (31) at (1.5, 1.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (32) at (-1, 1.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (33) at (0.75, 3.25) {$F_\ox$};
			\node [style=none] (34) at (-0.25, 4.75) {};
			\node [style=none] (35) at (0.75, 4.75) {};
			\node [style=circle, scale=1.8] (36) at (0.25, 5.25) {};
			\node [style=onehalfcircle] (37) at (-0.25, 2.25) {};
			\node [style=onehalfcircle] (38) at (0.75, 2.25) {};
			\node [style=none] (39) at (0.25, 5.25) {$\t^{-1}$};
			\node [style=none] (40) at (0.75, 2.25) {$\t$};
			\node [style=none] (41) at (-0.25, 2.25) {$\t$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (5.center);
			\draw [in=150, out=-90, looseness=1.25] (19.center) to (1);
			\draw [in=-90, out=30, looseness=1.25] (1) to (20.center);
			\draw (1) to (21.center);
			\draw (22.center) to (23.center);
			\draw (23.center) to (24.center);
			\draw (24.center) to (25.center);
			\draw (25.center) to (22.center);
			\draw [bend right=75, looseness=1.25] (29.center) to (30.center);
			\draw (34.center) to (19.center);
			\draw (35.center) to (20.center);
			\draw (15.center) to (36);
			\draw (36) to (26.center);
			\draw (13.center) to (37);
			\draw (37) to (27.center);
			\draw (14.center) to (38);
			\draw (38) to (28.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (1) at (0.25, 3.75) {};
			\node [style=none] (2) at (-0.75, 4.75) {};
			\node [style=none] (3) at (1.25, 4.75) {};
			\node [style=none] (4) at (1.25, 2.75) {};
			\node [style=none] (5) at (-0.75, 2.75) {};
			\node [style=none] (7) at (1, 5.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (13) at (-0.25, 1.75) {};
			\node [style=none] (14) at (0.75, 1.75) {};
			\node [style=none] (15) at (0.25, 5.75) {};
			\node [style=none] (19) at (-0.25, 4.5) {};
			\node [style=none] (20) at (0.75, 4.5) {};
			\node [style=none] (21) at (0.25, 2.75) {};
			\node [style=none] (26) at (0.25, 4.75) {};
			\node [style=none] (27) at (-0.25, 2.75) {};
			\node [style=none] (28) at (0.75, 2.75) {};
			\node [style=none] (31) at (1.5, 1.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (32) at (-1, 1.75) {$F_\oa(A^\dagger)$};
			\node [style=none] (34) at (-0.25, 4.75) {};
			\node [style=none] (35) at (0.75, 4.75) {};
			\node [style=circle, scale=1.8] (36) at (0.25, 5.25) {};
			\node [style=onehalfcircle] (37) at (-0.25, 2.25) {};
			\node [style=onehalfcircle] (38) at (0.75, 2.25) {};
			\node [style=none] (39) at (0.25, 5.25) {$\t^{-1}$};
			\node [style=none] (40) at (0.75, 2.25) {$\t$};
			\node [style=none] (41) at (-0.25, 2.25) {$\t$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (5.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (5.center);
			\draw [in=150, out=-90, looseness=1.25] (19.center) to (1);
			\draw [in=-90, out=30, looseness=1.25] (1) to (20.center);
			\draw (1) to (21.center);
			\draw (34.center) to (19.center);
			\draw (35.center) to (20.center);
			\draw (15.center) to (36);
			\draw (36) to (26.center);
			\draw (13.center) to (37);
			\draw (37) to (27.center);
			\draw (14.center) to (38);
			\draw (38) to (28.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-13) <==
\begin{matrix}
	\xymatrix{
	A \ar@{-||}[r]^{\circ} \ar[d]_{R}  &  B  \ar@{<-}[d]^{S}    \\ 
	A \oa B \ar@{-||}[r]^{\bullet}  & A \ox B }
		\end{matrix} ~~~~~~~~ \begin{matrix}
	\xymatrix{
	A \ar@{-||}[r]^{\circ} \ar[d]_{R'}  &  B  \ar@{<-}[d]^{S'}    \\ 
	B \oa A \ar@{-||}[r]^{\bullet}  & B \ox A }
		\end{matrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (93) at (0.75, 3.25) {};
		\node [style=none] (94) at (0.75, 3.25) {$R$};
		\node [style=none] (95) at (0.25, 2) {};
		\node [style=none] (96) at (1.25, 2) {};
		\node [style=none] (97) at (0.75, 4.75) {};
		\node [style=none] (98) at (0, 2) {$A$};
		\node [style=none] (99) at (1.5, 2) {$B$};
		\node [style=none] (100) at (1, 4.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (93);
		\draw [bend right] (93) to (95.center);
		\draw [bend left] (93) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture} := 
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (2.25, 3.5) {};
			\node [style=none] (4) at (2.25, 3.5) {};
			\node [style=none] (5) at (1.25, 3.5) {};
			\node [style=circle] (6) at (1.75, 2.75) {};
			\node [style=none] (69) at (2.25, 4) {};
			\node [style=none] (70) at (3, 4) {};
			\node [style=none] (71) at (3, 3) {};
			\node [style=none] (72) at (1.25, 4.5) {};
			\node [style=none] (73) at (1.75, 2) {};
			\node [style=none] (74) at (3, 2) {};
			\node [style=none] (75) at (2.75, 4.75) {$\eta_L$};
			\node [style=none] (76) at (1, 4.25) {$A$};
			\node [style=none] (77) at (3.25, 2.25) {$B$};
			\node [style=none] (78) at (1.5, 2.25) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left, looseness=1.25] (6) to (5.center);
			\draw [bend left, looseness=1.25] (4.center) to (6);
			\draw (69.center) to (4.center);
			\draw [bend right=90, looseness=1.50] (70.center) to (69.center);
			\draw (70.center) to (71.center);
			\draw (5.center) to (72.center);
			\draw (6) to (73.center);
			\draw (71.center) to (74.center);
		\end{pgfonlayer}
	\end{tikzpicture}	~~~~~~~~~~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle, scale=2] (93) at (0.75, 3.5) {};
			\node [style=none] (94) at (0.75, 3.5) {$S$};
			\node [style=none] (95) at (0.25, 4.75) {};
			\node [style=none] (96) at (1.25, 4.75) {};
			\node [style=none] (97) at (0.75, 2) {};
			\node [style=none] (98) at (0, 4.75) {$A$};
			\node [style=none] (99) at (1.5, 4.75) {$B$};
			\node [style=none] (100) at (1, 2) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (97.center) to (93);
			\draw [bend left] (93) to (95.center);
			\draw [bend right] (93) to (96.center);
		\end{pgfonlayer}
	\end{tikzpicture} :=	
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (2, 3.25) {};
			\node [style=none] (4) at (2, 3.25) {};
			\node [style=none] (5) at (3, 3.25) {};
			\node [style=circle] (6) at (2.5, 4) {};
			\node [style=none] (69) at (2, 2.75) {};
			\node [style=none] (70) at (1.25, 2.75) {};
			\node [style=none] (71) at (1.25, 3.75) {};
			\node [style=none] (72) at (3, 2.25) {};
			\node [style=none] (73) at (2.5, 4.75) {};
			\node [style=none] (74) at (1.25, 4.75) {};
			\node [style=none] (75) at (1.5, 2) {$\eta_R$};
			\node [style=none] (76) at (3.25, 2.5) {$B$};
			\node [style=none] (77) at (1, 4.5) {$A$};
			\node [style=none] (78) at (2.75, 4.5) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left, looseness=1.25] (6) to (5.center);
			\draw [bend left, looseness=1.25] (4.center) to (6);
			\draw (69.center) to (4.center);
			\draw [bend right=90, looseness=1.50] (70.center) to (69.center);
			\draw (70.center) to (71.center);
			\draw (5.center) to (72.center);
			\draw (6) to (73.center);
			\draw (71.center) to (74.center);
		\end{pgfonlayer}
	\end{tikzpicture} \]
where, 
\[  	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.75, 0.25) {$B$};
		\node [style=none] (13) at (0.25, 0.25) {$B$};
		\node [style=circle] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1, 2.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.25, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=1.25] (19.center) to (17);
		\draw [in=90, out=-30, looseness=1.25] (17) to (20.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} := 		
 \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=circle] (0) at (-2.75, 0.75) {};
	\node [style=none] (1) at (-3.25, 1.25) {};
	\node [style=none] (2) at (-2.75, 0.5) {};
	\node [style=none] (3) at (-2.25, 1.25) {};
	\node [style=none] (4) at (-1.5, 1.25) {};
	\node [style=none] (5) at (-1.5, -0) {};
	\node [style=none] (6) at (-3.25, 1.5) {};
	\node [style=none] (7) at (-1, 1.5) {};
	\node [style=none] (8) at (-1, -0) {};
	\node [style=none] (9) at (-3.75, 0.5) {};
	\node [style=none] (10) at (-3.75, 2.25) {};
	\node [style=none] (11) at (-4, 2) {$B$};
	\node [style=none] (12) at (-1.75, 0.25) {$B$};
	\node [style=none] (13) at (-0.75, 0.25) {$B$};
	\node [style=none] (14) at (-2.25, 2.5) {$\eta_L$};
	\node [style=none] (15) at (-2, 1.75) {$\eta_L$};
	\node [style=none] (16) at (-3.25, -0.25) {$\epsilon_L$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw [in=150, out=-90, looseness=1.00] (1.center) to (0);
	\draw [in=-90, out=30, looseness=1.00] (0) to (3.center);
	\draw (0) to (2.center);
	\draw [bend left=90, looseness=1.50] (2.center) to (9.center);
	\draw (9.center) to (10.center);
	\draw (6.center) to (1.center);
	\draw [bend left=90, looseness=1.25] (6.center) to (7.center);
	\draw (7.center) to (8.center);
	\draw (4.center) to (5.center);
	\draw [bend right=90, looseness=1.25] (4.center) to (3.center);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=circle] (0) at (-2, 0.75) {};
	\node [style=none] (1) at (-1.5, 1.25) {};
	\node [style=none] (2) at (-2, 0.5) {};
	\node [style=none] (3) at (-2.5, 1.25) {};
	\node [style=none] (4) at (-3.25, 1.25) {};
	\node [style=none] (5) at (-3.25, -0) {};
	\node [style=none] (6) at (-1.5, 1.5) {};
	\node [style=none] (7) at (-3.75, 1.5) {};
	\node [style=none] (8) at (-3.75, -0) {};
	\node [style=none] (9) at (-1, 0.5) {};
	\node [style=none] (10) at (-1, 2.25) {};
	\node [style=none] (11) at (-0.75, 2) {$B$};
	\node [style=none] (12) at (-3, 0.25) {$B$};
	\node [style=none] (13) at (-4, 0.25) {$B$};
	\node [style=none] (14) at (-2.5, 2.5) {$\eta_R$};
	\node [style=none] (15) at (-2.75, 1.75) {$\eta_R$};
	\node [style=none] (16) at (-1.5, -0.25) {$\epsilon_R$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw [in=30, out=-90, looseness=1.00] (1.center) to (0);
	\draw [in=-90, out=150, looseness=1.00] (0) to (3.center);
	\draw (0) to (2.center);
	\draw [bend right=90, looseness=1.50] (2.center) to (9.center);
	\draw (9.center) to (10.center);
	\draw (6.center) to (1.center);
	\draw [bend right=90, looseness=1.25] (6.center) to (7.center);
	\draw (7.center) to (8.center);
	\draw (4.center) to (5.center);
	\draw [bend left=90, looseness=1.25] (4.center) to (3.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle, scale=2] (93) at (0.75, 3.25) {};
			\node [style=none] (94) at (0.75, 3.25) {$R$};
			\node [style=none] (95) at (0.25, 2) {};
			\node [style=none] (96) at (1.25, 2) {};
			\node [style=circle] (97) at (0.75, 4.75) {};
			\node [style=none] (98) at (0, 2) {$A$};
			\node [style=none] (99) at (1.5, 2) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (97) to (93);
			\draw [bend right] (93) to (95.center);
			\draw [bend left] (93) to (96.center);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (2.25, 3.5) {};
			\node [style=none] (4) at (2.25, 3.5) {};
			\node [style=none] (5) at (1.25, 3.5) {};
			\node [style=circle] (6) at (1.75, 2.75) {};
			\node [style=none] (69) at (2.25, 4) {};
			\node [style=none] (70) at (3, 4) {};
			\node [style=none] (71) at (3, 3) {};
			\node [style=none] (73) at (1.75, 2) {};
			\node [style=none] (74) at (3, 2) {};
			\node [style=none] (75) at (2.75, 4.75) {$\eta_L$};
			\node [style=none] (77) at (3.25, 2.25) {$B$};
			\node [style=none] (78) at (1.5, 2.25) {$A$};
			\node [style=circle] (79) at (1.25, 4.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left, looseness=1.25] (6) to (5.center);
			\draw [bend left, looseness=1.25] (4.center) to (6);
			\draw (69.center) to (4.center);
			\draw [bend right=90, looseness=1.50] (70.center) to (69.center);
			\draw (70.center) to (71.center);
			\draw (6) to (73.center);
			\draw (71.center) to (74.center);
			\draw (79) to (5.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (2.25, 3.5) {};
			\node [style=none] (4) at (2.25, 3.5) {};
			\node [style=none] (69) at (2.25, 4) {};
			\node [style=none] (70) at (3, 4) {};
			\node [style=none] (71) at (3, 3) {};
			\node [style=none] (74) at (3, 2) {};
			\node [style=none] (75) at (2.75, 4.75) {$\eta_L$};
			\node [style=none] (77) at (3.25, 2.25) {$B$};
			\node [style=none] (78) at (2.25, 2) {};
			\node [style=none] (79) at (2, 2.25) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (69.center) to (4.center);
			\draw [bend right=90, looseness=1.50] (70.center) to (69.center);
			\draw (70.center) to (71.center);
			\draw (71.center) to (74.center);
			\draw (4.center) to (78.center);
		\end{pgfonlayer}
	\end{tikzpicture} =	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (71) at (3, 3) {};
			\node [style=none] (74) at (3, 2) {};
			\node [style=none] (77) at (3.25, 2.25) {$B$};
			\node [style=circle, fill=black] (78) at (3, 4) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (71.center) to (74.center);
			\draw (78) to (71.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.75, 3.25) {};
		\node [style=none] (18) at (-1.75, 3.25) {};
		\node [style=circle, scale=2] (20) at (-1.25, 4.25) {};
		\node [style=none] (21) at (-1.25, 4.25) {$R$};
		\node [style=none] (22) at (1.25, 3.25) {};
		\node [style=none] (23) at (0.25, 3.25) {};
		\node [style=circle, scale=2] (24) at (0.75, 4.25) {};
		\node [style=none] (25) at (0.75, 4.25) {$R$};
		\node [style=none] (28) at (-0.75, 3.25) {};
		\node [style=none] (29) at (0.25, 3.25) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (1.25, 1.75) {};
		\node [style=none] (33) at (-0.25, 2.25) {$\epsilon_L$};
		\node [style=none] (34) at (0.75, 5.25) {};
		\node [style=none] (35) at (-1.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (20) to (18.center);
		\draw [bend left] (20) to (16.center);
		\draw [bend right] (24) to (23.center);
		\draw [bend left] (24) to (22.center);
		\draw (18.center) to (31.center);
		\draw (22.center) to (32.center);
		\draw [bend right=90, looseness=2.25] (28.center) to (29.center);
		\draw (24) to (34.center);
		\draw (20) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture} := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3, 5) {};
		\node [style=circle] (1) at (-0.75, 5) {};
		\node [style=none] (2) at (-3.5, 6) {};
		\node [style=none] (3) at (-2.5, 6) {};
		\node [style=none] (4) at (-3.5, 6.75) {};
		\node [style=none] (5) at (-1.25, 6) {};
		\node [style=none] (6) at (-1.25, 6.75) {};
		\node [style=none] (7) at (-0.25, 6) {};
		\node [style=none] (8) at (-1.75, 6) {};
		\node [style=none] (9) at (-1.75, 4.5) {};
		\node [style=none] (10) at (-0.75, 4.5) {};
		\node [style=none] (12) at (-1.25, 4) {$\epsilon_L$};
		\node [style=none] (13) at (-2, 6.5) {$\eta_L$};
		\node [style=none] (14) at (-3, 3.5) {};
		\node [style=none] (15) at (0.5, 6) {};
		\node [style=none] (16) at (0.5, 3.5) {};
		\node [style=none] (17) at (0.25, 6.5) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw [in=135, out=-90] (2.center) to (0);
		\draw [in=-90, out=45] (0) to (3.center);
		\draw [in=-90, out=135] (1) to (5.center);
		\draw [in=30, out=-90] (7.center) to (1);
		\draw [bend left=90, looseness=1.50] (3.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (10.center);
		\draw (10.center) to (1);
		\draw (0) to (14.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (15.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1.25, 4.25) {};
		\node [style=circle] (1) at (-0.75, 5.5) {};
		\node [style=none] (2) at (-2, 5.75) {};
		\node [style=none] (4) at (-2, 6.5) {};
		\node [style=none] (5) at (-1.25, 6.5) {};
		\node [style=none] (6) at (-1.25, 6.75) {};
		\node [style=none] (7) at (-0.25, 6.5) {};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=none] (15) at (0.5, 6.5) {};
		\node [style=none] (16) at (0.5, 3.25) {};
		\node [style=none] (17) at (0.25, 7) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw [in=135, out=-90] (2.center) to (0);
		\draw [in=-90, out=135] (1) to (5.center);
		\draw [in=30, out=-90] (7.center) to (1);
		\draw (0) to (14.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend right] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1.25, 5.25) {};
		\node [style=circle] (1) at (-0.75, 4.25) {};
		\node [style=none] (2) at (-1.75, 6) {};
		\node [style=none] (4) at (-1.75, 6.5) {};
		\node [style=none] (5) at (-1.25, 5) {};
		\node [style=none] (7) at (-0.25, 5.25) {};
		\node [style=none] (14) at (-1.25, 5) {};
		\node [style=none] (15) at (0.5, 5.25) {};
		\node [style=none] (16) at (0.5, 3.25) {};
		\node [style=none] (17) at (0.25, 5.75) {$\eta_L$};
		\node [style=none] (18) at (-0.75, 3.25) {};
		\node [style=none] (19) at (-0.75, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw [in=150, out=-90] (2.center) to (0);
		\draw [in=-90, out=135] (1) to (5.center);
		\draw [in=30, out=-90] (7.center) to (1);
		\draw (0) to (14.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (1);
		\draw [in=-90, out=30] (0) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1.25, 5.25) {};
		\node [style=none] (2) at (-1.75, 6) {};
		\node [style=none] (4) at (-1.75, 6.5) {};
		\node [style=none] (16) at (-0.75, 3.25) {};
		\node [style=none] (18) at (-1.75, 3.25) {};
		\node [style=none] (19) at (-0.75, 6.5) {};
		\node [style=circle, scale=2] (20) at (-1.25, 4.25) {};
		\node [style=none] (21) at (-1.25, 4.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw [in=150, out=-90] (2.center) to (0);
		\draw [in=-90, out=30] (0) to (19.center);
		\draw [bend right] (20) to (18.center);
		\draw [bend left] (20) to (16.center);
		\draw (0) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (8) at (1.5, 2.75) {$\eta_R$};
		\node [style=none] (10) at (0, -0.5) {$A \oa B$};
		\node [style=oa] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1.5, 3.25) {$\eta_L$};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (2.5, 2) {};
		\node [style=ox] (36) at (2.25, 1.25) {};
		\node [style=circle, scale=2] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (2.25, -0.75) {};
		\node [style=none] (39) at (2.25, 0.25) {$S$};
		\node [style=none] (40) at (3, 0.75) {$A \ox B$};
		\node [style=none] (41) at (2.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (16.center) to (15);
		\draw [in=-90, out=30, looseness=1.25] (15) to (18.center);
		\draw [in=-90, out=150, looseness=1.25] (15) to (17.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw (16.center) to (34.center);
		\draw (35.center) to (5.center);
		\draw [bend right=15, looseness=0.75] (2.center) to (36);
		\draw [in=60, out=-90] (35.center) to (36);
		\draw (38.center) to (37);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
 := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (3.25, 1.75) {};
		\node [style=none] (8) at (1.5, 2.75) {$\eta_R$};
		\node [style=none] (10) at (0.25, -0.5) {$A \oa B$};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=oa] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (2, 3.5) {$\eta_L$};
		\node [style=none] (20) at (2.75, 0.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=circle] (23) at (3.25, 1) {};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (2, -0.25) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (3.75, -0.75) {};
		\node [style=none] (28) at (3.25, 1.75) {};
		\node [style=none] (29) at (2, 1.75) {};
		\node [style=none] (30) at (2.5, -0.75) {$\epsilon_R$};
		\node [style=none] (31) at (4, -0.5) {$B$};
		\node [style=none] (32) at (1.75, 1.5) {$A$};
		\node [style=none] (33) at (3.5, 1.5) {$B$};
		\node [style=none] (34) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (16.center) to (15);
		\draw [in=-90, out=30, looseness=1.25] (15) to (18.center);
		\draw [in=-90, out=150, looseness=1.25] (15) to (17.center);
		\draw (5.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend left, looseness=1.25] (23) to (22.center);
		\draw [bend left, looseness=1.25] (21.center) to (23);
		\draw (24.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw (23) to (28.center);
		\draw (26.center) to (29.center);
		\draw (16.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=none] (5) at (3.25, 2.5) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (19) at (2.5, 3.5) {$\eta_L$};
		\node [style=none] (20) at (2.75, 0.25) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=circle] (23) at (3.25, 1.75) {};
		\node [style=none] (27) at (3.75, -0.75) {};
		\node [style=none] (31) at (4, -0.5) {$B$};
		\node [style=none] (33) at (3.5, 2.5) {$B$};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style=none] (35) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend left, looseness=1.25] (23) to (22.center);
		\draw [bend left, looseness=1.25] (21.center) to (23);
		\draw (22.center) to (27.center);
		\draw (16.center) to (34.center);
		\draw (21.center) to (35.center);
		\draw (17.center) to (16.center);
		\draw (23) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=none] (5) at (3.25, 2.5) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (19) at (2.5, 3.5) {$\eta_L$};
		\node [style=none] (21) at (4.25, 2) {};
		\node [style=none] (22) at (5.25, 2) {};
		\node [style=circle] (23) at (4.75, 1.25) {};
		\node [style=none] (33) at (3.5, 2.5) {$B$};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (6, 2) {};
		\node [style=none] (39) at (6, -0.75) {};
		\node [style=none] (40) at (4.25, 2.25) {};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (5.25, 3.25) {$\eta_L$};
		\node [style=none] (44) at (5.5, 2.5) {$\eta_L$};
		\node [style=none] (45) at (4, -0.25) {$\epsilon_L$};
		\node [style=none] (46) at (6.75, -0.5) {$B$};
		\node [style=none] (47) at (5.75, -0.5) {$B$};
		\node [style=none] (48) at (1.5, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right, looseness=1.25] (23) to (22.center);
		\draw [bend right, looseness=1.25] (21.center) to (23);
		\draw (16.center) to (34.center);
		\draw (17.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (36.center);
		\draw (36.center) to (23);
		\draw (37.center) to (5.center);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=1.50] (22.center) to (38.center);
		\draw [bend left=90, looseness=1.25] (40.center) to (41.center);
		\draw (40.center) to (21.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (4.25, 2) {};
		\node [style=none] (22) at (5.25, 2) {};
		\node [style=circle] (23) at (4.75, 1.25) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (38) at (6, 2) {};
		\node [style=none] (39) at (6, -0.75) {};
		\node [style=none] (40) at (4.25, 2.25) {};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (5.25, 3.25) {$\eta_L$};
		\node [style=none] (44) at (5.5, 2.5) {$\eta_L$};
		\node [style=none] (46) at (6.75, -0.5) {$B$};
		\node [style=none] (47) at (5.75, -0.5) {$B$};
		\node [style=none] (48) at (4.5, -0.5) {$A$};
		\node [style=none] (49) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (23) to (22.center);
		\draw [bend right, looseness=1.25] (21.center) to (23);
		\draw (36.center) to (23);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=1.50] (22.center) to (38.center);
		\draw [bend left=90, looseness=1.25] (40.center) to (41.center);
		\draw (40.center) to (21.center);
		\draw (41.center) to (42.center);
		\draw (36.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture} =: \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (4.25, 2.25) {};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (5.25, 3.25) {$\eta_L$};
		\node [style=none] (46) at (6.75, -0.5) {$B$};
		\node [style=circle, scale=2] (47) at (4.25, 1.25) {};
		\node [style=none] (48) at (3.5, -0.75) {};
		\node [style=none] (49) at (5, -0.75) {};
		\node [style=none] (50) at (4.25, 1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw [bend right=15] (47) to (48.center);
		\draw [bend left=15] (47) to (49.center);
		\draw (47) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture} \] 

\[  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1.25, 3.75) {$A$};
		\node [style=none] (56) at (-0.25, 1.75) {};
		\node [style=none] (57) at (0.75, 1.75) {};
		\node [style=none] (58) at (-0.25, 1.5) {};
		\node [style=none] (59) at (0.75, 1.5) {};
		\node [style=none] (60) at (1.25, 1.25) {};
		\node [style=none] (61) at (-0.75, 1.25) {};
		\node [style=none] (62) at (1.25, 1.75) {};
		\node [style=none] (63) at (-0.75, 1.75) {};
		\node [style=none] (64) at (0.25, 0.75) {$\epsilon_L$};
		\node [style=none] (65) at (-0.5, 4) {$A \ox B$};
		\node [style=oa] (67) at (-0.5, 2.25) {};
		\node [style=none] (68) at (-0.5, 3.75) {};
		\node [style=none] (69) at (-0.25, 1.75) {};
		\node [style=none] (70) at (-0.75, 1.75) {};
		\node [style=ox] (71) at (1, 2.25) {};
		\node [style=none] (73) at (1.25, 1.75) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.25, 0.25) {$\epsilon_R$};
		\node [style=circle, scale=2] (76) at (1, 3) {};
		\node [style=none] (77) at (1, 4) {};
		\node [style=none] (78) at (1, 3) {$R$};
		\node [style=none] (79) at (1.75, 2.5) {$A \oa B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (58.center);
		\draw [bend right=90, looseness=1.75] (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (62.center);
		\draw (68.center) to (67);
		\draw [in=90, out=-150, looseness=1.25] (67) to (70.center);
		\draw [in=90, out=-30, looseness=1.25] (67) to (69.center);
		\draw [in=90, out=-150, looseness=1.25] (71) to (74.center);
		\draw [in=90, out=-30, looseness=1.25] (71) to (73.center);
		\draw (61.center) to (70.center);
		\draw [bend left=90, looseness=1.25] (60.center) to (61.center);
		\draw (77.center) to (76);
		\draw (76) to (71);
	\end{pgfonlayer}
\end{tikzpicture} := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1.25, 3.25) {};
		\node [style=none] (43) at (1.25, 3.25) {};
		\node [style=none] (44) at (0.25, 3.25) {};
		\node [style=circle] (45) at (0.75, 2.5) {};
		\node [style=none] (46) at (1.25, 3.75) {};
		\node [style=none] (47) at (1.75, 3.75) {};
		\node [style=none] (48) at (1.75, 2.75) {};
		\node [style=none] (49) at (0.25, 4.25) {};
		\node [style=none] (51) at (0.75, 1.75) {};
		\node [style=none] (53) at (0.5, 4) {$A$};
		\node [style=none] (54) at (0.5, 2) {$A$};
		\node [style=none] (55) at (2, 2) {$A$};
		\node [style=none] (56) at (-0.25, 1.75) {};
		\node [style=none] (57) at (0.75, 1.75) {};
		\node [style=none] (58) at (-0.25, 1.5) {};
		\node [style=none] (59) at (0.75, 1.5) {};
		\node [style=none] (60) at (1.75, 1.25) {};
		\node [style=none] (61) at (-0.75, 1.25) {};
		\node [style=none] (63) at (-0.75, 1.75) {};
		\node [style=none] (64) at (0.25, 0.75) {$\epsilon_L$};
		\node [style=none] (69) at (-0.25, 1.75) {};
		\node [style=none] (70) at (-0.75, 1.75) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.25, 0) {$\epsilon_R$};
		\node [style=none] (76) at (1.5, 4.25) {$\eta_L$};
		\node [style=none] (77) at (-0.25, 4.25) {};
		\node [style=none] (78) at (-0.75, 4.25) {};
		\node [style=none] (79) at (-1, 4) {$A$};
		\node [style=none] (80) at (-0.5, 4) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (45) to (44.center);
		\draw [bend left, looseness=1.25] (43.center) to (45);
		\draw (46.center) to (43.center);
		\draw [bend right=90, looseness=1.50] (47.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (44.center) to (49.center);
		\draw (56.center) to (58.center);
		\draw [bend right=90, looseness=1.75] (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (61.center) to (70.center);
		\draw [bend left=90, looseness=1.25] (60.center) to (61.center);
		\draw (45) to (74.center);
		\draw (48.center) to (60.center);
		\draw (69.center) to (77.center);
		\draw (70.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1.25, 3.25) {};
		\node [style=none] (43) at (1.25, 3.25) {};
		\node [style=none] (44) at (0.25, 3.25) {};
		\node [style=circle] (45) at (0.75, 2.5) {};
		\node [style=none] (46) at (1.25, 3.75) {};
		\node [style=none] (47) at (1.75, 3.75) {};
		\node [style=none] (48) at (1.75, 2.75) {};
		\node [style=none] (49) at (0.25, 4) {};
		\node [style=none] (51) at (0.75, 1.75) {};
		\node [style=none] (53) at (0.5, 4) {$A$};
		\node [style=none] (54) at (0.5, 2) {$A$};
		\node [style=none] (55) at (2, 2) {$A$};
		\node [style=none] (56) at (-0.25, 1.75) {};
		\node [style=none] (57) at (0.75, 1.75) {};
		\node [style=none] (58) at (-0.25, 1.5) {};
		\node [style=none] (59) at (0.75, 1.5) {};
		\node [style=none] (60) at (1.75, 1.25) {};
		\node [style=none] (61) at (-0.75, 1.25) {};
		\node [style=none] (63) at (-0.75, 1.75) {};
		\node [style=none] (64) at (0.25, 0.75) {$\epsilon_L$};
		\node [style=none] (69) at (-0.25, 1.75) {};
		\node [style=none] (70) at (-0.75, 1.75) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.25, 0) {$\epsilon_R$};
		\node [style=none] (76) at (1.5, 4.25) {$\eta_L$};
		\node [style=none] (77) at (-0.25, 5) {};
		\node [style=none] (78) at (-0.75, 5) {};
		\node [style=none] (79) at (-1, 4.75) {$A$};
		\node [style=none] (80) at (-0.5, 4.75) {$B$};
		\node [style=none] (81) at (2.25, 4) {};
		\node [style=none] (82) at (2.25, 3) {};
		\node [style=none] (83) at (3.25, 3) {};
		\node [style=none] (84) at (3.25, 4.75) {};
		\node [style=none] (85) at (1.5, 5) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (45) to (44.center);
		\draw [bend left, looseness=1.25] (43.center) to (45);
		\draw (46.center) to (43.center);
		\draw [bend right=90, looseness=1.50] (47.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (44.center) to (49.center);
		\draw (56.center) to (58.center);
		\draw [bend right=90, looseness=1.75] (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (61.center) to (70.center);
		\draw [bend left=90, looseness=1.25] (60.center) to (61.center);
		\draw (45) to (74.center);
		\draw (48.center) to (60.center);
		\draw (69.center) to (77.center);
		\draw (70.center) to (78.center);
		\draw [bend left=90, looseness=1.25] (49.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [bend right=90, looseness=2.25] (82.center) to (83.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (6, 1.25) {};
		\node [style=none] (108) at (5, 1.25) {};
		\node [style=none] (109) at (5, 1.75) {};
		\node [style=none] (112) at (5, 1.75) {};
		\node [style=none] (114) at (5.5, 0.5) {$\epsilon_R$};
		\node [style=none] (117) at (5, 4.5) {};
		\node [style=none] (118) at (4.75, 4.25) {$A$};
		\node [style=none] (121) at (7, 1.25) {};
		\node [style=none] (122) at (8, 1.25) {};
		\node [style=none] (123) at (8, 4.5) {};
		\node [style=none] (126) at (7, 1.25) {};
		\node [style=none] (127) at (6, 1.25) {};
		\node [style=circle] (128) at (6.5, 2) {};
		\node [style=none] (130) at (6.25, 4.25) {$B$};
		\node [style=none] (132) at (6.5, 4.5) {};
		\node [style=none] (133) at (7.5, 0.5) {$\epsilon_L$};
		\node [style=none] (134) at (8.25, 4.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (112.center);
		\draw [bend left=90, looseness=1.25] (107.center) to (108.center);
		\draw (112.center) to (117.center);
		\draw [bend right=90, looseness=1.50] (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw [bend right, looseness=1.25] (128) to (127.center);
		\draw [bend right, looseness=1.25] (126.center) to (128);
		\draw (128) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture} =: \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (5, 4.5) {};
		\node [style=none] (118) at (4.75, 4.25) {$A$};
		\node [style=none] (121) at (5.5, 2) {};
		\node [style=none] (122) at (8, 2) {};
		\node [style=none] (123) at (8, 4.5) {};
		\node [style=none] (130) at (6.25, 4.25) {$B$};
		\node [style=none] (132) at (6, 4.5) {};
		\node [style=none] (133) at (6.75, 0.75) {$\epsilon_L$};
		\node [style=none] (134) at (8.25, 4.25) {$A$};
		\node [style=circle, scale=2] (135) at (5.5, 3.25) {};
		\node [style=none] () at (5.5, 3.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (135) to (121.center);
		\draw [bend right] (135) to (132.center);
		\draw [bend right] (117.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{matrix}
	\xymatrix{
	 A \ar@{-||}[r]^{\circ} \ar@<0.95ex>[d]_{R} \ar@{=}@/_2pc/[dd]  &  B  \ar@{<-}[d]^{S}  \ar@{=}@/^2pc/[dd]  \\ 
	A \oa B \ar@{-||}[r]^{\bullet} \ar@<0.95ex>[d]_{M} & A \ox B  \ar@{<-}[d]^{N}  \\ 
	A \ar@{-||}[r]^{\circ}   &  B} \\ 
	\end{matrix} \]

Define:
\[ M :=  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (7.25, 2) {};
		\node [style=none] (122) at (8, 2) {};
		\node [style=none] (123) at (8, 2.25) {};
		\node [style=none] (133) at (7.75, 1.25) {$\epsilon_L$};
		\node [style=oa] (134) at (8.5, 2.75) {};
		\node [style=none] (135) at (9, 2.25) {};
		\node [style=none] (136) at (9, 1.25) {};
		\node [style=none] (137) at (8.5, 3.5) {};
		\node [style=none] (138) at (9.25, 3.5) {$A \oa B$};
		\node [style=circle] (139) at (7.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw [in=90, out=-30] (134) to (135.center);
		\draw [in=90, out=-150] (134) to (123.center);
		\draw (136.center) to (135.center);
		\draw (137.center) to (134);
		\draw (139) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~~~ N:= \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (7.25, 2.75) {};
		\node [style=none] (122) at (8, 2.75) {};
		\node [style=none] (123) at (8, 2.5) {};
		\node [style=none] (133) at (7.5, 3.5) {$\eta_R$};
		\node [style=oa] (134) at (8.5, 2) {};
		\node [style=none] (135) at (9, 2.5) {};
		\node [style=none] (136) at (9, 3.5) {};
		\node [style=none] (137) at (8.5, 1.25) {};
		\node [style=none] (138) at (9.25, 1.25) {$A \ox B$};
		\node [style=circle] (139) at (7.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.25] (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw [in=-90, out=30] (134) to (135.center);
		\draw [in=-90, out=150] (134) to (123.center);
		\draw (136.center) to (135.center);
		\draw (137.center) to (134);
		\draw (139) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=oa] (0) at (-1.75, 2) {};
            \node [style=oa] (1) at (-0.25, 2) {};
            \node [style=oa] (3) at (-1, 0.25) {};
            \node [style=none] (4) at (-1.75, 2.75) {};
            \node [style=none] (5) at (-0.25, 2.75) {};
            \node [style=none] (6) at (-1, -0.5) {};
            \node [style=none] (12) at (-1.75, 3) {$A \oa A^\dag$};
            \node [style=none] (13) at (-0.25, 3) {$A \oa A^\dag$};
            \node [style=none] (14) at (-1, -0.75) {$A \oa A^\dag$};
            \node [style=none] (15) at (-1.5, 1.25) {};
            \node [style=none] (16) at (-0.5, 1.25) {};
            \node [style=none] (17) at (-1, 0.75) {$\epsilon$};
            \node [style=none] (18) at (-2, 1) {};
            \node [style=none] (19) at (0, 1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (4.center) to (0);
            \draw (5.center) to (1);
            \draw (3) to (6.center);
            \draw [bend right=90] (15.center) to (16.center);
            \draw [in=-135, out=90] (16.center) to (1);
            \draw [in=90, out=-45] (0) to (15.center);
            \draw [in=90, out=-45] (1) to (19.center);
            \draw [in=90, out=-135, looseness=1.25] (0) to (18.center);
            \draw [in=-180, out=-90, looseness=0.75] (18.center) to (3);
            \draw [in=-90, out=0, looseness=0.75] (3) to (19.center);
        \end{pgfonlayer}
    \end{tikzpicture}     ~~~~~~~ \unitmap{3}{white}  := \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (11) at (-2, -0.25) {};
            \node [style=none] (12) at (0, -0.25) {};
            \node [style=none] (13) at (-2, 0.75) {};
            \node [style=none] (14) at (0, 0.75) {};
            \node [style=none] (15) at (-2, -0.5) {$A$};
            \node [style=none] (16) at (0, -0.5) {$B$};
            \node [style=none] (17) at (-1, 2.25) {$\eta$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left=90, looseness=2.00] (13.center) to (14.center);
            \draw (13.center) to (11.center);
            \draw (14.center) to (12.center);
        \end{pgfonlayer}
    \end{tikzpicture}   ~~~~~~~~ \tau := \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-0.75, 1.75) {};
            \node [style=none] (1) at (-1.75, 1.75) {};
            \node [style=none] (2) at (-1, 2.25) {};
            \node [style=none] (3) at (-1.5, 2.25) {};
            \node [style=none] (6) at (-2.25, 2.25) {};
            \node [style=none] (7) at (-0.25, 2.25) {};
            \node [style=none] (8) at (-2.25, 1.75) {};
            \node [style=none] (9) at (-0.25, 1.75) {};
            \node [style=none] (13) at (-0.5, 0.25) {$A \ox A^\dag$};
            \node [style=none] (16) at (-2, 0.25) {$A \oa A^\dag$};
            \node [style=ox] (17) at (-0.5, 1.25) {};
            \node [style=none] (18) at (-0.5, 0.5) {};
            \node [style=none] (19) at (-0.75, 1.75) {};
            \node [style=none] (20) at (-0.25, 1.75) {};
            \node [style=oa] (21) at (-2, 1.25) {};
            \node [style=none] (22) at (-2, 0.5) {};
            \node [style=none] (23) at (-2.25, 1.75) {};
            \node [style=none] (24) at (-1.75, 1.75) {};
            \node [style=none] (25) at (-1.25, 2.75) {$\eta$};
            \node [style=none] (26) at (-1.25, 3.5) {$\eta$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=90, looseness=1.75] (2.center) to (3.center);
            \draw (6.center) to (8.center);
            \draw (18.center) to (17);
            \draw [in=-90, out=30, looseness=1.25] (17) to (20.center);
            \draw [in=-90, out=150, looseness=1.25] (17) to (19.center);
            \draw (22.center) to (21);
            \draw [in=-90, out=30, looseness=1.25] (21) to (24.center);
            \draw [in=-90, out=150, looseness=1.25] (21) to (23.center);
            \draw (7.center) to (20.center);
            \draw [bend left=90, looseness=1.75] (6.center) to (7.center);
            \draw [in=90, out=-90, looseness=0.75] (2.center) to (24.center);
            \draw [in=90, out=-90, looseness=0.50] (3.center) to (19.center);
        \end{pgfonlayer}
    \end{tikzpicture} ~~~~~~~~ \gamma :=\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.75, 2) {};
            \node [style=none] (1) at (-0.75, 2) {};
            \node [style=none] (6) at (-1.5, 0.5) {};
            \node [style=none] (7) at (-1, 0.5) {};
            \node [style=none] (13) at (-2, 3.5) {$A \ox A^\dag$};
            \node [style=none] (16) at (-0.5, 3.5) {$A \oa A^\dag$};
            \node [style=oa] (17) at (-2, 2.5) {};
            \node [style=none] (18) at (-2, 3.25) {};
            \node [style=none] (19) at (-1.75, 2) {};
            \node [style=none] (20) at (-2.25, 1.75) {};
            \node [style=ox] (21) at (-0.5, 2.5) {};
            \node [style=none] (22) at (-0.5, 3.25) {};
            \node [style=none] (23) at (-0.25, 1.75) {};
            \node [style=none] (24) at (-0.75, 2) {};
            \node [style=none] (25) at (-1.25, 1.25) {$\epsilon$};
            \node [style=none] (26) at (-1.25, 0) {$\epsilon$};
            \node [style=none] (27) at (-2.25, 1.25) {};
            \node [style=none] (28) at (-0.25, 1.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (18.center) to (17);
            \draw [in=90, out=-150] (17) to (20.center);
            \draw [in=90, out=-30, looseness=1.25] (17) to (19.center);
            \draw (22.center) to (21);
            \draw [in=90, out=-150, looseness=1.25] (21) to (24.center);
            \draw [in=90, out=-30] (21) to (23.center);
            \draw [bend left=90, looseness=1.75] (24.center) to (19.center);
            \draw [bend left=90, looseness=1.75] (7.center) to (6.center);
            \draw (23.center) to (28.center);
            \draw (20.center) to (27.center);
            \draw [in=90, out=-90, looseness=0.50] (27.center) to (7.center);
            \draw [in=-90, out=75, looseness=0.75] (6.center) to (28.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (-1.75, -0.5) {};
            \node [style=ox] (1) at (-0.25, -0.5) {};
            \node [style=ox] (3) at (-1, 1.75) {};
            \node [style=none] (4) at (-1.75, -1) {};
            \node [style=none] (5) at (-0.25, -1) {};
            \node [style=none] (6) at (-1, 2.25) {};
            \node [style=none] (8) at (-1, 2.5) {$A\ox A^\dag$};
            \node [style=none] (9) at (-2, -1.25) {$A \ox A^\dag$};
            \node [style=none] (10) at (0, -1.25) {$A \ox A^\dag$};
            \node [style=none] (11) at (-1.25, 0.75) {};
            \node [style=none] (12) at (-0.75, 0.75) {};
            \node [style=none] (13) at (-1, 1.25) {$\eta$};
            \node [style=none] (14) at (-1.25, 0.25) {};
            \node [style=none] (15) at (-0.75, 0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (4.center) to (0);
            \draw (5.center) to (1);
            \draw [bend right=60] (3) to (0);
            \draw [bend right=60] (1) to (3);
            \draw (3) to (6.center);
            \draw [bend left=90, looseness=1.25] (11.center) to (12.center);
            \draw [in=45, out=-90, looseness=1.25] (14.center) to (0);
            \draw [in=135, out=-90, looseness=1.25] (15.center) to (1);
            \draw [in=90, out=-90] (11.center) to (15.center);
            \draw [in=90, out=-90] (12.center) to (14.center);
        \end{pgfonlayer}
    \end{tikzpicture}  ~~~~~~~ \counitmap{3}{white}  =\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (11) at (-1.5, 0) {};
            \node [style=none] (12) at (-0.5, 0) {};
            \node [style=none] (13) at (-1.25, -0.75) {};
            \node [style=none] (14) at (-0.75, -0.75) {};
            \node [style=none] (15) at (-1.5, 1.75) {$A$};
            \node [style=none] (16) at (-0.5, 1.75) {$A^\dag$};
            \node [style=none] (17) at (-1, -1.25) {$\epsilon$};
            \node [style=none] (18) at (-1.5, 1.5) {};
            \node [style=none] (19) at (-1.5, 1.5) {};
            \node [style=none] (20) at (-0.5, 1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=90, looseness=2.00] (13.center) to (14.center);
            \draw [in=90, out=-90] (11.center) to (14.center);
            \draw [in=-90, out=90, looseness=0.75] (13.center) to (12.center);
            \draw (19.center) to (11.center);
            \draw (20.center) to (12.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=circle, scale=2] (39) at (-0.5, 1) {};
            \node [style=circle] (40) at (-0.5, -2.5) {};
            \node [style=none] (41) at (-0.5, 3) {};
            \node [style=none] (42) at (-0.5, 1) {$q$};
            \node [style=none] (43) at (-0.5, 3.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (44) at (-1.25, -1.75) {$(A \ox A^\dag)$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (41.center) to (39);
            \draw (39) to (40);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (4) at (-1, 0.75) {};
            \node [style=circle, scale=2] (5) at (0, 0.75) {};
            \node [style=none] (7) at (0, 0.75) {$i^{-1}$};
            \node [style=none] (8) at (-1, 1.5) {};
            \node [style=none] (9) at (0, 1.5) {};
            \node [style=none] (10) at (-1, 2.5) {};
            \node [style=none] (11) at (0, 2.5) {};
            \node [style=oa] (12) at (-0.5, 2) {};
            \node [style=none] (13) at (-0.5, 1.5) {};
            \node [style=none] (14) at (-1.25, 2.5) {};
            \node [style=none] (15) at (-1.25, 1.5) {};
            \node [style=none] (16) at (0.25, 1.5) {};
            \node [style=none] (17) at (0.25, 2.5) {};
            \node [style=none] (18) at (-0.5, 2.5) {};
            \node [style=none] (19) at (-0.5, 3) {};
            \node [style=none] (20) at (-0.5, 3.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (21) at (-1.5, 1.25) {$A^\dag$};
            \node [style=none] (22) at (0.75, 1.25) {$A^{\dag \dag}$};
            \node [style=none] (23) at (-1.45, -1.75) {$A$};
            \node [style=none] (24) at (0.45, -1.75) {$A^\dag$};
            \node [style=none] (25) at (-1, -1.5) {};
            \node [style=none] (26) at (0, -1.5) {};
            \node [style=none] (27) at (-1, -0.5) {};
            \node [style=none] (28) at (0, -0.5) {};
            \node [style=none] (29) at (-1, -1.25) {};
            \node [style=none] (30) at (0, -1.25) {};
            \node [style=none] (31) at (0, -0.5) {};
            \node [style=none] (32) at (-1, -1.25) {};
            \node [style=none] (33) at (-0.5, -2.25) {$\epsilon$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (8.center) to (4.center);
            \draw (9.center) to (5);
            \draw [in=165, out=-75] (10.center) to (12);
            \draw (12) to (13.center);
            \draw [bend right, looseness=1.25] (12) to (11.center);
            \draw (14.center) to (15.center);
            \draw (15.center) to (16.center);
            \draw (16.center) to (17.center);
            \draw (17.center) to (14.center);
            \draw (19.center) to (18.center);
            \draw [bend right=90, looseness=1.75] (25.center) to (26.center);
            \draw [in=90, out=-90] (5) to (27.center);
            \draw [in=90, out=-90, looseness=0.75] (27.center) to (30.center);
            \draw [in=90, out=-90, looseness=0.75] (28.center) to (29.center);
            \draw [in=-90, out=90] (31.center) to (4.center);
            \draw (30.center) to (26.center);
            \draw (32.center) to (25.center);
        \end{pgfonlayer}
    \end{tikzpicture}  = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (4) at (-1, 0) {};
            \node [style=circle, scale=2] (5) at (0, 0) {};
            \node [style=none] (7) at (0, 0) {$i^{-1}$};
            \node [style=none] (8) at (-1, 1.5) {};
            \node [style=none] (9) at (0, 1.5) {};
            \node [style=none] (10) at (-1, 2.5) {};
            \node [style=none] (11) at (0, 2.5) {};
            \node [style=oa] (12) at (-0.5, 2) {};
            \node [style=none] (13) at (-0.5, 1.5) {};
            \node [style=none] (14) at (-1.25, 2.5) {};
            \node [style=none] (15) at (-1.25, 1.5) {};
            \node [style=none] (16) at (0.25, 1.5) {};
            \node [style=none] (17) at (0.25, 2.5) {};
            \node [style=none] (18) at (-0.5, 2.5) {};
            \node [style=none] (19) at (-0.5, 3) {};
            \node [style=none] (20) at (-0.5, 3.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (21) at (-1.5, 1.25) {$A^\dag$};
            \node [style=none] (22) at (0.75, 1.25) {$A^{\dag \dag}$};
            \node [style=none] (23) at (-1.45, -1.75) {$A$};
            \node [style=none] (24) at (0.45, -1.75) {$A^\dag$};
            \node [style=none] (25) at (-1, -1.5) {};
            \node [style=none] (26) at (0, -1.5) {};
            \node [style=none] (29) at (-1, -1.25) {};
            \node [style=none] (30) at (0, -1.25) {};
            \node [style=none] (32) at (-1, -1.25) {};
            \node [style=none] (33) at (-0.5, -2.25) {$\epsilon$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (8.center) to (4.center);
            \draw (9.center) to (5);
            \draw [in=165, out=-75] (10.center) to (12);
            \draw (12) to (13.center);
            \draw [bend right, looseness=1.25] (12) to (11.center);
            \draw (14.center) to (15.center);
            \draw (15.center) to (16.center);
            \draw (16.center) to (17.center);
            \draw (17.center) to (14.center);
            \draw (19.center) to (18.center);
            \draw [bend right=90, looseness=1.75] (25.center) to (26.center);
            \draw (30.center) to (26.center);
            \draw (32.center) to (25.center);
            \draw (4.center) to (32.center);
            \draw (5) to (30.center);
        \end{pgfonlayer}
    \end{tikzpicture} \stackrel{ {\bf [\dagger-dual]}}{=}  \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1, 1.25) {};
            \node [style=none] (1) at (0, 1.25) {};
            \node [style=none] (2) at (-1, 2.25) {};
            \node [style=none] (3) at (0, 2.25) {};
            \node [style=oa] (4) at (-0.5, 1.75) {};
            \node [style=none] (5) at (-0.5, 1.25) {};
            \node [style=none] (6) at (-1.25, 2.25) {};
            \node [style=none] (7) at (-1.25, 1.25) {};
            \node [style=none] (8) at (0.25, 1.25) {};
            \node [style=none] (9) at (0.25, 2.25) {};
            \node [style=none] (10) at (-0.5, 2.25) {};
            \node [style=none] (11) at (-0.5, 3) {};
            \node [style=none] (12) at (-0.5, 3.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (13) at (-1.5, 0.25) {$A^\dagger$};
            \node [style=none] (14) at (0.5, 0.25) {$A^{\dag \dag}$};
            \node [style=none] (15) at (-1, -1) {};
            \node [style=none] (16) at (0, -1) {};
            \node [style=none] (17) at (0, 0) {};
            \node [style=none] (18) at (-1, -2.25) {};
            \node [style=none] (19) at (0, -2.25) {};
            \node [style=none] (22) at (-1.25, -2.5) {};
            \node [style=none] (23) at (-1.25, -1) {};
            \node [style=none] (24) at (0.25, -2.5) {};
            \node [style=none] (25) at (0.25, -1) {};
            \node [style=none] (26) at (-1, 0) {};
            \node [style=none] (27) at (-1, -2.5) {};
            \node [style=none] (28) at (0, -2.5) {};
            \node [style=none] (29) at (-0.5, -1.5) {$\eta$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [in=165, out=-75] (2.center) to (4);
            \draw (4) to (5.center);
            \draw [bend right, looseness=1.25] (4) to (3.center);
            \draw (6.center) to (7.center);
            \draw (7.center) to (8.center);
            \draw (8.center) to (9.center);
            \draw (9.center) to (6.center);
            \draw (11.center) to (10.center);
            \draw (17.center) to (16.center);
            \draw (23.center) to (22.center);
            \draw (22.center) to (24.center);
            \draw (24.center) to (25.center);
            \draw (25.center) to (23.center);
            \draw (26.center) to (15.center);
            \draw (0.center) to (26.center);
            \draw (1.center) to (17.center);
            \draw [bend left=90, looseness=1.75] (18.center) to (19.center);
            \draw (18.center) to (27.center);
            \draw (19.center) to (28.center);
        \end{pgfonlayer}
    \end{tikzpicture}  = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1, -1) {};
            \node [style=none] (1) at (0, -1) {};
            \node [style=oa] (2) at (-0.5, -1.75) {};
            \node [style=none] (3) at (-1.25, 2) {};
            \node [style=none] (4) at (0.25, 2) {};
            \node [style=none] (5) at (-0.5, 3) {};
            \node [style=none] (6) at (-0.5, 2) {};
            \node [style=none] (7) at (-0.5, 3.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (8) at (-1.25, -2.5) {};
            \node [style=none] (9) at (0.25, -2.5) {};
            \node [style=none] (10) at (0, -1) {};
            \node [style=none] (11) at (-1, -1) {};
            \node [style=none] (12) at (0, 0.25) {};
            \node [style=none] (13) at (-1, 0.25) {};
            \node [style=none] (14) at (0, 0.25) {};
            \node [style=none] (15) at (-1, 0.25) {};
            \node [style=none] (17) at (-0.5, 1.25) {$\eta$};
            \node [style=none] (18) at (-0.5, -2.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [in=135, out=-90] (0.center) to (2);
            \draw [in=-90, out=45, looseness=1.25] (2) to (1.center);
            \draw (4.center) to (3.center);
            \draw (8.center) to (9.center);
            \draw (6.center) to (5.center);
            \draw (2) to (18.center);
            \draw (3.center) to (8.center);
            \draw (4.center) to (9.center);
            \draw (15.center) to (11.center);
            \draw (14.center) to (10.center);
            \draw [bend left=90, looseness=2.25] (15.center) to (14.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=circle, fill=black] (45) at (2.25, -1.25) {};
            \node [style=none] (46) at (2.25, -2.5) {};
            \node [style=none] (47) at (1.5, -2.5) {};
            \node [style=none] (48) at (1.5, -0.5) {};
            \node [style=none] (49) at (3, -0.5) {};
            \node [style=none] (50) at (3, -2.5) {};
            \node [style=none] (51) at (2.25, 3) {};
            \node [style=none] (52) at (2.25, -0.5) {};
            \node [style=none] (53) at (2.25, 3.25) {$(A \oa A^\dag)^\dag$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (46.center) to (45);
            \draw (47.center) to (50.center);
            \draw (50.center) to (49.center);
            \draw (49.center) to (48.center);
            \draw (48.center) to (47.center);
            \draw (51.center) to (52.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-5, 2.25) {};
            \node [style=none] (1) at (-4, -3.5) {};
            \node [style=none] (2) at (-5, 5) {};
            \node [style=circle, scale=1] (3) at (-5, 1) {};
            \node [style=none] (4) at (-5, 5.5) {$(A \ox A^\dag)^\dag$};
            \node [style=none] (5) at (-5, 5) {};
            \node [style=none] (6) at (-5, 2.25) {};
            \node [style=none] (7) at (-6, 2) {$A \ox A^\dag$};
            \node [style=none] (8) at (-6, -3.75) {$A \ox A^\dag$};
            \node [style=none] (9) at (-6, -3.5) {};
            \node [style=circle, scale=2] (11) at (-5, 3.25) {};
            \node [style=none] (12) at (-5, 3.25) {$q$};
            \node [style=none] (13) at (-4, -3.75) {$A \ox A^\dag$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (3) to (6.center);
            \draw [in=-90, out=90, looseness=0.50] (11) to (2.center);
            \draw (0.center) to (11);
            \draw [in=-45, out=90] (1.center) to (3);
            \draw [in=90, out=-135] (3) to (9.center);
        \end{pgfonlayer}
    \end{tikzpicture}  =  \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (3.5, -3.25) {};
            \node [style=none] (2) at (2.5, 2) {};
            \node [style=none] (3) at (2.75, 3) {};
            \node [style=none] (4) at (2, 0.75) {};
            \node [style=none] (5) at (3.5, -3.75) {};
            \node [style=none] (6) at (4, -2.75) {};
            \node [style=none] (7) at (2, -2.75) {};
            \node [style=none] (8) at (3, 2) {};
            \node [style=none] (9) at (1.75, 2) {};
            \node [style=none] (10) at (3.25, 3.5) {};
            \node [style=none] (11) at (2.25, 3) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (1, -2.75) {};
            \node [style=none] (14) at (1.5, 0.75) {$A^\dag$};
            \node [style=none] (15) at (1.5, -3.75) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 2.5) {};
            \node [style=none] (19) at (2, -2.75) {};
            \node [style=none] (20) at (2.25, 3.5) {};
            \node [style=circle, scale=2] (21) at (3, 1.25) {};
            \node [style=none] (22) at (3.25, 2) {};
            \node [style=none] (24) at (3, -2.75) {};
            \node [style=none] (25) at (3, -2.75) {};
            \node [style=none] (27) at (1, -2.75) {};
            \node [style=none] (28) at (1.75, 3.5) {};
            \node [style=none] (29) at (2, 2) {};
            \node [style=none] (32) at (2.25, 3) {};
            \node [style=none] (33) at (3, 1.25) {$i^{-1}$};
            \node [style=none] (34) at (2.75, 3) {};
            \node [style=none] (35) at (2, -0.75) {};
            \node [style=none] (36) at (2.75, 3.5) {};
            \node [style=none] (37) at (3, -0.75) {};
            \node [style=none] (38) at (1.5, -4) {$A \ox A^\dag$};
            \node [style=none] (39) at (3.75, 0.75) {$A^\dagger$};
            \node [style=none] (40) at (4, -2.75) {};
            \node [style=none] (42) at (3.5, -4) {$A \ox A^\dag$};
            \node [style=ox] (43) at (1.5, -3.25) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2.25, -0.25) {};
            \node [style=none] (47) at (2.75, -0.25) {};
            \node [style=none] (48) at (3, 0.75) {};
            \node [style=none] (49) at (3.25, -0.25) {};
            \node [style=none] (50) at (1.75, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=135, out=-90] (11.center) to (18);
            \draw [in=-90, out=45] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=-90, out=15, looseness=1.25] (0) to (6.center);
            \draw (0) to (5.center);
            \draw (29.center) to (4.center);
            \draw (37.center) to (24.center);
            \draw (20.center) to (32.center);
            \draw (36.center) to (34.center);
            \draw (35.center) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (47.center) to (35.center);
            \draw [in=90, out=-75, looseness=0.75] (46.center) to (37.center);
            \draw [bend left=90, looseness=1.50] (46.center) to (47.center);
            \draw (8.center) to (21);
            \draw (21) to (48.center);
            \draw [in=90, out=-90] (48.center) to (50.center);
            \draw [in=90, out=-90, looseness=0.75] (4.center) to (49.center);
            \draw [in=-90, out=75] (27.center) to (50.center);
            \draw [in=105, out=-90, looseness=0.75] (49.center) to (40.center);
        \end{pgfonlayer}
    \end{tikzpicture}   = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (3.5, -3.25) {};
            \node [style=none] (2) at (2.5, 2) {};
            \node [style=none] (3) at (2.75, 3) {};
            \node [style=none] (4) at (2, 0.75) {};
            \node [style=none] (5) at (3.5, -3.75) {};
            \node [style=none] (6) at (4, -2.75) {};
            \node [style=none] (7) at (2, -2.75) {};
            \node [style=none] (8) at (3, 2) {};
            \node [style=none] (9) at (1.75, 2) {};
            \node [style=none] (10) at (3.25, 3.5) {};
            \node [style=none] (11) at (2.25, 3) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (1, -2.75) {};
            \node [style=none] (14) at (1.5, 0.75) {$A^\dag$};
            \node [style=none] (15) at (1.5, -3.75) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 2.5) {};
            \node [style=none] (19) at (2, -2.75) {};
            \node [style=none] (20) at (2.25, 3.5) {};
            \node [style=circle, scale=2] (21) at (3, 1.25) {};
            \node [style=none] (22) at (3.25, 2) {};
            \node [style=none] (24) at (3, -2.75) {};
            \node [style=none] (25) at (3, -2.75) {};
            \node [style=none] (27) at (1, -2.75) {};
            \node [style=none] (28) at (1.75, 3.5) {};
            \node [style=none] (29) at (2, 2) {};
            \node [style=none] (32) at (2.25, 3) {};
            \node [style=none] (33) at (3, 1.25) {$i^{-1}$};
            \node [style=none] (34) at (2.75, 3) {};
            \node [style=none] (36) at (2.75, 3.5) {};
            \node [style=none] (38) at (1.5, -4) {$A \ox A^\dag$};
            \node [style=none] (39) at (3.75, 0.75) {$A^\dagger$};
            \node [style=none] (40) at (4, -2.75) {};
            \node [style=none] (42) at (3.5, -4) {$A \ox A^\dag$};
            \node [style=ox] (43) at (1.5, -3.25) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2, -0.5) {};
            \node [style=none] (47) at (3, -0.5) {};
            \node [style=none] (48) at (3, 0.75) {};
            \node [style=none] (49) at (3.25, -0.25) {};
            \node [style=none] (50) at (1.75, -0.25) {};
            \node [style=onehalfcircle] (53) at (2, -1) {};
            \node [style=twocircle] (54) at (2, -1.75) {};
            \node [style=none] (51) at (2, -1.75) {$i^{-1}$};
            \node [style=none] (52) at (2, -1) {$i$};
            \node [style=none] (55) at (3, -1.75) {};
            \node [style=none] (56) at (2.25, -0.5) {$A$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=135, out=-90] (11.center) to (18);
            \draw [in=-90, out=45] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=-90, out=15, looseness=1.25] (0) to (6.center);
            \draw (0) to (5.center);
            \draw (29.center) to (4.center);
            \draw (20.center) to (32.center);
            \draw (36.center) to (34.center);
            \draw [bend left=90, looseness=1.50] (46.center) to (47.center);
            \draw (8.center) to (21);
            \draw (21) to (48.center);
            \draw [in=90, out=-90] (48.center) to (50.center);
            \draw [in=90, out=-90, looseness=0.75] (4.center) to (49.center);
            \draw [in=-105, out=75] (27.center) to (50.center);
            \draw [in=105, out=-75, looseness=0.75] (49.center) to (40.center);
            \draw [in=90, out=-90, looseness=0.75] (55.center) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (54) to (25.center);
            \draw (46.center) to (53);
            \draw (53) to (54);
            \draw (47.center) to (55.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (3.5, -3.25) {};
            \node [style=none] (2) at (2.5, 2) {};
            \node [style=none] (3) at (2.75, 3) {};
            \node [style=none] (4) at (2, 0.75) {};
            \node [style=none] (5) at (3.5, -3.75) {};
            \node [style=none] (6) at (4, -2.75) {};
            \node [style=none] (7) at (2, -2.75) {};
            \node [style=none] (8) at (3, 2) {};
            \node [style=none] (9) at (1.75, 2) {};
            \node [style=none] (10) at (3.25, 3.5) {};
            \node [style=none] (11) at (2.25, 3) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (1, -2.75) {};
            \node [style=none] (14) at (1.5, 0.75) {$A^\dag$};
            \node [style=none] (15) at (1.5, -3.75) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 2.5) {};
            \node [style=none] (19) at (2, -2.75) {};
            \node [style=none] (20) at (2.25, 3.5) {};
            \node [style=circle, scale=2] (21) at (3, 1.25) {};
            \node [style=none] (22) at (3.25, 2) {};
            \node [style=none] (24) at (3, -2.75) {};
            \node [style=none] (25) at (3, -2.75) {};
            \node [style=none] (27) at (1, -2.75) {};
            \node [style=none] (28) at (1.75, 3.5) {};
            \node [style=none] (29) at (2, 2) {};
            \node [style=none] (32) at (2.25, 3) {};
            \node [style=none] (33) at (3, 1.25) {$i^{-1}$};
            \node [style=none] (34) at (2.75, 3) {};
            \node [style=none] (36) at (2.75, 3.5) {};
            \node [style=none] (38) at (1.5, -4) {$A \ox A^\dag$};
            \node [style=none] (39) at (3.75, 0.75) {$A^\dagger$};
            \node [style=none] (40) at (4, -2.75) {};
            \node [style=none] (42) at (3.5, -4) {$A \ox A^\dag$};
            \node [style=ox] (43) at (1.5, -3.25) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2, -0.25) {};
            \node [style=none] (47) at (3, -0.25) {};
            \node [style=none] (48) at (3, 0.75) {};
            \node [style=none] (49) at (3.5, -0.25) {};
            \node [style=none] (50) at (1.5, -0.25) {};
            \node [style=twocircle] (54) at (2, -1.75) {};
            \node [style=none] (51) at (2, -1.75) {$i^{-1}$};
            \node [style=none] (55) at (3, -1.75) {};
            \node [style=none] (57) at (1.75, -0.25) {};
            \node [style=none] (58) at (3.25, -0.25) {};
            \node [style=none] (59) at (3.25, -1) {};
            \node [style=none] (60) at (1.75, -1) {};
            \node [style=none] (61) at (2, -1) {};
            \node [style=none] (62) at (3, -1) {};
            \node [style=none] (63) at (2.5, -0.75) {$\epsilon$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=135, out=-90] (11.center) to (18);
            \draw [in=-90, out=45] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=-90, out=15, looseness=1.25] (0) to (6.center);
            \draw (0) to (5.center);
            \draw (29.center) to (4.center);
            \draw (20.center) to (32.center);
            \draw (36.center) to (34.center);
            \draw [bend right=90, looseness=1.50] (46.center) to (47.center);
            \draw (8.center) to (21);
            \draw (21) to (48.center);
            \draw [in=90, out=-90] (48.center) to (50.center);
            \draw [in=90, out=-90, looseness=0.75] (4.center) to (49.center);
            \draw [in=-105, out=75] (27.center) to (50.center);
            \draw [in=105, out=-75, looseness=0.75] (49.center) to (40.center);
            \draw [in=90, out=-90, looseness=0.75] (55.center) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (54) to (25.center);
            \draw (60.center) to (59.center);
            \draw (59.center) to (58.center);
            \draw (58.center) to (57.center);
            \draw (57.center) to (60.center);
            \draw (61.center) to (54);
            \draw (55.center) to (62.center);
        \end{pgfonlayer}
    \end{tikzpicture}     = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (3.25, -2.75) {};
            \node [style=none] (2) at (2.5, 2) {};
            \node [style=none] (3) at (2.75, 3) {};
            \node [style=none] (4) at (2, 0.75) {};
            \node [style=none] (5) at (5.25, -4) {};
            \node [style=none] (6) at (3.75, -2.25) {};
            \node [style=none] (8) at (3, 2) {};
            \node [style=none] (9) at (1.75, 2) {};
            \node [style=none] (10) at (3.25, 3.5) {};
            \node [style=none] (11) at (2.25, 3) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (4.5, -2.25) {};
            \node [style=none] (14) at (1.5, 0.75) {$A^\dag$};
            \node [style=none] (15) at (3.5, -4) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 2.5) {};
            \node [style=none] (19) at (5.5, -2.25) {};
            \node [style=none] (20) at (2.25, 3.5) {};
            \node [style=circle, scale=2] (21) at (3, 1.25) {};
            \node [style=none] (22) at (3.25, 2) {};
            \node [style=none] (24) at (2.75, -2.25) {};
            \node [style=none] (25) at (2.75, -2.25) {};
            \node [style=none] (27) at (4.5, -2.25) {};
            \node [style=none] (28) at (1.75, 3.5) {};
            \node [style=none] (29) at (2, 2) {};
            \node [style=none] (32) at (2.25, 3) {};
            \node [style=none] (33) at (3, 1.25) {$i^{-1}$};
            \node [style=none] (34) at (2.75, 3) {};
            \node [style=none] (36) at (2.75, 3.5) {};
            \node [style=none] (38) at (5.25, -4.25) {$A \ox A^\dag$};
            \node [style=none] (39) at (3.75, 0.75) {$A^\dagger$};
            \node [style=none] (40) at (3.75, -2.25) {};
            \node [style=none] (42) at (3.5, -4.25) {$A \ox A^\dag$};
            \node [style=ox] (43) at (5, -2.75) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2, -0.25) {};
            \node [style=none] (47) at (3, -0.25) {};
            \node [style=none] (48) at (3, 0.75) {};
            \node [style=none] (49) at (3.5, -0.25) {};
            \node [style=none] (50) at (4.25, -0.5) {};
            \node [style=twocircle] (54) at (2, -1.75) {};
            \node [style=none] (51) at (2, -1.75) {$i^{-1}$};
            \node [style=none] (55) at (3, -1.25) {};
            \node [style=none] (57) at (1.75, -0.25) {};
            \node [style=none] (58) at (3.25, -0.25) {};
            \node [style=none] (59) at (3.25, -1) {};
            \node [style=none] (60) at (1.75, -1) {};
            \node [style=none] (61) at (2, -1) {};
            \node [style=none] (62) at (3, -1) {};
            \node [style=none] (63) at (2.5, -0.75) {$\epsilon$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=135, out=-90] (11.center) to (18);
            \draw [in=-90, out=45] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=-90, out=15, looseness=1.25] (0) to (6.center);
            \draw [in=75, out=-90, looseness=0.75] (0) to (5.center);
            \draw (29.center) to (4.center);
            \draw (20.center) to (32.center);
            \draw (36.center) to (34.center);
            \draw [bend right=90, looseness=1.50] (46.center) to (47.center);
            \draw (8.center) to (21);
            \draw (21) to (48.center);
            \draw [in=90, out=-90] (48.center) to (50.center);
            \draw [in=90, out=-90, looseness=0.75] (4.center) to (49.center);
            \draw (27.center) to (50.center);
            \draw [in=105, out=-75, looseness=0.75] (49.center) to (40.center);
            \draw [in=90, out=-90, looseness=0.75] (55.center) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (54) to (25.center);
            \draw (60.center) to (59.center);
            \draw (59.center) to (58.center);
            \draw (58.center) to (57.center);
            \draw (57.center) to (60.center);
            \draw (61.center) to (54);
            \draw (55.center) to (62.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (1.75, -2.75) {};
            \node [style=none] (2) at (2.5, 2) {};
            \node [style=none] (3) at (2.75, 3) {};
            \node [style=none] (4) at (2, 1) {};
            \node [style=none] (5) at (3.75, -4) {};
            \node [style=none] (8) at (3, 2) {};
            \node [style=none] (9) at (1.75, 2) {};
            \node [style=none] (10) at (3.25, 3.5) {};
            \node [style=none] (11) at (2.25, 3) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (3, -2.25) {};
            \node [style=none] (14) at (1.5, 0.75) {$A^\dag$};
            \node [style=none] (15) at (2, -4) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 2.5) {};
            \node [style=none] (19) at (4, -2.25) {};
            \node [style=none] (20) at (2.25, 3.5) {};
            \node [style=circle, scale=2] (21) at (3, 1.25) {};
            \node [style=none] (22) at (3.25, 2) {};
            \node [style=none] (24) at (1.25, -2.25) {};
            \node [style=none] (27) at (3, -2.25) {};
            \node [style=none] (28) at (1.75, 3.5) {};
            \node [style=none] (29) at (2, 2) {};
            \node [style=none] (32) at (2.25, 3) {};
            \node [style=none] (33) at (3, 1.25) {$i^{-1}$};
            \node [style=none] (34) at (2.75, 3) {};
            \node [style=none] (36) at (2.75, 3.5) {};
            \node [style=none] (38) at (3.75, -4.25) {$A \ox A^\dag$};
            \node [style=none] (39) at (3.75, 0.75) {$A^\dagger$};
            \node [style=none] (42) at (2, -4.25) {$A \ox A^\dag$};
            \node [style=ox] (43) at (3.5, -2.75) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2, 0.25) {};
            \node [style=none] (47) at (3, 0.25) {};
            \node [style=none] (48) at (3, 0.75) {};
            \node [style=none] (49) at (1.25, -0.25) {};
            \node [style=none] (50) at (4, -0.5) {};
            \node [style=twocircle] (54) at (2.25, -1.25) {};
            \node [style=none] (51) at (2.25, -1.25) {$i^{-1}$};
            \node [style=none] (55) at (3, -1.25) {};
            \node [style=none] (57) at (1.75, 0.25) {};
            \node [style=none] (58) at (3.25, 0.25) {};
            \node [style=none] (59) at (3.25, -0.5) {};
            \node [style=none] (60) at (1.75, -0.5) {};
            \node [style=none] (61) at (2.25, -0.5) {};
            \node [style=none] (62) at (3, -0.5) {};
            \node [style=none] (63) at (2.5, -0.25) {$\epsilon$};
            \node [style=none] (64) at (2.25, -2.25) {};
            \node [style=none] (65) at (1.25, -1.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=135, out=-90] (11.center) to (18);
            \draw [in=-90, out=45] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=75, out=-90, looseness=0.75] (0) to (5.center);
            \draw (29.center) to (4.center);
            \draw (20.center) to (32.center);
            \draw (36.center) to (34.center);
            \draw [bend right=90, looseness=1.50] (46.center) to (47.center);
            \draw (8.center) to (21);
            \draw (21) to (48.center);
            \draw [in=90, out=-90] (48.center) to (50.center);
            \draw [in=90, out=-90, looseness=0.75] (4.center) to (49.center);
            \draw [in=-90, out=90] (27.center) to (50.center);
            \draw [in=90, out=-90, looseness=0.75] (55.center) to (19.center);
            \draw (60.center) to (59.center);
            \draw (59.center) to (58.center);
            \draw (58.center) to (57.center);
            \draw (57.center) to (60.center);
            \draw [in=90, out=-90] (61.center) to (54);
            \draw (55.center) to (62.center);
            \draw [in=30, out=-90] (64.center) to (0);
            \draw [in=-90, out=90, looseness=0.75] (64.center) to (65.center);
            \draw (49.center) to (65.center);
            \draw [in=90, out=-90, looseness=0.75] (54) to (24.center);
        \end{pgfonlayer}
    \end{tikzpicture} \] 
    \[ = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (1.75, -2.75) {};
            \node [style=none] (2) at (2.5, 1.75) {};
            \node [style=none] (3) at (3.5, 3) {};
            \node [style=none] (4) at (1.25, 0.75) {};
            \node [style=none] (5) at (3.75, -4) {};
            \node [style=none] (8) at (4, 1.75) {};
            \node [style=none] (9) at (1, 1.75) {};
            \node [style=none] (10) at (4.25, 3.5) {};
            \node [style=none] (11) at (1.5, 3) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (3, -2.25) {};
            \node [style=none] (14) at (0.75, 1) {$A^\dag$};
            \node [style=none] (15) at (2, -4) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 2.25) {};
            \node [style=none] (19) at (4, -2.25) {};
            \node [style=none] (20) at (1.5, 3.5) {};
            \node [style=none] (22) at (4.25, 1.75) {};
            \node [style=none] (24) at (1.25, -2.25) {};
            \node [style=none] (27) at (3, -2.25) {};
            \node [style=none] (28) at (1, 3.5) {};
            \node [style=none] (29) at (1.25, 1.75) {};
            \node [style=none] (32) at (1.5, 3) {};
            \node [style=none] (34) at (3.5, 3) {};
            \node [style=none] (36) at (3.5, 3.5) {};
            \node [style=none] (38) at (3.75, -4.25) {$A \ox A^\dag$};
            \node [style=none] (39) at (4.5, 1) {$A^\dagger\dag \dag$};
            \node [style=none] (42) at (2, -4.25) {$A \ox A^\dag$};
            \node [style=ox] (43) at (3.5, -2.75) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2, 3.5) {};
            \node [style=none] (47) at (3, 3.5) {};
            \node [style=none] (48) at (4, 0.75) {};
            \node [style=none] (49) at (1.25, -0.25) {};
            \node [style=none] (50) at (4, -0.25) {};
            \node [style=twocircle] (54) at (2.25, -1.25) {};
            \node [style=none] (51) at (2.25, -1.25) {$i^{-1}$};
            \node [style=none] (55) at (3, -1.25) {};
            \node [style=none] (61) at (2.25, -0.5) {};
            \node [style=none] (62) at (3, -0.5) {};
            \node [style=none] (63) at (2.5, 2.75) {$\epsilon$};
            \node [style=none] (64) at (2.25, -2.25) {};
            \node [style=none] (65) at (1.25, -1.25) {};
            \node [style=twocircle] (68) at (4, -1.25) {};
            \node [style=none] (69) at (4, -1.25) {$i^{-1}$};
            \node [style=none] (70) at (2.25, 1.75) {};
            \node [style=none] (71) at (3, 1.75) {};
            \node [style=none] (72) at (3, 2.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=-180, out=-90] (11.center) to (18);
            \draw [in=-105, out=0] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=90, out=-90, looseness=0.75] (0) to (5.center);
            \draw (29.center) to (4.center);
            \draw (20.center) to (32.center);
            \draw (36.center) to (34.center);
            \draw [bend right=90, looseness=1.50] (46.center) to (47.center);
            \draw [in=90, out=-90] (48.center) to (50.center);
            \draw [in=90, out=-90, looseness=0.75] (4.center) to (49.center);
            \draw [in=90, out=-90, looseness=0.75] (55.center) to (19.center);
            \draw [in=90, out=-90] (61.center) to (54);
            \draw (55.center) to (62.center);
            \draw [in=30, out=-90] (64.center) to (0);
            \draw [in=-90, out=90, looseness=0.75] (64.center) to (65.center);
            \draw (49.center) to (65.center);
            \draw [in=90, out=-90, looseness=0.75] (54) to (24.center);
            \draw (8.center) to (48.center);
            \draw (68) to (50.center);
            \draw [in=90, out=-90] (68) to (27.center);
            \draw (70.center) to (61.center);
            \draw (62.center) to (71.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (1.75, -2.75) {};
            \node [style=none] (2) at (2.5, 1) {};
            \node [style=none] (3) at (3.5, 2.5) {};
            \node [style=none] (5) at (3.75, -4) {};
            \node [style=none] (9) at (1, 1) {};
            \node [style=none] (10) at (4.25, 3.5) {};
            \node [style=none] (11) at (1.5, 2.5) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (3, -2.25) {};
            \node [style=none] (14) at (0.75, -1) {$A^\dag$};
            \node [style=none] (15) at (2, -4) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 1.5) {};
            \node [style=none] (19) at (4, -2.25) {};
            \node [style=none] (22) at (4.25, 1) {};
            \node [style=none] (24) at (1.25, -2.25) {};
            \node [style=none] (27) at (3, -2.25) {};
            \node [style=none] (28) at (1, 3.5) {};
            \node [style=none] (29) at (1.75, 1) {};
            \node [style=none] (38) at (3.75, -4.25) {$A \ox A^\dag$};
            \node [style=none] (42) at (2, -4.25) {$A \ox A^\dag$};
            \node [style=ox] (43) at (3.5, -2.75) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2, 2.5) {};
            \node [style=none] (47) at (3, 2.5) {};
            \node [style=twocircle] (54) at (2.25, -1.25) {};
            \node [style=none] (51) at (2.25, -1.25) {$i^{-1}$};
            \node [style=none] (55) at (3, -1.25) {};
            \node [style=none] (64) at (2.25, -2.25) {};
            \node [style=none] (65) at (1.25, -1.25) {};
            \node [style=twocircle] (68) at (4, -1.25) {};
            \node [style=none] (69) at (4, -1.25) {$i^{-1}$};
            \node [style=none] (70) at (2.25, 1) {};
            \node [style=none] (71) at (3, 1) {};
            \node [style=none] (72) at (3, 2) {};
            \node [style=none] (73) at (1.25, 0.5) {};
            \node [style=none] (74) at (2.25, 0.5) {};
            \node [style=oa] (75) at (1.75, 0) {};
            \node [style=none] (76) at (1.75, -0.5) {};
            \node [style=none] (77) at (1, 0.5) {};
            \node [style=none] (78) at (2.5, 0.5) {};
            \node [style=none] (79) at (1, -0.5) {};
            \node [style=none] (80) at (2.5, -0.5) {};
            \node [style=none] (81) at (1.75, 0.5) {};
            \node [style=none] (82) at (1.25, -0.5) {};
            \node [style=none] (83) at (2.25, -0.5) {};
            \node [style=oa] (84) at (1.75, 3) {};
            \node [style=none] (85) at (1.75, 3.5) {};
            \node [style=oa] (88) at (3.25, 3) {};
            \node [style=none] (89) at (3.25, 3.5) {};
            \node [style=none] (92) at (3, 0.5) {};
            \node [style=none] (93) at (4, 0.5) {};
            \node [style=oa] (94) at (3.5, 0) {};
            \node [style=none] (95) at (3.5, -0.5) {};
            \node [style=none] (96) at (2.75, 0.5) {};
            \node [style=none] (97) at (4.25, 0.5) {};
            \node [style=none] (98) at (2.75, -0.5) {};
            \node [style=none] (99) at (4.25, -0.5) {};
            \node [style=none] (100) at (3.5, 0.5) {};
            \node [style=none] (101) at (3, -0.5) {};
            \node [style=none] (102) at (4, -0.5) {};
            \node [style=none] (103) at (3.5, 1) {};
            \node [style=none] (104) at (4.5, -2.25) {$A^\dag$};
            \node [style=none] (105) at (1, -2.25) {$A$};
            \node [style=none] (106) at (2.75, -2.25) {$A$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=-180, out=-90] (11.center) to (18);
            \draw [in=-90, out=0] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=90, out=-90, looseness=0.75] (0) to (5.center);
            \draw [bend right=90, looseness=1.50] (46.center) to (47.center);
            \draw [in=90, out=-90, looseness=0.75] (55.center) to (19.center);
            \draw [in=30, out=-90] (64.center) to (0);
            \draw [in=-90, out=90, looseness=0.75] (64.center) to (65.center);
            \draw [in=90, out=-90, looseness=0.75] (54) to (24.center);
            \draw [in=90, out=-90] (68) to (27.center);
            \draw (75) to (76.center);
            \draw [in=-90, out=15] (75) to (74.center);
            \draw [in=165, out=-90] (73.center) to (75);
            \draw (78.center) to (77.center);
            \draw (77.center) to (79.center);
            \draw (80.center) to (78.center);
            \draw (80.center) to (79.center);
            \draw (85.center) to (84);
            \draw (89.center) to (88);
            \draw (94) to (95.center);
            \draw [in=-90, out=15] (94) to (93.center);
            \draw [in=165, out=-90] (92.center) to (94);
            \draw (97.center) to (96.center);
            \draw (96.center) to (98.center);
            \draw (99.center) to (97.center);
            \draw (99.center) to (98.center);
            \draw (83.center) to (54);
            \draw (82.center) to (65.center);
            \draw (29.center) to (81.center);
            \draw (101.center) to (55.center);
            \draw (68) to (102.center);
            \draw (103.center) to (100.center);
            \draw [in=90, out=-120] (84) to (11.center);
            \draw [in=90, out=-45] (84) to (46.center);
            \draw [in=90, out=-135] (88) to (47.center);
            \draw [in=90, out=-45, looseness=1.25] (88) to (3.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (1.75, -2.75) {};
            \node [style=none] (2) at (2.5, 1) {};
            \node [style=none] (3) at (3.5, 2.5) {};
            \node [style=none] (5) at (3.75, -4) {};
            \node [style=none] (9) at (1, 1) {};
            \node [style=none] (10) at (4.25, 3.5) {};
            \node [style=none] (11) at (1.5, 2.5) {};
            \node [style=none] (12) at (2.5, 4) {};
            \node [style=none] (13) at (3, -2.25) {};
            \node [style=none] (14) at (0.75, -1) {$A^\dag$};
            \node [style=none] (15) at (2, -4) {};
            \node [style=none] (17) at (2.5, 3.5) {};
            \node [style=oa] (18) at (2.5, 1.5) {};
            \node [style=none] (19) at (4, -2.25) {};
            \node [style=none] (22) at (4.25, 1) {};
            \node [style=none] (24) at (1.25, -2.25) {};
            \node [style=none] (27) at (3, -2.25) {};
            \node [style=none] (28) at (1, 3.5) {};
            \node [style=none] (29) at (1.75, 1) {};
            \node [style=none] (38) at (3.75, -4.25) {$A \ox A^\dag$};
            \node [style=none] (42) at (2, -4.25) {$A \ox A^\dag$};
            \node [style=ox] (43) at (3.5, -2.75) {};
            \node [style=none] (44) at (2.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (46) at (2, 2.5) {};
            \node [style=none] (47) at (3, 2.5) {};
            \node [style=twocircle] (54) at (2.25, -1.25) {};
            \node [style=none] (51) at (2.25, -1.25) {$i^{-1}$};
            \node [style=none] (55) at (3, -1.25) {};
            \node [style=none] (64) at (2.25, -2.25) {};
            \node [style=none] (65) at (1.25, -1.25) {};
            \node [style=twocircle] (68) at (4, -1.25) {};
            \node [style=none] (69) at (4, -1.25) {$i^{-1}$};
            \node [style=none] (70) at (2.25, 1) {};
            \node [style=none] (71) at (3, 1) {};
            \node [style=none] (72) at (3, 2) {};
            \node [style=none] (73) at (1.25, 0.5) {};
            \node [style=none] (74) at (2.25, 0.5) {};
            \node [style=oa] (75) at (1.75, 0) {};
            \node [style=none] (76) at (1.75, -0.5) {};
            \node [style=none] (77) at (1, 0.5) {};
            \node [style=none] (78) at (2.5, 0.5) {};
            \node [style=none] (79) at (1, -0.5) {};
            \node [style=none] (80) at (2.5, -0.5) {};
            \node [style=none] (81) at (1.75, 0.5) {};
            \node [style=none] (82) at (1.25, -0.5) {};
            \node [style=none] (83) at (2.25, -0.5) {};
            \node [style=oa] (84) at (1.75, 3) {};
            \node [style=none] (85) at (1.75, 3.5) {};
            \node [style=oa] (88) at (3.25, 3) {};
            \node [style=none] (89) at (3.25, 3.5) {};
            \node [style=none] (92) at (3, 0.5) {};
            \node [style=none] (93) at (4, 0.5) {};
            \node [style=oa] (94) at (3.5, 0) {};
            \node [style=none] (95) at (3.5, -0.5) {};
            \node [style=none] (96) at (2.75, 0.5) {};
            \node [style=none] (97) at (4.25, 0.5) {};
            \node [style=none] (98) at (2.75, -0.5) {};
            \node [style=none] (99) at (4.25, -0.5) {};
            \node [style=none] (100) at (3.5, 0.5) {};
            \node [style=none] (101) at (3, -0.5) {};
            \node [style=none] (102) at (4, -0.5) {};
            \node [style=none] (103) at (3.5, 1) {};
            \node [style=none] (104) at (4.5, -2.25) {$A^\dag$};
            \node [style=none] (105) at (1, -2.25) {$A$};
            \node [style=none] (106) at (2.75, -2.25) {$A$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (10.center) to (28.center);
            \draw (9.center) to (22.center);
            \draw (28.center) to (9.center);
            \draw (10.center) to (22.center);
            \draw [in=-180, out=-90] (11.center) to (18);
            \draw [in=-90, out=0] (18) to (3.center);
            \draw (18) to (2.center);
            \draw (17.center) to (12.center);
            \draw [in=165, out=-90] (13.center) to (43);
            \draw [in=-90, out=0, looseness=1.25] (43) to (19.center);
            \draw [in=90, out=-90, looseness=0.75] (43) to (15.center);
            \draw [in=150, out=-90, looseness=1.25] (24.center) to (0);
            \draw [in=90, out=-90, looseness=0.75] (0) to (5.center);
            \draw [bend right=90, looseness=1.50] (46.center) to (47.center);
            \draw [in=90, out=-90, looseness=0.75] (55.center) to (19.center);
            \draw [in=30, out=-90] (64.center) to (0);
            \draw [in=-90, out=90, looseness=0.75] (64.center) to (65.center);
            \draw [in=90, out=-90, looseness=0.75] (54) to (24.center);
            \draw [in=90, out=-90] (68) to (27.center);
            \draw (75) to (76.center);
            \draw [in=-90, out=15] (75) to (74.center);
            \draw [in=165, out=-90] (73.center) to (75);
            \draw (78.center) to (77.center);
            \draw (77.center) to (79.center);
            \draw (80.center) to (78.center);
            \draw (80.center) to (79.center);
            \draw (85.center) to (84);
            \draw (89.center) to (88);
            \draw (94) to (95.center);
            \draw [in=-90, out=15] (94) to (93.center);
            \draw [in=165, out=-90] (92.center) to (94);
            \draw (97.center) to (96.center);
            \draw (96.center) to (98.center);
            \draw (99.center) to (97.center);
            \draw (99.center) to (98.center);
            \draw (83.center) to (54);
            \draw (82.center) to (65.center);
            \draw (29.center) to (81.center);
            \draw (101.center) to (55.center);
            \draw (68) to (102.center);
            \draw (103.center) to (100.center);
            \draw [in=90, out=-120] (84) to (11.center);
            \draw [in=90, out=-45] (84) to (46.center);
            \draw [in=90, out=-135] (88) to (47.center);
            \draw [in=90, out=-45, looseness=1.25] (88) to (3.center);
        \end{pgfonlayer}
    \end{tikzpicture}  =  \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (107) at (6.75, -4) {};
            \node [style=none] (109) at (8.5, 3.5) {};
            \node [style=none] (110) at (6.75, -3.5) {};
            \node [style=none] (111) at (9.5, -0.75) {};
            \node [style=none] (112) at (7.5, 3.5) {};
            \node [style=none] (113) at (7, -0.75) {};
            \node [style=none] (114) at (9.25, -1.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (115) at (8.75, -3.5) {};
            \node [style=none] (116) at (9, -2.75) {$A \ox A^\dag$};
            \node [style=circle, scale=1, fill=white] (117) at (7.5, 1.5) {};
            \node [style=none] (118) at (8.5, -0.75) {};
            \node [style=none] (119) at (8.75, -4.25) {$A \ox A^\dag$};
            \node [style=none] (120) at (9.5, 3.5) {};
            \node [style=none] (121) at (6.75, -4.25) {$A \ox A^\dag$};
            \node [style=none] (122) at (8.75, -3.5) {};
            \node [style=none] (124) at (7.5, -0.75) {};
            \node [style=none] (125) at (5.75, 3.5) {};
            \node [style=none] (126) at (6, -1.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (127) at (7.5, 4) {};
            \node [style=none] (128) at (7.5, 4.25) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (129) at (6.5, 3.5) {};
            \node [style=none] (130) at (6.5, -2.75) {$A \ox A^\dag$};
            \node [style=none] (131) at (8.75, -4) {};
            \node [style=circle, scale=2] (132) at (8.5, -2) {};
            \node [style=none] (133) at (6.75, -3.5) {};
            \node [style=none] (134) at (5.75, -0.75) {};
            \node [style=circle, scale=2] (135) at (7, -2) {};
            \node [style=none] (136) at (7, -2) {$q$};
            \node [style=none] (137) at (8.5, -2) {$q$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (112.center) to (127.center);
            \draw (117) to (124.center);
            \draw (125.center) to (134.center);
            \draw [in=90, out=-90, looseness=0.50] (132) to (133.center);
            \draw (120.center) to (125.center);
            \draw [in=90, out=-90, looseness=0.50] (135) to (115.center);
            \draw (134.center) to (111.center);
            \draw (120.center) to (111.center);
            \draw (107.center) to (110.center);
            \draw (131.center) to (122.center);
            \draw [in=30, out=-90] (109.center) to (117);
            \draw [in=-90, out=150] (117) to (129.center);
            \draw (135) to (113.center);
            \draw (132) to (118.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (107) at (6.75, -4) {};
            \node [style=none] (108) at (6.75, -1.25) {};
            \node [style=none] (109) at (8.25, 0) {};
            \node [style=none] (110) at (6.75, -3.5) {};
            \node [style=none] (113) at (6.75, 0) {};
            \node [style=none] (114) at (9.25, -0.5) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (115) at (8.25, -3.5) {};
            \node [style=none] (116) at (9, -2.75) {$A \ox A^\dag$};
            \node [style=circle, scale=1, fill=black] (117) at (7.5, 1.25) {};
            \node [style=none] (118) at (8.25, 0) {};
            \node [style=none] (119) at (8.25, -4.25) {$A \ox A^\dag$};
            \node [style=none] (121) at (6.75, -4.25) {$A \ox A^\dag$};
            \node [style=none] (122) at (8.25, -3.5) {};
            \node [style=none] (123) at (8.25, -1.25) {};
            \node [style=none] (124) at (7.5, 3.5) {};
            \node [style=none] (126) at (5.75, -0.5) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (128) at (7.5, 4) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (129) at (6.75, 0) {};
            \node [style=none] (130) at (6.5, -2.75) {$A \ox A^\dag$};
            \node [style=none] (131) at (8.25, -4) {};
            \node [style=circle, scale=2] (132) at (8.25, -1.25) {};
            \node [style=none] (133) at (6.75, -3.5) {};
            \node [style=circle, scale=2] (135) at (6.75, -1.25) {};
            \node [style=none] (136) at (6.75, -1.25) {$q$};
            \node [style=none] (137) at (8.25, -1.25) {$q$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (117) to (124.center);
            \draw [in=90, out=-90, looseness=0.75] (132) to (133.center);
            \draw [in=90, out=-90, looseness=0.75] (135) to (115.center);
            \draw (107.center) to (110.center);
            \draw (131.center) to (122.center);
            \draw [in=-30, out=90] (109.center) to (117);
            \draw [in=90, out=-150] (117) to (129.center);
            \draw (135) to (129.center);
            \draw (118.center) to (132);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{matrix}
    \xymatrix{
        A \oa A^\dag  \ar@{-||}[r]^{( \tau,  \gamma)} \ar[d]_{p}  & A \ox A^\dag \ar@{<-}[d]^{q}   \\
        (A \ox A^\dag)^\dag  \ar@{-||}[r]_{(\gamma\dagger,\tau\dagger)} & (A \oa A^\dag)^\dag }
    \end{matrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=ox] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (-0.5, -2) {$(A \ox A^\dag)^\dagger$};
		\node [style=none] (18) at (-1.5, 0) {$A^\dagger$};
		\node [style=none] (21) at (-1.25, 1) {$A^\dag$};
		\node [style=none] (22) at (0.25, 1) {$A$};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=onehalfcircle] (26) at (-0.75, 1.5) {};
		\node [style=none] (25) at (-0.75, 1.5) {$i$};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=ox] (28) at (2, -1) {};
		\node [style=none] (29) at (2, -1.75) {};
		\node [style=none] (30) at (2, -2) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.5, -0.25) {};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (0.5, 2.5) {};
		\node [style=none] (36) at (1, 2.5) {};
		\node [style=none] (37) at (0.75, 3) {$\eta$};
		\node [style=none] (38) at (-0.75, 2) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (2.5, 1.5) {};
		\node [style=none] (41) at (1, 3.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6.center) to (2.center);
		\draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (5.center);
		\draw [in=90, out=-90] (26) to (2.center);
		\draw [in=105, out=-90, looseness=0.75] (27.center) to (24.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw (34.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [in=105, out=-90] (35.center) to (33.center);
		\draw [in=90, out=-90, looseness=1.25] (36.center) to (27.center);
		\draw [bend left=90, looseness=1.50] (35.center) to (36.center);
		\draw [bend left=90, looseness=1.50] (38.center) to (39.center);
		\draw (40.center) to (39.center);
		\draw (26) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=ox] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (-0.5, -2) {$(A \ox A^\dag)^\dagger$};
		\node [style=none] (18) at (-1.5, 0) {$A^\dagger$};
		\node [style=none] (21) at (-1.25, 1) {$A^\dag$};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=onehalfcircle] (26) at (0, 0.5) {};
		\node [style=none] (25) at (0, 0.5) {$i$};
		\node [style=ox] (28) at (2, -1) {};
		\node [style=none] (29) at (2, -1.75) {};
		\node [style=none] (30) at (2, -2) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.5, -0.25) {};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (0.5, 2.75) {};
		\node [style=none] (36) at (1, 2.75) {};
		\node [style=none] (37) at (0.75, 3.25) {$\eta$};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (0.75, 1.75) {$\eta$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6.center) to (2.center);
		\draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (5.center);
		\draw [in=90, out=-90] (26) to (2.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw [in=90, out=-90] (34.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw [bend left=90, looseness=1.50] (35.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (38.center) to (39.center);
		\draw (40.center) to (39.center);
		\draw (26) to (38.center);
		\draw [in=105, out=-90] (35.center) to (43.center);
		\draw [in=90, out=-90] (36.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (43.center) to (33.center);
		\draw (42.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=ox] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (-0.5, -2) {$(A \ox A^\dag)^\dagger$};
		\node [style=none] (18) at (-1.5, 0) {$A^\dagger$};
		\node [style=none] (21) at (-1.25, 1) {$A^\dag$};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=ox] (28) at (2, -1) {};
		\node [style=none] (29) at (2, -1.75) {};
		\node [style=none] (30) at (2, -2) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.5, -0.25) {};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (0.5, 2.75) {};
		\node [style=none] (36) at (1, 2.75) {};
		\node [style=none] (37) at (0.75, 3.25) {$\eta$};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (0.75, 1) {$\epsilon$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (2.5, 1.5) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (1.75, 1.75) {};
		\node [style=none] (48) at (1.5, 0.75) {};
		\node [style=none] (49) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6.center) to (2.center);
		\draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (5.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw [in=90, out=-90] (34.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw [bend left=90, looseness=1.50] (35.center) to (36.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (39.center);
		\draw [in=105, out=-90] (35.center) to (43.center);
		\draw [in=90, out=-90] (36.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (43.center) to (33.center);
		\draw (42.center) to (24.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (48.center) to (40.center);
		\draw (49.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=ox] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.75) {$(A \ox A^\dag)^\dagger$};
		\node [style=none] (18) at (-1.5, 0.25) {$A^\dagger$};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=ox] (28) at (2, -0.75) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (2, -1.75) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0, 2.75) {};
		\node [style=none] (36) at (1.25, 2.75) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (0.75, 1) {$\epsilon$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (2.5, 1.5) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (1.75, 1.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (0, 4.75) {};
		\node [style=none] (51) at (1.5, 4.75) {};
		\node [style=none] (52) at (0.75, 4) {$\epsilon$};
		\node [style=none] (53) at (-0.5, 3.75) {};
		\node [style=none] (54) at (1.75, 3.75) {};
		\node [style=none] (55) at (-0.5, 4.75) {};
		\node [style=none] (56) at (1.75, 4.75) {};
		\node [style=none] (57) at (1.25, 3.75) {};
		\node [style=none] (58) at (0, 3.75) {};
		\node [style=onehalfcircle] (60) at (0, 3.25) {};
		\node [style=none] (61) at (0, 3.25) {$i^{-1}$};
		\node [style=none] (62) at (0, 2.75) {};
		\node [style=none] (63) at (1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6.center) to (2.center);
		\draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (5.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw [in=90, out=-90] (34.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (39.center);
		\draw [in=105, out=-90] (35.center) to (43.center);
		\draw [in=90, out=-90] (36.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (43.center) to (33.center);
		\draw (42.center) to (24.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw (58.center) to (60);
		\draw (60) to (62.center);
		\draw (57.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=ox] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.75) {$(A \ox A^\dag)^\dagger$};
		\node [style=none] (18) at (-1.5, 0.25) {$A^\dagger$};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=ox] (28) at (2, -0.75) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (2, -1.75) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0, 2.75) {};
		\node [style=none] (36) at (1.25, 2.75) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (0.75, 1) {$\epsilon$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (2.5, 1.5) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (1.75, 1.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (0, 4.75) {};
		\node [style=none] (51) at (1.5, 4.75) {};
		\node [style=none] (52) at (0.75, 4) {$\epsilon$};
		\node [style=none] (53) at (-0.5, 3.75) {};
		\node [style=none] (54) at (1.75, 3.75) {};
		\node [style=none] (55) at (-0.5, 4.75) {};
		\node [style=none] (56) at (1.75, 4.75) {};
		\node [style=none] (57) at (1.25, 3.75) {};
		\node [style=none] (58) at (0, 3.75) {};
		\node [style=none] (62) at (0, 2.75) {};
		\node [style=none] (63) at (1.25, 2.75) {};
		\node [style=twocircle] (64) at (2.5, 1) {};
		\node [style=none] (65) at (2.5, 1) {$i^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6.center) to (2.center);
		\draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (5.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw [in=90, out=-90] (34.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (39.center);
		\draw [in=105, out=-90] (35.center) to (43.center);
		\draw [in=90, out=-90] (36.center) to (42.center);
		\draw (42.center) to (24.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (63.center);
		\draw (64) to (33.center);
		\draw (64) to (43.center);
		\draw (58.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture} $ 

\medskip 

$ = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=ox] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.75) {$(A \ox A^\dag)^\dagger$};
		\node [style=none] (18) at (-1.5, 0.25) {$A^\dagger$};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=ox] (28) at (2, -0.75) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (2, -1.75) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (0.75, 1) {$\epsilon$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (2.5, 1.5) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (1.75, 1.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (0.25, 3.75) {};
		\node [style=none] (51) at (0.75, 3.75) {};
		\node [style=none] (53) at (-0.5, 3) {};
		\node [style=none] (54) at (1.75, 3) {};
		\node [style=none] (55) at (-0.5, 4.75) {};
		\node [style=none] (56) at (1.75, 4.75) {};
		\node [style=none] (57) at (1.25, 3) {};
		\node [style=none] (58) at (0, 3) {};
		\node [style=twocircle] (64) at (2.5, 1) {};
		\node [style=none] (65) at (2.5, 1) {$i^{-1}$};
		\node [style=none] (66) at (1, 4.75) {};
		\node [style=none] (67) at (0, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6.center) to (2.center);
		\draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (5.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw [in=90, out=-90] (34.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (39.center);
		\draw (42.center) to (24.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw (64) to (33.center);
		\draw (64) to (43.center);
		\draw [in=90, out=-90] (66.center) to (50.center);
		\draw [in=90, out=-90] (67.center) to (51.center);
		\draw [in=90, out=-90, looseness=1.25] (58.center) to (42.center);
		\draw [in=90, out=-90] (57.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=ox] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (-0.25, -1.75) {$(A \ox A^\dag)^\dagger$};
		\node [style=none] (18) at (-1.25, 0.25) {$A^\dagger$};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=ox] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (1.75, -1.5) {};
		\node [style=none] (30) at (1.75, -1.75) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (38) at (0.25, 4.75) {};
		\node [style=none] (39) at (1.25, 4.75) {};
		\node [style=none] (40) at (1.25, 1.75) {};
		\node [style=none] (42) at (-0.75, 1.5) {};
		\node [style=none] (43) at (2.25, 1.5) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (49) at (0.25, 1.75) {};
		\node [style=none] (50) at (0.5, 2.25) {};
		\node [style=none] (51) at (1, 2.25) {};
		\node [style=none] (53) at (-1, 1.75) {};
		\node [style=none] (54) at (2.5, 1.75) {};
		\node [style=none] (55) at (-1, 4.75) {};
		\node [style=none] (56) at (2.5, 4.75) {};
		\node [style=none] (57) at (2.25, 1.75) {};
		\node [style=none] (58) at (-0.75, 1.75) {};
		\node [style=twocircle] (64) at (2.25, 1) {};
		\node [style=none] (65) at (2.25, 1) {$i^{-1}$};
		\node [style=none] (66) at (1.25, 3.25) {};
		\node [style=none] (67) at (0.25, 3.25) {};
		\node [style=none] (68) at (2, 4.75) {};
		\node [style=none] (69) at (-0.5, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6.center) to (2.center);
		\draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (5.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw [in=90, out=-90] (34.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (31.center) to (33.center);
		\draw [bend right=90, looseness=2.75] (38.center) to (39.center);
		\draw (42.center) to (24.center);
		\draw (49.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw (64) to (33.center);
		\draw (64) to (43.center);
		\draw [in=90, out=-90] (66.center) to (50.center);
		\draw [in=90, out=-90] (67.center) to (51.center);
		\draw [in=90, out=-90, looseness=1.25] (58.center) to (42.center);
		\draw [in=90, out=-90] (57.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.25] (68.center) to (66.center);
		\draw [in=90, out=-90] (69.center) to (67.center);
		\draw (40.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (-0.25, -1.75) {};
		\node [style=none] (17) at (-0.25, -2) {$(A \ox A^\dag)^\dagger$};
		\node [style=oa] (28) at (1.75, -1.25) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (1.75, -2) {$(A \ox A^\dag)$};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (38) at (0.25, 3.5) {};
		\node [style=none] (39) at (1.25, 3.5) {};
		\node [style=none] (40) at (1.25, 2) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (49) at (0.25, 2) {};
		\node [style=none] (50) at (0.5, 2.25) {};
		\node [style=none] (51) at (1, 2.25) {};
		\node [style=none] (53) at (-1, 2) {};
		\node [style=none] (54) at (2.5, 2) {};
		\node [style=none] (55) at (-1, 4.75) {};
		\node [style=none] (56) at (2.5, 4.75) {};
		\node [style=none] (57) at (1.5, 2) {};
		\node [style=none] (58) at (-0.75, 2) {};
		\node [style=onehalfcircle] (64) at (2.25, 0) {};
		\node [style=none] (65) at (2.25, 0) {$i^{-1}$};
		\node [style=none] (66) at (1.75, 3.25) {};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (1.75, 3.5) {};
		\node [style=none] (69) at (-0.25, 3.5) {};
		\node [style=none] (70) at (1.25, 1.75) {};
		\node [style=none] (71) at (2.25, 1.75) {};
		\node [style=none] (72) at (1.25, 1.75) {};
		\node [style=none] (73) at (2.25, 1.75) {};
		\node [style=ox] (74) at (1.75, 1.25) {};
		\node [style=none] (75) at (1.75, 0.75) {};
		\node [style=none] (76) at (1, 0.75) {};
		\node [style=none] (77) at (1, 1.75) {};
		\node [style=none] (78) at (2.5, 1.75) {};
		\node [style=none] (79) at (2.5, 0.75) {};
		\node [style=none] (80) at (1.75, 0.75) {};
		\node [style=none] (81) at (2.25, 0.75) {};
		\node [style=none] (82) at (1.25, 0.75) {};
		\node [style=none] (83) at (-0.25, 2) {};
		\node [style=ox] (84) at (0, 4.25) {};
		\node [style=none] (87) at (0, 4.75) {};
		\node [style=oa] (88) at (1.5, 4.25) {};
		\node [style=none] (89) at (1.5, 4.75) {};
		\node [style=none] (90) at (1.75, 2) {};
		\node [style=none] (91) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (29.center) to (28);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=30, out=-90] (32.center) to (28);
		\draw [in=90, out=-90] (34.center) to (32.center);
		\draw [in=-90, out=90] (31.center) to (33.center);
		\draw [bend right=90, looseness=2.00] (38.center) to (39.center);
		\draw [bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw (64) to (33.center);
		\draw [in=90, out=-90] (66.center) to (50.center);
		\draw [in=90, out=-90] (67.center) to (51.center);
		\draw [in=90, out=-90, looseness=1.25] (68.center) to (66.center);
		\draw [in=90, out=-90] (69.center) to (67.center);
		\draw [bend right] (72.center) to (74);
		\draw (74) to (75.center);
		\draw [bend right, looseness=1.25] (74) to (73.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw (81.center) to (64);
		\draw (34.center) to (82.center);
		\draw (83.center) to (15.center);
		\draw (84) to (87.center);
		\draw (89.center) to (88);
		\draw [in=90, out=-150] (88) to (39.center);
		\draw [in=90, out=-30, looseness=1.25] (88) to (68.center);
		\draw [in=90, out=-45] (84) to (38.center);
		\draw [in=90, out=-135] (84) to (69.center);
		\draw (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-15) <==
\begin{matrix}
		\xymatrix{
		A \ar@{-||}[r]^{\circ} \ar[d]_{R}  &  A^\dag  \ar@{<-}[d]^{S}    \\ 
		A \oa A^\dag \ar@{-||}[r]^{\bullet}  & A \ox A^\dag }
	\end{matrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (93) at (0.75, 3.25) {};
		\node [style=none] (94) at (0.75, 3.25) {$R$};
		\node [style=none] (95) at (0.25, 2) {};
		\node [style=none] (96) at (1.25, 2) {};
		\node [style=none] (97) at (0.75, 4.75) {};
		\node [style=none] (98) at (0, 2) {$A$};
		\node [style=none] (99) at (1.5, 2) {$B$};
		\node [style=none] (100) at (1, 4.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (93);
		\draw [bend right] (93) to (95.center);
		\draw [bend left] (93) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture} := 
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (2.25, 3.5) {};
			\node [style=none] (4) at (2.25, 3.5) {};
			\node [style=none] (5) at (1.25, 3.5) {};
			\node [style=circle] (6) at (1.75, 2.75) {};
			\node [style=none] (69) at (2.25, 4) {};
			\node [style=none] (70) at (3, 4) {};
			\node [style=none] (71) at (3, 3) {};
			\node [style=none] (72) at (1.25, 4.5) {};
			\node [style=none] (73) at (1.75, 2) {};
			\node [style=none] (74) at (3, 2) {};
			\node [style=none] (75) at (2.75, 4.75) {$\eta$};
			\node [style=none] (76) at (1, 4.25) {$A$};
			\node [style=none] (77) at (3.25, 2.25) {$B$};
			\node [style=none] (78) at (1.5, 2.25) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left, looseness=1.25] (6) to (5.center);
			\draw [bend left, looseness=1.25] (4.center) to (6);
			\draw (69.center) to (4.center);
			\draw [bend right=90, looseness=1.50] (70.center) to (69.center);
			\draw (70.center) to (71.center);
			\draw (5.center) to (72.center);
			\draw (6) to (73.center);
			\draw (71.center) to (74.center);
		\end{pgfonlayer}
	\end{tikzpicture}	~~~~~~~~~~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle, scale=2] (93) at (0.75, 3.5) {};
			\node [style=none] (94) at (0.75, 3.5) {$S$};
			\node [style=none] (95) at (0.25, 4.75) {};
			\node [style=none] (96) at (1.25, 4.75) {};
			\node [style=none] (97) at (0.75, 2) {};
			\node [style=none] (98) at (0, 4.75) {$A$};
			\node [style=none] (99) at (1.5, 4.75) {$B$};
			\node [style=none] (100) at (1, 2) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (97.center) to (93);
			\draw [bend left] (93) to (95.center);
			\draw [bend right] (93) to (96.center);
		\end{pgfonlayer}
	\end{tikzpicture} :=	
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (2, 3.25) {};
			\node [style=none] (4) at (2, 3.25) {};
			\node [style=none] (5) at (3, 3.25) {};
			\node [style=circle] (6) at (2.5, 4) {};
			\node [style=none] (69) at (1.5, 2.75) {};
			\node [style=none] (70) at (2, 2.75) {};
			\node [style=none] (71) at (1.25, 3.25) {};
			\node [style=none] (72) at (3, 2.25) {};
			\node [style=none] (73) at (2.5, 4.75) {};
			\node [style=none] (74) at (1.25, 4.75) {};
			\node [style=none] (75) at (1.5, 2) {$\epsilon$};
			\node [style=none] (76) at (3.25, 2.5) {$B$};
			\node [style=none] (77) at (1, 4.5) {$A$};
			\node [style=none] (78) at (2.75, 4.5) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left, looseness=1.25] (6) to (5.center);
			\draw [bend left, looseness=1.25] (4.center) to (6);
			\draw [in=-90, out=90, looseness=0.75] (69.center) to (4.center);
			\draw [bend left=90, looseness=1.50] (70.center) to (69.center);
			\draw [in=-90, out=90] (70.center) to (71.center);
			\draw (5.center) to (72.center);
			\draw (6) to (73.center);
			\draw (71.center) to (74.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{matrix}
        \xymatrix{
            A \oa A^\dag  \ar@{-||}[r]^{( \tau,  \gamma)} \ar[d]_{p}  & A \ox A^\dag \ar@{<-}[d]^{q}   \\
            (A \ox A^\dag)^\dag  \ar@{-||}[r]_{(\gamma\dagger,\tau\dagger)} & (A \oa A^\dag)^\dag }
        \end{matrix}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=oa] (0) at (-0.25, 2) {};
            \node [style=none] (2) at (0, 0.25) {};
            \node [style=none] (5) at (-1, -0.25) {};
            \node [style=none] (6) at (0, -0.25) {};
            \node [style=none] (7) at (-1, -1.25) {};
            \node [style=none] (8) at (0, -1.25) {};
            \node [style=ox] (9) at (-0.5, -0.75) {};
            \node [style=none] (10) at (-0.5, -0.25) {};
            \node [style=none] (11) at (-1.25, -1.25) {};
            \node [style=none] (12) at (-1.25, -0.25) {};
            \node [style=none] (13) at (0.25, -0.25) {};
            \node [style=none] (14) at (0.25, -1.25) {};
            \node [style=none] (15) at (-0.5, -1.25) {};
            \node [style=none] (16) at (-0.5, -1.75) {};
            \node [style=none] (17) at (-0.5, -2) {$(A \ox A^\dag)^\dagger$};
            \node [style=none] (18) at (-1.5, 0) {$A^\dagger$};
            \node [style=none] (19) at (0.5, 0) {$A^{\dag \dag}$};
            \node [style=none] (20) at (-0.25, 2.75) {};
            \node [style=none] (21) at (-1.25, 1) {$A^\dag$};
            \node [style=none] (22) at (0.25, 1) {$A$};
            \node [style=none] (23) at (-0.25, 3) {$A \oa A^\dag$};
            \node [style=none] (24) at (-1, 0.25) {};
            \node [style=onehalfcircle] (26) at (-0.75, 1.5) {};
            \node [style=none] (25) at (-0.75, 1.5) {$i$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [in=270, out=90] (6.center) to (2.center);
            \draw [in=-165, out=75, looseness=1.25] (7.center) to (9);
            \draw (9) to (10.center);
            \draw [bend left, looseness=1.25] (9) to (8.center);
            \draw (11.center) to (12.center);
            \draw (12.center) to (13.center);
            \draw (13.center) to (14.center);
            \draw (14.center) to (11.center);
            \draw (16.center) to (15.center);
            \draw (0) to (20.center);
            \draw (24.center) to (5.center);
            \draw [in=105, out=-60, looseness=1.50] (0) to (24.center);
            \draw [in=90, out=-90] (26) to (2.center);
            \draw [in=-165, out=75, looseness=1.25] (26) to (0);
        \end{pgfonlayer}
    \end{tikzpicture}   ~~~~~~~~ 	q := \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=ox] (0) at (-0.5, -0.75) {};
            \node [style=none] (1) at (-1, 0.75) {};
            \node [style=circle, scale=2] (2) at (0, 0.75) {};
            \node [style=none] (4) at (0, 0.75) {$i^{-1}$};
            \node [style=none] (5) at (-1, 1.5) {};
            \node [style=none] (6) at (0, 1.5) {};
            \node [style=none] (7) at (-1, 2.5) {};
            \node [style=none] (8) at (0, 2.5) {};
            \node [style=oa] (9) at (-0.5, 2) {};
            \node [style=none] (10) at (-0.5, 1.5) {};
            \node [style=none] (11) at (-1.25, 2.5) {};
            \node [style=none] (12) at (-1.25, 1.5) {};
            \node [style=none] (13) at (0.25, 1.5) {};
            \node [style=none] (14) at (0.25, 2.5) {};
            \node [style=none] (15) at (-0.5, 2.5) {};
            \node [style=none] (16) at (-0.5, 3) {};
            \node [style=none] (17) at (-0.5, 3.5) {$(A \oa A^\dag)^\dagger$};
            \node [style=none] (18) at (-1.75, 1.25) {$A^\dagger$};
            \node [style=none] (19) at (0.75, 1.25) {$A^{\dag \dag}$};
            \node [style=none] (20) at (-0.5, -1.5) {};
            \node [style=none] (23) at (-0.5, -1.75) {$A \ox A^\dag$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (5.center) to (1.center);
            \draw (6.center) to (2);
            \draw [in=30, out=-90, looseness=1.50] (1.center) to (0);
            \draw [in=135, out=-90, looseness=1.50] (2) to (0);
            \draw [in=165, out=-75] (7.center) to (9);
            \draw (9) to (10.center);
            \draw [bend right, looseness=1.25] (9) to (8.center);
            \draw (11.center) to (12.center);
            \draw (12.center) to (13.center);
            \draw (13.center) to (14.center);
            \draw (14.center) to (11.center);
            \draw (16.center) to (15.center);
            \draw (0) to (20.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle, scale=2] (40) at (-1.25, 0) {};
				\node [style=none] (4) at (-1.25, 0) {$i^{-1}$};
				\node [style=none] (5) at (-1.25, 1.5) {};
				\node [style=none] (6) at (0, 1.5) {};
				\node [style=none] (7) at (-1, 2.5) {};
				\node [style=none] (8) at (0, 2.5) {};
				\node [style=oa] (9) at (-0.5, 2) {};
				\node [style=none] (10) at (-0.5, 1.5) {};
				\node [style=none] (11) at (-1.5, 2.5) {};
				\node [style=none] (12) at (-1.5, 1.5) {};  
				\node [style=none] (13) at (0.5, 1.5) {};
				\node [style=none] (14) at (0.5, 2.5) {};
				\node [style=none] (15) at (-0.5, 2.5) {};
				\node [style=none] (16) at (-0.5, 3) {};
				\node [style=none] (17) at (-0.5, 3.5) {$(A \oa A^\dag)^\dagger$};
				\node [style=none] (18) at (-1.5, 1.25) {$A^\dagger$};
				\node [style=none] (19) at (0.5, 1.25) {$A^{\dag \dag}$};
				\node [style=none] (24) at (-0.5, -1.5) {};
				\node [style=none] (25) at (-0.5, -1.5) {};
				\node [style=none] (26) at (0.5, -1.5) {};
				\node [style=circle] (27) at (0, -0.75) {};
				\node [style=none] (28) at (-0.5, -2) {};
				\node [style=none] (29) at (-1, -2) {};
				\node [style=none] (30) at (-1.25, -1.5) {};
				\node [style=none] (31) at (0.5, -2.5) {};
				\node [style=none] (33) at (-1.25, 0.5) {};
				\node [style=none] (34) at (-0.75, -2.5) {$\epsilon$};
				\node [style=none] (35) at (1, -2.25) {$A^\dag$};
				\node [style=none] (38) at (-1.25, 0.5) {};
				\node [style=none] (39) at (0, 0.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=165, out=-75] (7.center) to (9);
				\draw (9) to (10.center);
				\draw [bend right, looseness=1.25] (9) to (8.center);
				\draw (11.center) to (12.center);
				\draw (12.center) to (13.center);
				\draw (13.center) to (14.center);
				\draw (14.center) to (11.center);
				\draw (16.center) to (15.center);
				\draw [bend left, looseness=1.25] (27) to (26.center);
				\draw [bend left, looseness=1.25] (25.center) to (27);
				\draw [bend right=90, looseness=1.50] (29.center) to (28.center);
				\draw (26.center) to (31.center);
				\draw [in=75, out=-90] (25.center) to (29.center);
				\draw [in=90, out=-75] (30.center) to (28.center);
				\draw [in=90, out=-90] (6.center) to (38.center);
				\draw [in=-90, out=90] (39.center) to (5.center);
				\draw (38.center) to (40);
				\draw (30.center) to (40);
				\draw (27) to (39.center);
			\end{pgfonlayer}
		\end{tikzpicture} \stackrel{(1)}{=} \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle, scale=2] (40) at (-1.25, 0) {};
				\node [style=none] (4) at (-1.25, 0) {$i^{-1}$};
				\node [style=none] (5) at (-1.25, 1.5) {};
				\node [style=none] (6) at (0, 1.5) {};
				\node [style=none] (7) at (-1, 2.5) {};
				\node [style=none] (8) at (0, 2.5) {};
				\node [style=oa] (9) at (-0.5, 2) {};
				\node [style=none] (10) at (-0.5, 1.5) {};
				\node [style=none] (11) at (-1.5, 2.5) {};
				\node [style=none] (12) at (-1.5, 1.5) {};
				\node [style=none] (13) at (0.5, 1.5) {};
				\node [style=none] (14) at (0.5, 2.5) {};
				\node [style=none] (15) at (-0.5, 2.5) {};
				\node [style=none] (16) at (-0.5, 3) {};
				\node [style=none] (17) at (-0.5, 3.5) {$(A \oa A^\dag)^\dagger$};
				\node [style=none] (18) at (-1.5, 1.25) {$A^\dagger$};
				\node [style=none] (19) at (0.5, 1.25) {$A^{\dag \dag}$};
				\node [style=none] (24) at (-0.5, -1.5) {};
				\node [style=none] (25) at (-0.5, -1.5) {};
				\node [style=none] (26) at (0.5, -1.5) {};
				\node [style=none] (28) at (-0.5, -2) {};
				\node [style=none] (29) at (-1, -2) {};
				\node [style=none] (30) at (-1.25, -1.5) {};
				\node [style=none] (31) at (0.5, -2.5) {};
				\node [style=none] (33) at (-1.25, 0.5) {};
				\node [style=none] (34) at (-0.75, -2.5) {$\epsilon$};
				\node [style=none] (35) at (1, -2.25) {$A^\dag$};
				\node [style=none] (38) at (-1.25, 0.5) {};
				\node [style=none] (39) at (0, 0.5) {};
				\node [style=circle] (41) at (0, -1) {};
				\node [style=none] (42) at (-0.5, -0.5) {};
				\node [style=none] (43) at (0.5, -0.5) {};
				\node [style=none] (44) at (0, -1.5) {};
				\node [style=none] (45) at (-0.75, 0.5) {};
				\node [style=none] (46) at (0.75, 0.5) {};
				\node [style=none] (47) at (0.75, -1.5) {};
				\node [style=none] (48) at (-0.75, -1.5) {};
				\node [style=none] (49) at (-0.5, -1.5) {};
				\node [style=none] (50) at (0.5, -1.5) {};
				\node [style=none] (51) at (0.5, 0.5) {};
				\node [style=none] (52) at (-0.5, 0.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=165, out=-75] (7.center) to (9);
				\draw (9) to (10.center);
				\draw [bend right, looseness=1.25] (9) to (8.center);
				\draw (11.center) to (12.center);
				\draw (12.center) to (13.center);
				\draw (13.center) to (14.center);
				\draw (14.center) to (11.center);
				\draw (16.center) to (15.center);
				\draw [bend right=90, looseness=1.50] (29.center) to (28.center);
				\draw (26.center) to (31.center);
				\draw [in=75, out=-90] (25.center) to (29.center);
				\draw [in=90, out=-75] (30.center) to (28.center);
				\draw [in=90, out=-90] (6.center) to (38.center);
				\draw [in=-90, out=90] (39.center) to (5.center);
				\draw (38.center) to (40);
				\draw (30.center) to (40);
				\draw [in=150, out=-90] (42.center) to (41);
				\draw [in=30, out=-90] (43.center) to (41);
				\draw (41) to (44.center);
				\draw (45.center) to (48.center);
				\draw (48.center) to (47.center);
				\draw (47.center) to (46.center);
				\draw (46.center) to (45.center);
				\draw (49.center) to (25.center);
				\draw (50.center) to (26.center);
				\draw [in=90, out=-90, looseness=1.25] (51.center) to (42.center);
				\draw [in=90, out=-90, looseness=0.75] (52.center) to (43.center);
			\end{pgfonlayer}
		\end{tikzpicture} =\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (53) at (2.5, 1.5) {};
				\node [style=none] (54) at (3.75, 1.5) {};
				\node [style=none] (55) at (2.75, 2.5) {};
				\node [style=none] (56) at (3.75, 2.5) {};
				\node [style=oa] (57) at (3.25, 2) {};
				\node [style=none] (58) at (3.25, 1.5) {};
				\node [style=none] (59) at (2.25, 2.5) {};
				\node [style=none] (60) at (2.25, 1.5) {};
				\node [style=none] (61) at (4.25, 1.5) {};
				\node [style=none] (62) at (4.25, 2.5) {};
				\node [style=none] (63) at (3.25, 2.5) {};
				\node [style=none] (64) at (3.25, 3) {};
				\node [style=none] (65) at (3.25, 3.5) {$(A \oa A^\dag)^\dagger$};
				\node [style=none] (66) at (2, 1.25) {$A^\dagger$};
				\node [style=none] (67) at (4.25, 1.25) {$A^{\dag \dag}$};
				\node [style=none] (69) at (3.25, -1.5) {};
				\node [style=none] (70) at (4.25, -1.5) {};
				\node [style=none] (71) at (3.25, -2.75) {};
				\node [style=none] (72) at (2.5, -2.75) {};
				\node [style=none] (73) at (2.5, -1.5) {};
				\node [style=none] (74) at (4.25, -3) {};
				\node [style=none] (75) at (2.5, 0.5) {};
				\node [style=none] (76) at (4.75, -2.75) {$A^\dag$};
				\node [style=none] (77) at (2.5, 0.5) {};
				\node [style=none] (78) at (3.75, 0.5) {};
				\node [style=none] (83) at (3, 0.5) {};
				\node [style=none] (84) at (4.5, 0.5) {};
				\node [style=none] (85) at (4.5, -1.25) {};
				\node [style=none] (86) at (3, -1.25) {};
				\node [style=none] (87) at (3.25, -1.25) {};
				\node [style=none] (88) at (4.25, -1.25) {};
				\node [style=circle, scale=2] (89) at (3.25, -2.5) {};
				\node [style=none] (90) at (3.25, -2.5) {$i^{-1}$};
				\node [style=circle] (91) at (3.75, -0.75) {};
				\node [style=none] (92) at (3.25, -0.25) {};
				\node [style=none] (93) at (4.25, -0.25) {};
				\node [style=none] (94) at (3.75, -1.25) {};
				\node [style=none] (95) at (4.25, 0.5) {};
				\node [style=none] (96) at (3.25, 0.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=165, out=-75] (55.center) to (57);
				\draw (57) to (58.center);
				\draw [bend right, looseness=1.25] (57) to (56.center);
				\draw (59.center) to (60.center);
				\draw (60.center) to (61.center);
				\draw (61.center) to (62.center);
				\draw (62.center) to (59.center);
				\draw (64.center) to (63.center);
				\draw [bend right=90, looseness=1.50] (72.center) to (71.center);
				\draw (70.center) to (74.center);
				\draw [in=75, out=-90] (69.center) to (72.center);
				\draw [in=90, out=-90] (54.center) to (77.center);
				\draw [in=-90, out=90] (78.center) to (53.center);
				\draw (83.center) to (86.center);
				\draw (86.center) to (85.center);
				\draw (85.center) to (84.center);
				\draw (84.center) to (83.center);
				\draw (87.center) to (69.center);
				\draw (88.center) to (70.center);
				\draw (73.center) to (77.center);
				\draw [in=90, out=-90, looseness=0.75] (73.center) to (89);
				\draw (89) to (71.center);
				\draw [in=150, out=-90] (92.center) to (91);
				\draw [in=30, out=-90] (93.center) to (91);
				\draw (91) to (94.center);
				\draw [in=90, out=-90, looseness=1.25] (95.center) to (92.center);
				\draw [in=90, out=-90, looseness=0.75] (96.center) to (93.center);
			\end{pgfonlayer}
		\end{tikzpicture}
		 \stackrel{(2)}{=} \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (7, -0.75) {};
				\node [style=none] (1) at (6.5, -0.25) {};
				\node [style=none] (2) at (7.5, -0.25) {};
				\node [style=none] (3) at (7, -1.25) {};
				\node [style=none] (4) at (7.5, 0.5) {};
				\node [style=none] (5) at (6.5, 0.5) {};
				\node [style=none] (6) at (5.75, 1.5) {};
				\node [style=none] (7) at (7, 1.5) {};
				\node [style=none] (8) at (6, 2.5) {};
				\node [style=none] (9) at (7, 2.5) {};
				\node [style=oa] (10) at (6.5, 2) {};
				\node [style=none] (11) at (6.5, 1.5) {};
				\node [style=none] (12) at (5.5, 2.5) {};
				\node [style=none] (13) at (5.5, 1.5) {};
				\node [style=none] (14) at (7.5, 1.5) {};
				\node [style=none] (15) at (7.5, 2.5) {};
				\node [style=none] (16) at (6.5, 2.5) {};
				\node [style=none] (17) at (6.5, 3) {};
				\node [style=none] (18) at (6.5, 3.5) {$(A \oa A^\dag)^\dagger$};
				\node [style=none] (19) at (5.25, 1.25) {$A^\dagger$};
				\node [style=none] (20) at (7.5, 1.25) {$A^{\dag \dag}$};
				\node [style=none] (21) at (6.5, -1.5) {};
				\node [style=none] (22) at (7.5, -1.75) {};
				\node [style=none] (23) at (5.75, -1.5) {};
				\node [style=none] (24) at (7.5, -3) {};
				\node [style=none] (25) at (5.75, 0.5) {};
				\node [style=none] (26) at (8, -2.75) {$A^\dag$};
				\node [style=none] (27) at (5.75, 0.5) {};
				\node [style=none] (28) at (7, 0.5) {};
				\node [style=none] (33) at (6.25, 0.5) {};
				\node [style=none] (34) at (7.75, 0.5) {};
				\node [style=none] (35) at (7.75, -1.25) {};
				\node [style=none] (36) at (6.25, -1.25) {};
				\node [style=none] (37) at (6.5, -1.25) {};
				\node [style=none] (38) at (7.5, -1.25) {};
				\node [style=none] (39) at (6, -2.75) {};
				\node [style=none] (40) at (6.5, -2.75) {};
				\node [style=none] (41) at (6, -2) {};
				\node [style=none] (42) at (6.5, -2) {};
				\node [style=none] (43) at (5.5, -1.5) {};
				\node [style=none] (44) at (7, -1.5) {};
				\node [style=none] (45) at (5.5, -2.75) {};
				\node [style=none] (46) at (7, -2.75) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=150, out=-90] (1.center) to (0);
				\draw [in=30, out=-90] (2.center) to (0);
				\draw (0) to (3.center);
				\draw [in=90, out=-90, looseness=1.25] (4.center) to (1.center);
				\draw [in=90, out=-90, looseness=0.75] (5.center) to (2.center);
				\draw [in=165, out=-75] (8.center) to (10);
				\draw (10) to (11.center);
				\draw [bend right, looseness=1.25] (10) to (9.center);
				\draw (12.center) to (13.center);
				\draw (13.center) to (14.center);
				\draw (14.center) to (15.center);
				\draw (15.center) to (12.center);
				\draw (17.center) to (16.center);
				\draw (22.center) to (24.center);
				\draw [in=90, out=-90] (7.center) to (27.center);
				\draw [in=-90, out=90] (28.center) to (6.center);
				\draw (33.center) to (36.center);
				\draw (36.center) to (35.center);
				\draw (35.center) to (34.center);
				\draw (34.center) to (33.center);
				\draw (37.center) to (21.center);
				\draw (38.center) to (22.center);
				\draw (23.center) to (27.center);
				\draw [bend left=90, looseness=2.00] (41.center) to (42.center);
				\draw [in=105, out=-90] (42.center) to (39.center);
				\draw [in=90, out=-90, looseness=1.25] (41.center) to (40.center);
				\draw (44.center) to (46.center);
				\draw (45.center) to (46.center);
				\draw (45.center) to (43.center);
				\draw (43.center) to (44.center);
			\end{pgfonlayer}
		\end{tikzpicture}
		 = 	\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (47) at (9.5, 1.5) {};
				\node [style=none] (48) at (10.75, 1.5) {};
				\node [style=none] (49) at (9.75, 2.5) {};
				\node [style=none] (50) at (10.75, 2.5) {};
				\node [style=oa] (51) at (10.25, 2) {};
				\node [style=none] (52) at (10.25, 1.5) {};
				\node [style=none] (53) at (9.25, 2.5) {};
				\node [style=none] (54) at (9.25, 1.5) {};
				\node [style=none] (55) at (11.25, 1.5) {};
				\node [style=none] (56) at (11.25, 2.5) {};
				\node [style=none] (57) at (10.25, 2.5) {};
				\node [style=none] (58) at (10.25, 3) {};
				\node [style=none] (59) at (10.25, 3.5) {$(A \oa A^\dag)^\dagger$};
				\node [style=none] (60) at (9, 1.25) {$A^\dagger$};
				\node [style=none] (61) at (11.25, 1.25) {$A^{\dag \dag}$};
				\node [style=none] (63) at (11.25, -3) {};
				\node [style=none] (64) at (9.5, 0.5) {};
				\node [style=none] (65) at (11.75, -2.75) {$A^\dag$};
				\node [style=none] (66) at (9.5, 0.5) {};
				\node [style=none] (67) at (10.75, 0.5) {};
				\node [style=none] (69) at (11, -0.75) {};
				\node [style=none] (70) at (10, -0.75) {};
				\node [style=none] (71) at (10.75, -2.5) {};
				\node [style=none] (72) at (9.25, 0.5) {};
				\node [style=none] (73) at (11.5, 0.5) {};
				\node [style=none] (74) at (11.5, -2.5) {};
				\node [style=none] (75) at (9.25, -2.5) {};
				\node [style=none] (76) at (9.5, -2.5) {};
				\node [style=none] (77) at (11.25, -2.5) {};
				\node [style=none] (78) at (9.5, -0.75) {};
				\node [style=none] (79) at (10, -0.75) {};
				\node [style=none] (80) at (9.5, 0) {};
				\node [style=none] (81) at (10, 0) {};
				\node [style=none] (82) at (9.5, -2.5) {};
				\node [style=none] (83) at (11, 0.5) {};
				\node [style=circle] (84) at (10.5, -2) {};
				\node [style=none] (85) at (10, -1.5) {};
				\node [style=none] (86) at (11, -1.5) {};
				\node [style=none] (87) at (10.5, -2.5) {};
				\node [style=none] (88) at (11, -0.75) {};
				\node [style=none] (89) at (10, -0.75) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=165, out=-75] (49.center) to (51);
				\draw (51) to (52.center);
				\draw [bend right, looseness=1.25] (51) to (50.center);
				\draw (53.center) to (54.center);
				\draw (54.center) to (55.center);
				\draw (55.center) to (56.center);
				\draw (56.center) to (53.center);
				\draw (58.center) to (57.center);
				\draw [in=90, out=-90] (48.center) to (66.center);
				\draw [in=-90, out=90] (67.center) to (47.center);
				\draw (72.center) to (75.center);
				\draw (75.center) to (74.center);
				\draw (74.center) to (73.center);
				\draw (73.center) to (72.center);
				\draw [bend left=90, looseness=2.00] (80.center) to (81.center);
				\draw [in=105, out=-90] (81.center) to (78.center);
				\draw [in=90, out=-90, looseness=1.25] (80.center) to (79.center);
				\draw (78.center) to (82.center);
				\draw (83.center) to (69.center);
				\draw (77.center) to (63.center);
				\draw [in=150, out=-90] (85.center) to (84);
				\draw [in=30, out=-90] (86.center) to (84);
				\draw (84) to (87.center);
				\draw [in=90, out=-90, looseness=1.25] (88.center) to (85.center);
				\draw [in=90, out=-90, looseness=0.75] (89.center) to (86.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (90) at (13.25, 2.5) {};
				\node [style=none] (91) at (14.25, 2.5) {};
				\node [style=oa] (92) at (13.75, 2) {};
				\node [style=none] (93) at (13.75, 1.5) {};
				\node [style=none] (94) at (12.75, 2.5) {};
				\node [style=none] (95) at (12.75, 1.5) {};
				\node [style=none] (96) at (14.75, 1.5) {};
				\node [style=none] (97) at (14.75, 2.5) {};
				\node [style=none] (98) at (13.75, 2.5) {};
				\node [style=none] (99) at (13.75, 3) {};
				\node [style=none] (100) at (13.75, 3.5) {$(A \oa A^\dag)^\dagger$};
				\node [style=none] (101) at (14, -2.5) {};
				\node [style=none] (102) at (14, -3) {};
				\node [style=none] (106) at (12.75, 1) {};
				\node [style=none] (107) at (15, 1) {};
				\node [style=none] (108) at (15, -2.25) {};
				\node [style=none] (109) at (12.75, -2.25) {};
				\node [style=none] (111) at (14, -2.25) {};
				\node [style=none] (114) at (14, -0.5) {};
				\node [style=none] (115) at (14.5, -0.5) {};
				\node [style=none] (117) at (13, 1) {};
				\node [style=none] (121) at (13.25, 1.5) {};
				\node [style=none] (122) at (13.25, 1) {};
				\node [style=none] (123) at (14.25, 1.5) {};
				\node [style=none] (124) at (14.25, 1) {};
				\node [style=circle] (125) at (13.5, -1.5) {};
				\node [style=none] (126) at (13, -1) {};
				\node [style=none] (127) at (14, -1) {};
				\node [style=none] (128) at (13.5, -2.25) {};
				\node [style=none] (129) at (14.5, -2.25) {};
				\node [style=none] (130) at (14.5, -2.75) {$A^\dag$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=165, out=-75] (90.center) to (92);
				\draw (92) to (93.center);
				\draw [bend right, looseness=1.25] (92) to (91.center);
				\draw (94.center) to (95.center);
				\draw (95.center) to (96.center);
				\draw (96.center) to (97.center);
				\draw (97.center) to (94.center);
				\draw (99.center) to (98.center);
				\draw (101.center) to (102.center);
				\draw (106.center) to (109.center);
				\draw (109.center) to (108.center);
				\draw (108.center) to (107.center);
				\draw (107.center) to (106.center);
				\draw (111.center) to (101.center);
				\draw [bend left=90, looseness=2.00] (114.center) to (115.center);
				\draw (121.center) to (122.center);
				\draw (123.center) to (124.center);
				\draw [in=150, out=-90] (126.center) to (125);
				\draw [in=30, out=-90] (127.center) to (125);
				\draw (125) to (128.center);
				\draw (126.center) to (117.center);
				\draw (114.center) to (127.center);
				\draw (115.center) to (129.center);
			\end{pgfonlayer}
		\end{tikzpicture}
		 = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (16) at (-0.5, 3) {};
				\node [style=none] (17) at (-0.5, 3.5) {$(A \oa A^\dag)^\dagger$};
				\node [style=none] (18) at (0.5, -3) {$A^\dagger$};
				\node [style=none] (26) at (0.5, -2.5) {};
				\node [style=circle] (41) at (-0.75, -0.25) {};
				\node [style=none] (45) at (-1.5, 2.5) {};
				\node [style=none] (46) at (0.75, 2.5) {};
				\node [style=none] (47) at (0.75, -2.5) {};
				\node [style=none] (48) at (-1.5, -2.5) {};
				\node [style=none] (49) at (-1.25, -2.5) {};
				\node [style=none] (53) at (-0.25, 0.75) {};
				\node [style=none] (54) at (0.5, 0.75) {};
				\node [style=none] (56) at (0.5, 2.5) {};
				\node [style=none] (63) at (-1.25, 2.5) {};
				\node [style=none] (65) at (0, 2.5) {};
				\node [style=none] (67) at (0.5, -0.5) {};
				\node [style=oa] (68) at (-0.25, -1.75) {};
				\node [style=none] (69) at (-0.25, -2.5) {};
				\node [style=none] (71) at (-0.5, 2.5) {};
				\node [style=none] (72) at (0, -2.5) {};
				\node [style=none] (73) at (0, -3.25) {};
				\node [style=none] (78) at (-1.25, 0.75) {};
				\node [style=none] (80) at (-0.25, 0.75) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (45.center) to (48.center);
				\draw (48.center) to (47.center);
				\draw (47.center) to (46.center);
				\draw (46.center) to (45.center);
				\draw [bend left=90, looseness=2.00] (53.center) to (54.center);
				\draw (68) to (69.center);
				\draw [in=-90, out=0, looseness=1.25] (68) to (67.center);
				\draw (16.center) to (71.center);
				\draw (72.center) to (73.center);
				\draw [bend right=15, looseness=1.25] (78.center) to (41);
				\draw [bend left=15, looseness=1.25] (80.center) to (41);
				\draw (54.center) to (67.center);
				\draw (78.center) to (63.center);
				\draw [in=150, out=-90] (41) to (68);
			\end{pgfonlayer}
		\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}
				\begin{pgfonlayer}{nodelayer}
					\node [style=none] (0) at (0.75, 1) {};
					\node [style=none] (1) at (0.75, -1.5) {};
					\node [style=none] (2) at (1.25, -1) {$A''$};
					\node [style=circle, scale=2] (3) at (0.75, -0.25) {};
					\node [style=none] (4) at (0.75, -0.25) {$\alpha$};
					\node [style=none] (5) at (1.25, 0.5) {$A$};
				\end{pgfonlayer}
				\begin{pgfonlayer}{edgelayer}
					\draw (1.center) to (3);
					\draw (0.center) to (3);
				\end{pgfonlayer}
			\end{tikzpicture} =
			\begin{tikzpicture}
				\begin{pgfonlayer}{nodelayer}
					\node [style=none] (0) at (0, 0.5) {};
					\node [style=none] (1) at (-1.5, 1) {};
					\node [style=none] (2) at (0.75, 0.5) {};
					\node [style=none] (3) at (0.75, -1.75) {};
					\node [style=circle, scale=2] (4) at (-0.75, -1) {};
					\node [style=none] (5) at (-0.75, -1) {$\alpha$};
					\node [style=none] (6) at (-1.5, -1.5) {$A'$};
					\node [style=none] (7) at (-2, 0.75) {$A$};
					\node [style=none] (8) at (1.25, -1.25) {$A'$};
					\node [style=circle] (9) at (-0.75, -0.25) {};
					\node [style=circle] (10) at (-0.75, -1.75) {};
					\node [style=none] (11) at (0.5, 1) {$\eta_L$};
				\end{pgfonlayer}
				\begin{pgfonlayer}{edgelayer}
					\draw [bend right=90, looseness=1.25] (2.center) to (0.center);
					\draw (3.center) to (2.center);
					\draw [in=15, out=-90, looseness=1.25] (0.center) to (9);
					\draw [in=-90, out=165, looseness=1.25] (9) to (1.center);
					\draw (10) to (4);
					\draw (9) to (4);
				\end{pgfonlayer}
			\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-0.5, 0.25) {};
				\node [style=none] (1) at (0.75, 1) {};
				\node [style=none] (2) at (-1.5, 0.25) {};
				\node [style=none] (3) at (-1.5, -1.75) {};
				\node [style=circle, scale=2] (4) at (0, -1) {};
				\node [style=none] (5) at (0, -1) {$\alpha$};
				\node [style=none] (6) at (0.75, -1.5) {$A'$};
				\node [style=none] (7) at (1.25, 0.75) {$A$};
				\node [style=none] (8) at (-1.75, -1.25) {$A'$};
				\node [style=circle] (9) at (0, -0.25) {};
				\node [style=circle] (10) at (0, -1.75) {};
				\node [style=none] (11) at (-1.5, 0.75) {};
				\node [style=none] (12) at (-0.5, 0.75) {};
				\node [style=none] (13) at (-1, 1.25) {$\eta_R$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (3.center) to (2.center);
				\draw [in=165, out=-90, looseness=1.25] (0.center) to (9);
				\draw [in=-90, out=15, looseness=1.25] (9) to (1.center);
				\draw (10) to (4);
				\draw (9) to (4);
				\draw [bend left=75, looseness=1.25] (11.center) to (12.center);
				\draw (11.center) to (2.center);
				\draw (12.center) to (0.center);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-3.75, 3.5) {$A$};
			\node [style=none] (1) at (-3.5, 4) {};
			\node [style=none] (2) at (-1.75, 3.5) {$A$};
			\node [style=none] (3) at (-2, 4) {};
			\node [style=none] (4) at (-2.75, 1.25) {};
			\node [style=circle] (5) at (-2.75, 2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=150, out=-90, looseness=1.25] (1.center) to (5);
			\draw [in=-90, out=30, looseness=1.25] (5) to (3.center);
			\draw (5) to (4.center);
		\end{pgfonlayer}
	\end{tikzpicture} =  \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-3.5, 3.75) {};
			\node [style=none] (1) at (-1.75, 3) {$A$};
			\node [style=none] (2) at (-2, 3.5) {};
			\node [style=none] (3) at (-2.75, 2) {};
			\node [style=none] (4) at (-2.75, 1.75) {};
			\node [style=none] (5) at (-1.25, 3.5) {};
			\node [style=circle, scale=2.2] (6) at (-1.25, 2.25) {};
			\node [style=none] (7) at (-1.25, 1) {};
			\node [style=none] (8) at (-1.25, 2.25) {$\alpha^{-1}$};
			\node [style=none] (9) at (-4.25, 1.75) {};
			\node [style=none] (10) at (-4.25, 3.75) {};
			\node [style=circle, scale=2] (11) at (-4.25, 2.75) {};
			\node [style=none] (12) at (-4.25, 2.75) {$\alpha$};
			\node [style=circle] (13) at (-2.75, 2.5) {};
			\node [style=none] (14) at (-1.75, 4) {$\eta_L$};
			\node [style=none] (15) at (-3.5, 1) {$\epsilon_L$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (4.center);
			\draw (7.center) to (6);
			\draw (6) to (5.center);
			\draw [bend right=90] (5.center) to (2.center);
			\draw [bend right=90, looseness=1.25] (9.center) to (4.center);
			\draw (10.center) to (11);
			\draw (9.center) to (11);
			\draw [in=-90, out=150, looseness=1.25] (13) to (0.center);
			\draw [in=30, out=-90, looseness=1.25] (2.center) to (13);
			\draw (13) to (3.center);
		\end{pgfonlayer}
	\end{tikzpicture} =\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, 3.75) {};
			\node [style=none] (1) at (-3.75, 3) {$A$};
			\node [style=none] (2) at (-3.5, 3.25) {};
			\node [style=none] (3) at (-2.75, 2) {};
			\node [style=none] (4) at (-2.75, 1.75) {};
			\node [style=none] (5) at (-4.5, 3.25) {};
			\node [style=circle, scale=2.2] (6) at (-4.5, 2.25) {};
			\node [style=none] (7) at (-4.5, 1) {};
			\node [style=none] (8) at (-4.5, 2.25) {$\alpha^{-1}$};
			\node [style=none] (9) at (-1.25, 1.75) {};
			\node [style=none] (10) at (-1.25, 3.75) {};
			\node [style=circle, scale=2.2] (11) at (-1.25, 2.75) {};
			\node [style=none] (12) at (-1.25, 2.75) {$\alpha$};
			\node [style=circle] (13) at (-2.75, 2.5) {};
			\node [style=none] (14) at (-2.75, 1.75) {};
			\node [style=none] (15) at (-1.25, 1.75) {};
			\node [style=none] (16) at (-4.5, 3.25) {};
			\node [style=none] (17) at (-3.5, 3.25) {};
			\node [style=none] (18) at (-4, 4) {$\eta_R$};
			\node [style=none] (19) at (-2, 0.75) {$\epsilon_R$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (4.center);
			\draw (7.center) to (6);
			\draw (6) to (5.center);
			\draw (10.center) to (11);
			\draw (9.center) to (11);
			\draw [in=-90, out=30, looseness=1.25] (13) to (0.center);
			\draw [in=165, out=-90, looseness=1.25] (2.center) to (13);
			\draw (13) to (3.center);
			\draw [bend left=90, looseness=1.75] (15.center) to (14.center);
			\draw [bend left=270, looseness=1.50] (17.center) to (16.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-3.75, 4.5) {$A$};
			\node [style=none] (1) at (-3.5, 4.75) {};
			\node [style=circle] (2) at (-2.75, 1.25) {};
			\node [style=none] (3) at (-1.75, 4.5) {$A$};
			\node [style=none] (4) at (-2, 4.75) {};
			\node [style=none] (5) at (-2.75, 2.25) {};
			\node [style=circle, scale=2] (6) at (-2.75, 2.25) {};
			\node [style=none] (7) at (-2.75, 2.25) {$\alpha$};
			\node [style=none] (8) at (-2.25, 1.75) {$A^\dagger$};
			\node [style=circle] (9) at (-2.75, 3) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2) to (6);
			\draw [in=150, out=-90, looseness=1.25] (1.center) to (9);
			\draw [in=-90, out=30, looseness=1.25] (9) to (4.center);
			\draw (9) to (6);
		\end{pgfonlayer}
	\end{tikzpicture} =  \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-3.75, 3.5) {$A$};
			\node [style=none] (1) at (-3.5, 4) {};
			\node [style=none] (2) at (-1.75, 3.5) {$A$};
			\node [style=none] (3) at (-2, 4) {};
			\node [style=none] (4) at (-3.5, 2.75) {};
			\node [style=circle, scale=2] (5) at (-3.5, 2.75) {};
			\node [style=none] (6) at (-3.5, 2.75) {$\alpha$};
			\node [style=none] (7) at (-3.5, 2.25) {};
			\node [style=none] (8) at (-2, 2.25) {};
			\node [style=none] (9) at (-3.75, 1.5) {$A'$};
			\node [style=none] (10) at (-2.75, 1.25) {$\epsilon_L$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (5);
			\draw (7.center) to (5);
			\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
			\draw (8.center) to (3.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1.75, 3.5) {$A$};
			\node [style=none] (1) at (-2, 4) {};
			\node [style=none] (2) at (-3.75, 3.5) {$A$};
			\node [style=none] (3) at (-3.5, 4) {};
			\node [style=none] (4) at (-2, 2.75) {};
			\node [style=circle, scale=2] (5) at (-2, 2.75) {};
			\node [style=none] (6) at (-2, 2.75) {$\alpha$};
			\node [style=none] (7) at (-2, 2.25) {};
			\node [style=none] (8) at (-3.5, 2.25) {};
			\node [style=none] (9) at (-1.75, 2) {$A'$};
			\node [style=none] (10) at (-2.75, 1.25) {$\epsilon_R$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (5);
			\draw (7.center) to (5);
			\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
			\draw (8.center) to (3.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-3.5, 3.75) {};
				\node [style=none] (1) at (-1.75, 3) {$A$};
				\node [style=none] (2) at (-2, 3.5) {};
				\node [style=none] (3) at (-2.75, 2) {};
				\node [style=none] (4) at (-2.75, 1.75) {};
				\node [style=none] (5) at (-1.25, 3.5) {};
				\node [style=circle, scale=2] (6) at (-1.25, 2.25) {};
				\node [style=none] (7) at (-1.25, 1) {};
				\node [style=none] (8) at (-1.25, 2.25) {$\alpha^{-1}$};
				\node [style=none] (9) at (-4.25, 1.75) {};
				\node [style=none] (10) at (-4.25, 3.75) {};
				\node [style=circle, scale=1.5] (11) at (-4.25, 2.75) {};
				\node [style=none] (12) at (-4.25, 2.75) {$\alpha$};
				\node [style=circle] (13) at (-2.75, 2.5) {};
				\node [style=none] (14) at (-1.75, 4) {$\eta_L$};
				\node [style=none] (15) at (-3.5, 1) {$\epsilon_L$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (3.center) to (4.center);
				\draw (7.center) to (6);
				\draw (6) to (5.center);
				\draw [bend right=90] (5.center) to (2.center);
				\draw [bend right=90, looseness=1.25] (9.center) to (4.center);
				\draw (10.center) to (11);
				\draw (9.center) to (11);
				\draw [in=-90, out=150, looseness=1.25] (13) to (0.center);
				\draw [in=30, out=-90, looseness=1.25] (2.center) to (13);
				\draw (13) to (3.center);
			\end{pgfonlayer}
		\end{tikzpicture}  = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (3, 1) {};
				\node [style=none] (1) at (4.25, 0) {$A$};
				\node [style=none] (2) at (4, 0.5) {};
				\node [style=none] (3) at (3.5, -1) {};
				\node [style=none] (4) at (3.5, -1.25) {};
				\node [style=none] (5) at (4.75, 0.5) {};
				\node [style=circle, scale=2] (6) at (4.75, -0.75) {};
				\node [style=none] (7) at (4.75, -2) {};
				\node [style=none] (8) at (4.75, -0.75) {$\alpha^{-1}$};
				\node [style=none] (9) at (2.5, -1.25) {};
				\node [style=circle] (13) at (3.5, -0.5) {};
				\node [style=none] (14) at (4.25, 1) {$\eta_L$};
				\node [style=none] (15) at (2.75, -2) {$\epsilon_L$};
				\node [style=none] (16) at (1.75, 0.5) {};
				\node [style=none] (17) at (0.75, 1) {};
				\node [style=none] (18) at (2.5, 0.5) {};
				\node [style=circle, scale=1.5] (20) at (1.25, -1) {};
				\node [style=none] (21) at (1.25, -1) {$\alpha$};
				\node [style=none] (22) at (0.75, -1.5) {$A'$};
				\node [style=none] (23) at (0.25, 0.75) {$A$};
				\node [style=circle] (25) at (1.25, -0.25) {};
				\node [style=circle] (26) at (1.25, -1.75) {};
				\node [style=none] (27) at (2.25, 1) {$\eta_L$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (3.center) to (4.center);
				\draw (7.center) to (6);
				\draw (6) to (5.center);
				\draw [bend right=90] (5.center) to (2.center);
				\draw [bend right=90, looseness=1.25] (9.center) to (4.center);
				\draw [in=-90, out=150, looseness=1.25] (13) to (0.center);
				\draw [in=30, out=-90, looseness=1.25] (2.center) to (13);
				\draw (13) to (3.center);
				\draw [bend right=90, looseness=1.25] (18.center) to (16.center);
				\draw [in=15, out=-90, looseness=1.25] (16.center) to (25);
				\draw [in=-90, out=165, looseness=1.25] (25) to (17.center);
				\draw (26) to (20);
				\draw (25) to (20);
				\draw (18.center) to (9.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (3, 1) {};
				\node [style=none] (1) at (4.25, 0) {$A$};
				\node [style=none] (2) at (4, 0.5) {};
				\node [style=none] (3) at (3.5, -0.5) {};
				\node [style=none] (5) at (4.75, 0.5) {};
				\node [style=circle, scale=2] (6) at (4.75, -0.75) {};
				\node [style=none] (7) at (4.75, -2.5) {};
				\node [style=none] (8) at (4.75, -0.75) {$\alpha^{-1}$};
				\node [style=circle] (13) at (3.5, 0) {};
				\node [style=none] (14) at (4.25, 1) {$\eta_L$};
				\node [style=none] (16) at (3.5, -0.5) {};
				\node [style=none] (17) at (2.5, 0) {};
				\node [style=circle, scale=1.5] (20) at (3, -1.75) {};
				\node [style=none] (21) at (3, -1.75) {$\alpha$};
				\node [style=none] (22) at (2.5, -2) {$A'$};
				\node [style=none] (23) at (2.25, 0.75) {$A$};
				\node [style=circle] (25) at (3, -1) {};
				\node [style=circle] (26) at (3, -2.5) {};
				\node [style=none] (27) at (2.5, 1) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (7.center) to (6);
				\draw (6) to (5.center);
				\draw [bend right=90] (5.center) to (2.center);
				\draw [in=-90, out=165, looseness=1.25] (13) to (0.center);
				\draw [in=0, out=-90] (2.center) to (13);
				\draw (13) to (3.center);
				\draw [in=15, out=-90, looseness=1.25] (16.center) to (25);
				\draw [in=-90, out=165, looseness=1.25] (25) to (17.center);
				\draw (26) to (20);
				\draw (25) to (20);
				\draw (17.center) to (27.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (2.75, 1) {};
				\node [style=none] (1) at (3.5, -0.5) {$A$};
				\node [style=none] (2) at (3.25, 0) {};
				\node [style=none] (3) at (2.25, -0.5) {};
				\node [style=none] (5) at (4, 0) {};
				\node [style=circle, scale=2] (6) at (4, -1.25) {};
				\node [style=none] (7) at (4, -2.5) {};
				\node [style=none] (8) at (4, -1.25) {$\alpha^{-1}$};
				\node [style=circle] (13) at (2.25, 0) {};
				\node [style=none] (14) at (3.5, 0.5) {$\eta_L$};
				\node [style=none] (16) at (2.25, -0.5) {};
				\node [style=none] (17) at (3.25, 0) {};
				\node [style=circle, scale=1.5] (20) at (2.75, -1.75) {};
				\node [style=none] (21) at (2.75, -1.75) {$\alpha$};
				\node [style=none] (22) at (3.25, -2) {$A'$};
				\node [style=circle] (25) at (2.75, -1) {};
				\node [style=circle] (26) at (2.75, -2.5) {};
				\node [style=none] (27) at (1.75, 1) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (7.center) to (6);
				\draw (6) to (5.center);
				\draw [bend right=90] (5.center) to (2.center);
				\draw [in=-90, out=15, looseness=1.25] (13) to (0.center);
				\draw (13) to (3.center);
				\draw [in=165, out=-90, looseness=1.25] (16.center) to (25);
				\draw [in=-90, out=15, looseness=1.25] (25) to (17.center);
				\draw (26) to (20);
				\draw (25) to (20);
				\draw [in=-90, out=165, looseness=1.25] (13) to (27.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle, scale=1.5] (20) at (2.25, -0.75) {};
				\node [style=none] (21) at (2.25, -0.75) {$\alpha$};
				\node [style=circle, scale=2] (6) at (2.25, -1.75) {};
				\node [style=none] (8) at (2.25, -1.75) {$\alpha^{-1}$};
				\node [style=none] (0) at (2.75, 1) {};
				\node [style=none] (7) at (2.25, -2.5) {};
				\node [style=circle] (13) at (2.25, 0) {};
				\node [style=none] (27) at (1.75, 1) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (7.center) to (6);
				\draw [in=-90, out=15, looseness=1.25] (13) to (0.center);
				\draw [in=-90, out=165, looseness=1.25] (13) to (27.center);
				\draw (6) to (20);
				\draw (20) to (13);
			\end{pgfonlayer}
		\end{tikzpicture}
		 = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (2.75, 1) {};
				\node [style=none] (3) at (2.25, -0.5) {};
				\node [style=none] (7) at (2.25, -2.5) {};
				\node [style=circle] (13) at (2.25, 0) {};
				\node [style=none] (27) at (1.75, 1) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=15, looseness=1.25] (13) to (0.center);
				\draw (13) to (3.center);
				\draw [in=-90, out=165, looseness=1.25] (13) to (27.center);
				\draw (7.center) to (3.center);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0.75, 1) {};
				\node [style=none] (1) at (0.75, -1.5) {};
				\node [style=none] (2) at (1.25, -1) {$A'$};
				\node [style=circle, scale=2] (3) at (0.75, -0.25) {};
				\node [style=none] (4) at (0.75, -0.25) {$\alpha$};
				\node [style=none] (5) at (1.25, 0.5) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (1.center) to (3);
				\draw (0.center) to (3);
			\end{pgfonlayer}
		\end{tikzpicture} =  \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 0.5) {};
				\node [style=none] (1) at (-1.5, 1) {};
				\node [style=none] (2) at (1, 0.5) {};
				\node [style=none] (3) at (1, -1.75) {};
				\node [style=circle, scale=2] (4) at (-0.75, -1) {};
				\node [style=none] (5) at (-0.75, -1) {$\alpha$};
				\node [style=none] (6) at (-1.5, -1.5) {$A'$};
				\node [style=none] (7) at (-2, 0.75) {$A$};
				\node [style=none] (8) at (1.5, -1.25) {$A'$};
				\node [style=circle] (9) at (-0.75, -0.25) {};
				\node [style=circle] (10) at (-0.75, -1.75) {};
				\node [style=none] (11) at (0.5, 1.25) {$\eta_L$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right=90, looseness=1.50] (2.center) to (0.center);
				\draw (3.center) to (2.center);
				\draw [in=15, out=-90, looseness=1.25] (0.center) to (9);
				\draw [in=-90, out=165, looseness=1.25] (9) to (1.center);
				\draw (10) to (4);
				\draw (9) to (4);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.5, 0.25) {};
			\node [style=none] (1) at (1, 1) {};
			\node [style=none] (2) at (-1.5, 0.25) {};
			\node [style=none] (3) at (-1.5, -1.75) {};
			\node [style=circle, scale=2] (4) at (0.25, -1) {};
			\node [style=none] (5) at (0.25, -1) {$\alpha$};
			\node [style=none] (6) at (1, -1.5) {$A'$};
			\node [style=none] (7) at (1.25, 0.75) {$A$};
			\node [style=none] (8) at (-1.75, -1.25) {$A'$};
			\node [style=circle] (9) at (0.25, -0.25) {};
			\node [style=circle] (10) at (0.25, -1.75) {};
			\node [style=none] (11) at (-1, 1) {$\eta_R$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (2.center);
			\draw [in=180, out=-90, looseness=1.00] (0.center) to (9);
			\draw [in=-90, out=15, looseness=1.25] (9) to (1.center);
			\draw (10) to (4);
			\draw (9) to (4);
			\draw [bend left=90, looseness=1.75] (2.center) to (0.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 5) {};
				\node [style=none] (1) at (0.75, 2.25) {};
				\node [style=none] (2) at (-0.75, 2.25) {};
				\node [style=none] (3) at (0.25, 5) {$A$};
				\node [style=none] (4) at (1, 2.25) {$A$};
				\node [style=none] (5) at (-1, 2.25) {$A$};
				\node [style=circle, fill=black] (6) at (0, 3.75) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-150, out=90, looseness=1.00] (2.center) to (6);
				\draw [in=90, out=-30, looseness=1.00] (6) to (1.center);
				\draw (6) to (0.center);
			\end{pgfonlayer}
		\end{tikzpicture}  :=\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 4) {};
				\node [style=none] (1) at (0.75, 0.75) {};
				\node [style=none] (2) at (-0.75, 0.75) {};
				\node [style=none] (3) at (0.25, 4) {$A$};
				\node [style=none] (4) at (1, 1) {$A$};
				\node [style=none] (5) at (-1, 1) {$A$};
				\node [style=circle, color=black] (6) at (0, 2.5) {};
				\node [style=circle, scale=2] (7) at (0, 3.25) {};
				\node [style=none] (8) at (0, 3.25) {$\alpha$};
				\node [style=circle, scale=2] (9) at (-0.75, 1.75) {};
				\node [style=circle, scale=2] (11) at (0.75, 1.75) {};
				\node [style=none] (12) at (0.75, 1.75) {$\alpha^{-1}$};
				\node [style=none] (13) at (0.5, 3) {$B$};
				\node [style=none] (14) at (-0.75, 1.75) {$\alpha^{-1}$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw (6) to (7);
				\draw [bend right] (6) to (9);
				\draw [bend left] (6) to (11);
				\draw (2.center) to (9);
				\draw (1.center) to (11);
			\end{pgfonlayer}
		\end{tikzpicture}
		~~~~~~~~~~~~ \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 5) {};
				\node [style=none] (1) at (0.25, 5) {$A$};
				\node [style=circle, fill=black] (2) at (0, 2.25) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (2);
			\end{pgfonlayer}
		\end{tikzpicture} := \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 5) {};
				\node [style=none] (1) at (0.25, 5) {$A$};
				\node [style=circle, color=white] (2) at (0, 2.25) {};
				\node [style=circle, scale=1.8] (3) at (0, 3.75) {};
				\node [style=none] (4) at (0, 3.75) {$\alpha$};
				\node [style=none] (5) at (0.25, 3) {$B$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (3);
				\draw (2) to (3);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-0.25, 4) {};
				\node [style=none] (1) at (0.25, 1.5) {};
				\node [style=none] (2) at (-0.75, 2) {};
				\node [style=none] (3) at (0, 4) {$A$};
				\node [style=none] (4) at (0.5, 0.25) {$A$};
				\node [style=circle, fill=black] (6) at (-0.25, 2.75) {};
				\node [style=circle] (15) at (-1.25, 1.25) {};
				\node [style=none] (16) at (-1.75, 2) {};
				\node [style=none] (17) at (-0.75, 2) {};
				\node [style=none] (18) at (-1.25, -0.25) {};
				\node [style=none] (19) at (0.25, -0.25) {};
				\node [style=none] (20) at (-1.75, 4) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (15) to (18.center);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw (16.center) to (20.center);
				\draw (6) to (0.center);
				\draw [in=90, out=-30, looseness=1.25] (6) to (1.center);
				\draw [in=90, out=-150] (6) to (17.center);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 4) {};
				\node [style=none] (1) at (0.75, 0.75) {};
				\node [style=none] (2) at (-0.75, 1.25) {};
				\node [style=none] (3) at (0.25, 4) {$A$};
				\node [style=none] (4) at (1, 1) {$A$};
				\node [style=circle, color=black] (6) at (0, 2.5) {};
				\node [style=circle, scale=1.8] (7) at (0, 3.25) {};
				\node [style=none] (8) at (0, 3.25) {$\alpha$};
				\node [style=circle, scale=2] (9) at (-0.75, 1.65) {};
				\node [style=circle, scale=2] (11) at (0.75, 1.65) {};
				\node [style=none] (12) at (0.75, 1.65) {$\alpha^{-1}$};
				\node [style=none] (13) at (0.5, 3) {$B$};
				\node [style=none] (14) at (-0.75, 1.65) {$\alpha^{-1}$};
				\node [style=circle] (15) at (-1.25, 0.5) {};
				\node [style=none] (16) at (-1.75, 1.25) {};
				\node [style=none] (17) at (-0.75, 1.25) {};
				\node [style=none] (18) at (-1.25, -0.25) {};
				\node [style=none] (19) at (0.75, -0.25) {};
				\node [style=none] (20) at (-1.75, 4) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw (6) to (7);
				\draw [bend right] (6) to (9);
				\draw [bend left] (6) to (11);
				\draw (2.center) to (9);
				\draw (1.center) to (11);
				\draw (15) to (18.center);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw (16.center) to (20.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 4) {};
				\node [style=none] (1) at (0.75, 0.75) {};
				\node [style=none] (2) at (-1.75, 1.25) {};
				\node [style=none] (3) at (0.25, 4) {$A$};
				\node [style=none] (4) at (1, 1) {$A$};
				\node [style=circle] (6) at (0, 2.5) {};
				\node [style=circle, scale=1.8] (7) at (0, 3.25) {};
				\node [style=none] (8) at (0, 3.25) {$\alpha$};
				\node [style=twocircle] (9) at (-0.75, 1.75) {};
				\node [style=twocircle] (11) at (0.75, 1.75) {};
				\node [style=none] (12) at (0.75, 1.75) {$\alpha^{-1}$};
				\node [style=none] (13) at (0.5, 3) {$B$};
				\node [style=none] (14) at (-0.75, 1.75) {$\alpha^{-1}$};
				\node [style=circle] (15) at (-2.25, 0.5) {};
				\node [style=none] (16) at (-2.75, 1.25) {};
				\node [style=none] (17) at (-1.75, 1.25) {};
				\node [style=none] (18) at (-2.25, 0) {};
				\node [style=none] (19) at (0.75, -0.25) {};
				\node [style=none] (20) at (-3.75, 1.25) {};
				\node [style=circle, scale=1.8] (21) at (-3.75, 0.5) {};
				\node [style=none] (22) at (-3.75, 0.5) {$\alpha^{-1}$};
				\node [style=none] (23) at (-3.75, -0.25) {};
				\node [style=none] (24) at (-0.75, 0) {};
				\node [style=circle, scale=1.8] (25) at (-0.75, 0.75) {};
				\node [style=none] (26) at (-0.75, 0.75) {$\alpha$};
				\node [style=none] (27) at (-1.75, 4) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw (6) to (7);
				\draw [bend right] (6) to (9);
				\draw [bend left] (6) to (11);
				\draw (1.center) to (11);
				\draw (15) to (18.center);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw [in=90, out=90, looseness=1.75] (16.center) to (20.center);
				\draw (23.center) to (21);
				\draw (21) to (20.center);
				\draw [bend right=90] (18.center) to (24.center);
				\draw (24.center) to (25);
				\draw (25) to (9);
				\draw (17.center) to (27.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 4) {};
				\node [style=none] (1) at (0.75, 0.75) {};
				\node [style=none] (2) at (-1.75, 1.25) {};
				\node [style=none] (3) at (0.25, 4) {$A$};
				\node [style=none] (4) at (1, 0.25) {$A$};
				\node [style=circle] (6) at (0, 2.5) {};
				\node [style=circle, scale=1.8] (7) at (0, 3.25) {};
				\node [style=none] (8) at (0, 3.25) {$\alpha$};
				\node [style=none] (13) at (0.5, 3) {$B$};
				\node [style=circle] (15) at (-2.25, 0.5) {};
				\node [style=none] (16) at (-2.75, 1.25) {};
				\node [style=none] (17) at (-1.75, 1.25) {};
				\node [style=none] (18) at (-2.25, 0) {};
				\node [style=none] (19) at (0.75, -0.25) {};
				\node [style=none] (20) at (-3.75, 1.25) {};
				\node [style=twocircle] (21) at (-3.75, 0.5) {};
				\node [style=none] (22) at (-3.75, 0.5) {$\alpha^{-1}$};
				\node [style=none] (23) at (-3.75, -0.25) {};
				\node [style=none] (24) at (-0.75, 0) {};
				\node [style=none] (27) at (-1.75, 4) {};
				\node [style=none] (28) at (-0.75, 1.75) {};
				\node [style=none] (29) at (-0.75, 1) {};
				\node [style=none] (30) at (0.75, 1.75) {};
				\node [style=twocircle] (31) at (0.75, 1.25) {};
				\node [style=none] (12) at (0.75, 1.25) {$\alpha^{-1}$};
				\node [style=none] (32) at (-1.5, 3.75) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw (6) to (7);
				\draw (15) to (18.center);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw [in=90, out=90, looseness=1.75] (16.center) to (20.center);
				\draw (23.center) to (21);
				\draw (21) to (20.center);
				\draw [bend right=90] (18.center) to (24.center);
				\draw (17.center) to (27.center);
				\draw (24.center) to (29.center);
				\draw [in=-165, out=90, looseness=1.25] (28.center) to (6);
				\draw (29.center) to (28.center);
				\draw [in=90, out=-15, looseness=1.25] (6) to (30.center);
				\draw (30.center) to (31);
				\draw (31) to (1.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (2.75, 3.75) {};
				\node [style=none] (1) at (0, 0.75) {};
				\node [style=none] (2) at (-1.75, 1.25) {};
				\node [style=none] (3) at (3, 3.75) {$A$};
				\node [style=none] (4) at (0.25, 0.25) {$A$};
				\node [style=circle] (6) at (1.25, 1.75) {};
				\node [style=circle, scale=1.8] (7) at (2.75, 3) {};
				\node [style=none] (8) at (2.75, 3) {$\alpha$};
				\node [style=none] (13) at (3, 2.5) {$B$};
				\node [style=circle] (15) at (-2.25, 0.5) {};
				\node [style=none] (16) at (-2.75, 1.25) {};
				\node [style=none] (17) at (-1.75, 1.25) {};
				\node [style=none] (18) at (-2.25, 0) {};
				\node [style=none] (19) at (0, -0.25) {};
				\node [style=none] (20) at (-3.75, 1.25) {};
				\node [style=twocircle] (21) at (-3.75, 0.5) {};
				\node [style=none] (22) at (-3.75, 0.5) {$\alpha^{-1}$};
				\node [style=none] (23) at (-3.75, -0.25) {};
				\node [style=none] (24) at (-0.75, 0) {};
				\node [style=none] (27) at (-1.75, 4) {};
				\node [style=none] (28) at (0.5, 2.5) {};
				\node [style=none] (29) at (-0.75, 1) {};
				\node [style=none] (30) at (2, 2.5) {};
				\node [style=circle, scale=1.8] (31) at (0, 1.25) {};
				\node [style=none] (12) at (0, 1.25) {$\alpha^{-1}$};
				\node [style=none] (32) at (-1.5, 3.75) {$A$};
				\node [style=none] (33) at (-0.75, 2.5) {};
				\node [style=none] (34) at (0, 2.5) {};
				\node [style=none] (35) at (1.25, 0.5) {};
				\node [style=none] (36) at (2.75, 0.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw (15) to (18.center);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw [in=90, out=90, looseness=1.75] (16.center) to (20.center);
				\draw (23.center) to (21);
				\draw (21) to (20.center);
				\draw [bend right=90] (18.center) to (24.center);
				\draw (17.center) to (27.center);
				\draw (24.center) to (29.center);
				\draw [in=165, out=-90, looseness=1.25] (28.center) to (6);
				\draw [in=-90, out=15, looseness=1.25] (6) to (30.center);
				\draw (31) to (1.center);
				\draw [bend left=90, looseness=2.00] (34.center) to (28.center);
				\draw (34.center) to (31);
				\draw (33.center) to (29.center);
				\draw [bend left=270] (30.center) to (33.center);
				\draw (6) to (35.center);
				\draw [bend right=90, looseness=1.25] (35.center) to (36.center);
				\draw (36.center) to (7);
			\end{pgfonlayer}
		\end{tikzpicture}$ 
		
		$= \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-0.5, 3.75) {};
				\node [style=none] (1) at (-3.75, -0.25) {};
				\node [style=none] (2) at (-1.25, 2.75) {};
				\node [style=none] (3) at (-0.25, 3.5) {$A$};
				\node [style=none] (4) at (-3.5, -0.75) {$A$};
				\node [style=circle] (6) at (-2.5, 0.75) {};
				\node [style=circle, scale=1.8] (7) at (-0.5, 1.75) {};
				\node [style=none] (8) at (-0.5, 1.75) {$\alpha$};
				\node [style=none] (13) at (-0.25, 0.75) {$B$};
				\node [style=circle] (15) at (-1.75, 2) {};
				\node [style=none] (16) at (-2.25, 2.75) {};
				\node [style=none] (17) at (-1.25, 2.75) {};
				\node [style=none] (18) at (-1.75, 1.5) {};
				\node [style=none] (19) at (-3.75, -1.25) {};
				\node [style=none] (20) at (-4.75, 2.75) {};
				\node [style=twocircle] (21) at (-4.75, 2) {};
				\node [style=none] (22) at (-4.75, 2) {$\alpha^{-1}$};
				\node [style=none] (23) at (-4.75, -1.25) {};
				\node [style=none] (27) at (-1.25, 3.75) {};
				\node [style=none] (28) at (-3.25, 2.5) {};
				\node [style=none] (30) at (-1.75, 1.5) {};
				\node [style=twocircle] (31) at (-3.75, 1.25) {};
				\node [style=none] (12) at (-3.75, 1.25) {$\alpha^{-1}$};
				\node [style=none] (32) at (-1, 3.5) {$A$};
				\node [style=none] (34) at (-3.75, 2.5) {};
				\node [style=none] (35) at (-2.5, -0.5) {};
				\node [style=none] (36) at (-0.5, -0.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw (15) to (18.center);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw [in=90, out=90, looseness=1.25] (16.center) to (20.center);
				\draw (23.center) to (21);
				\draw (21) to (20.center);
				\draw (17.center) to (27.center);
				\draw [in=165, out=-90, looseness=1.25] (28.center) to (6);
				\draw [in=-90, out=15, looseness=1.25] (6) to (30.center);
				\draw (31) to (1.center);
				\draw [bend left=90, looseness=2.00] (34.center) to (28.center);
				\draw (34.center) to (31);
				\draw (6) to (35.center);
				\draw [bend right=90, looseness=0.75] (35.center) to (36.center);
				\draw (36.center) to (7);
			\end{pgfonlayer}
		\end{tikzpicture} =\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-0.5, 3.75) {};
				\node [style=none] (1) at (-3.75, -0.25) {};
				\node [style=none] (2) at (-1.25, 2.75) {};
				\node [style=none] (3) at (-0.25, 3.5) {$A$};
				\node [style=none] (4) at (-3.5, -0.75) {$A$};
				\node [style=circle] (6) at (-2.5, 1.75) {};
				\node [style=circle, scale=1.8] (7) at (-0.5, 1.75) {};
				\node [style=none] (8) at (-0.5, 1.75) {$\alpha$};
				\node [style=none] (13) at (-0.25, 0.75) {$B$};
				\node [style=circle] (15) at (-2, 0.5) {};
				\node [style=none] (16) at (-2.5, 1.25) {};
				\node [style=none] (17) at (-1.25, 2.75) {};
				\node [style=none] (18) at (-1.75, 2.5) {};
				\node [style=none] (19) at (-3.75, -1.25) {};
				\node [style=none] (20) at (-4.75, 2.5) {};
				\node [style=twocircle] (21) at (-4.75, 2) {};
				\node [style=none] (22) at (-4.75, 2) {$\alpha^{-1}$};
				\node [style=none] (23) at (-4.75, -1.25) {};
				\node [style=none] (27) at (-1.25, 3.75) {};
				\node [style=none] (28) at (-3.25, 2.5) {};
				\node [style=none] (30) at (-1.75, 2.5) {};
				\node [style=circle, scale=2] (31) at (-3.75, 1.25) {};
				\node [style=none] (12) at (-3.75, 1.25) {$\alpha^{-1}$};
				\node [style=none] (32) at (-1, 3.5) {$A$};
				\node [style=none] (34) at (-3.75, 2.5) {};
				\node [style=none] (35) at (-2, 0) {};
				\node [style=none] (36) at (-0.5, 0) {};
				\node [style=none] (37) at (-3.25, 2.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw (23.center) to (21);
				\draw (21) to (20.center);
				\draw (17.center) to (27.center);
				\draw [in=165, out=-90, looseness=1.25] (28.center) to (6);
				\draw [in=-90, out=15, looseness=1.25] (6) to (30.center);
				\draw (31) to (1.center);
				\draw (34.center) to (31);
				\draw [bend right=90, looseness=1.50] (35.center) to (36.center);
				\draw (36.center) to (7);
				\draw [bend left=90, looseness=1.50] (34.center) to (37.center);
				\draw (6) to (16.center);
				\draw (15) to (35.center);
				\draw [bend left=270, looseness=1.25] (30.center) to (20.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (1.75, 3.75) {};
				\node [style=none] (1) at (-3.75, -0.25) {};
				\node [style=none] (2) at (1, 2.75) {};
				\node [style=none] (3) at (2, 3.5) {$A$};
				\node [style=none] (4) at (-3.5, -0.75) {$A$};
				\node [style=circle] (6) at (-2.5, 1.75) {};
				\node [style=onehalfcircle] (7) at (1.75, 1.75) {};
				\node [style=none] (8) at (1.75, 1.75) {$\alpha$};
				\node [style=none] (13) at (2, 0.75) {$B$};
				\node [style=circle] (15) at (0.25, 0.5) {};
				\node [style=none] (16) at (-0.25, 1.25) {};
				\node [style=none] (17) at (1, 2.75) {};
				\node [style=none] (18) at (-1.75, 2.5) {};
				\node [style=none] (19) at (-3.75, -1.25) {};
				\node [style=none] (20) at (-4.75, 3) {};
				\node [style=twocircle] (21) at (-4.75, 2) {};
				\node [style=none] (22) at (-4.75, 2) {$\alpha^{-1}$};
				\node [style=none] (23) at (-4.75, -1.25) {};
				\node [style=none] (27) at (1, 3.75) {};
				\node [style=none] (28) at (-3.25, 2.5) {};
				\node [style=none] (30) at (-1.75, 2.5) {};
				\node [style=twocircle] (31) at (-3.75, 1.25) {};
				\node [style=none] (12) at (-3.75, 1.25) {$\alpha^{-1}$};
				\node [style=none] (32) at (1.25, 3.5) {$A$};
				\node [style=none] (34) at (-3.75, 2.5) {};
				\node [style=none] (35) at (0.25, -0.5) {};
				\node [style=none] (36) at (1.75, -0.5) {};
				\node [style=none] (37) at (-3.25, 2.5) {};
				\node [style=none] (38) at (-1.75, 3) {};
				\node [style=none] (39) at (-2.5, 0) {};
				\node [style=none] (40) at (-1, 0) {};
				\node [style=twocircle] (41) at (-1, 2) {};
				\node [style=none] (42) at (-1, 2) {$\alpha^{-1}$};
				\node [style=circle, scale=2] (43) at (-1, 0.75) {};
				\node [style=none] (44) at (-1, 0.75) {$\alpha$};
				\node [style=none] (45) at (-0.25, 2.5) {};
				\node [style=none] (46) at (-1, 2.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (19.center) to (1.center);
				\draw (23.center) to (21);
				\draw (21) to (20.center);
				\draw (17.center) to (27.center);
				\draw [in=165, out=-90, looseness=1.25] (28.center) to (6);
				\draw [in=-90, out=15, looseness=1.25] (6) to (30.center);
				\draw (31) to (1.center);
				\draw (34.center) to (31);
				\draw [bend right=90, looseness=0.75] (35.center) to (36.center);
				\draw (36.center) to (7);
				\draw [bend left=90, looseness=1.50] (34.center) to (37.center);
				\draw [bend left=270, looseness=0.75] (38.center) to (20.center);
				\draw (30.center) to (38.center);
				\draw (15) to (35.center);
				\draw (6) to (39.center);
				\draw [bend right=90, looseness=1.50] (39.center) to (40.center);
				\draw (40.center) to (43);
				\draw (43) to (41);
				\draw [bend left=90, looseness=1.50] (46.center) to (45.center);
				\draw (45.center) to (16.center);
				\draw (46.center) to (41);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (-3, -0.25) {};
				\node [style=none] (4) at (-3.35, 0) {$A$};
				\node [style=circle] (6) at (-2.5, 1.5) {};
				\node [style=circle] (15) at (-2.5, 3) {};
				\node [style=none] (16) at (-3, 3.75) {};
				\node [style=none] (17) at (-2, 3.75) {};
				\node [style=none] (18) at (-2, 0.75) {};
				\node [style=circle, scale=2] (21) at (-2, 0.5) {};
				\node [style=none] (22) at (-2, 0.5) {$\alpha^{-1}$};
				\node [style=none] (23) at (-2, -0.25) {};
				\node [style=none] (28) at (-3, 1) {};
				\node [style=none] (30) at (-2, 1) {};
				\node [style=circle, scale=2] (31) at (-3, 0.5) {};
				\node [style=none] (12) at (-3, 0.5) {$\alpha^{-1}$};
				\node [style=none] (40) at (-2.5, 2) {};
				\node [style=circle, scale=1.5] (43) at (-2.5, 2.25) {};
				\node [style=none] (44) at (-2.5, 2.25) {$\alpha$};
				\node [style=none] (45) at (-3.25, 3.5) {$A$};
				\node [style=none] (46) at (-1.75, 3.5) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw (23.center) to (21);
				\draw [in=-165, out=90] (28.center) to (6);
				\draw [in=90, out=-15] (6) to (30.center);
				\draw (31) to (1.center);
				\draw (40.center) to (43);
				\draw (6) to (40.center);
				\draw (21) to (30.center);
				\draw (31) to (28.center);
				\draw (15) to (43);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (4) at (-3.5, 0) {$A$};
				\node [style=circle, fill=black] (6) at (-2.5, 1.25) {};
				\node [style=circle] (15) at (-2.5, 2.5) {};
				\node [style=none] (16) at (-3.25, 3.75) {};
				\node [style=none] (17) at (-1.75, 3.75) {};
				\node [style=none] (28) at (-3.25, -0.25) {};
				\node [style=none] (30) at (-1.75, -0.25) {};
				\node [style=none] (40) at (-2.5, 2) {};
				\node [style=none] (47) at (-1.5, 0) {$A$};
				\node [style=none] (48) at (-1.5, 3.5) {$A$};
				\node [style=none] (49) at (-3.5, 3.5) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=30] (15) to (17.center);
				\draw [in=-90, out=150] (15) to (16.center);
				\draw [bend left] (28.center) to (6);
				\draw [bend left] (6) to (30.center);
				\draw (6) to (40.center);
				\draw (40.center) to (15);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (-0.75, 2.5) {};
				\node [style=none] (2) at (0.25, 2.5) {};
				\node [style=none] (17) at (0.25, 2.5) {};
				\node [style=none] (20) at (0.25, 1.25) {};
				\node [style=none] (21) at (-0.75, 1.25) {};
				\node [style=none] (23) at (0.5, 1.5) {$A'$};
				\node [style=none] (24) at (-1, 1.5) {$A$};
				\node [style=none] (25) at (-0.25, 3.5) {$\eta_L$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (21.center) to (1.center);
				\draw (20.center) to (17.center);
				\draw [bend right=90, looseness=2.25] (17.center) to (1.center);
			\end{pgfonlayer}
		\end{tikzpicture}
		 :=  \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (-0.75, 1.75) {};
				\node [style=none] (2) at (0.25, 2.25) {};
				\node [style=circle, fill=black] (6) at (-0.25, 2.75) {};
				\node [style=none] (17) at (0.25, 2.25) {};
				\node [style=twocircle] (18) at (0.25, 1.75) {};
				\node [style=none] (19) at (0.25, 1.75) {$\alpha^{-1}$};
				\node [style=none] (20) at (0.25, 1) {};
				\node [style=none] (21) at (-0.75, 1) {};
				\node [style=circle] (22) at (-0.25, 3.5) {};
				\node [style=none] (23) at (0.5, 1.25) {$A'$};
				\node [style=none] (24) at (-1, 1.25) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=90, out=-150, looseness=1.25] (6) to (1.center);
				\draw [in=90, out=-30] (6) to (17.center);
				\draw (20.center) to (18);
				\draw (18) to (17.center);
				\draw (21.center) to (1.center);
				\draw (22) to (6);
			\end{pgfonlayer}
		\end{tikzpicture}
			~~~~~~~~
		\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (0.25, 2.25) {};
				\node [style=none] (2) at (-0.75, 2.25) {};
				\node [style=none] (17) at (-0.75, 2.25) {};
				\node [style=none] (20) at (-0.75, 3.5) {};
				\node [style=none] (21) at (0.25, 3.5) {};
				\node [style=none] (23) at (-1, 3.25) {$A'$};
				\node [style=none] (24) at (0.5, 3.25) {$A$};
				\node [style=none] (25) at (-0.25, 1.25) {$\epsilon_L$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (21.center) to (1.center);
				\draw (20.center) to (17.center);
				\draw [bend right=90, looseness=2.25] (17.center) to (1.center);
			\end{pgfonlayer}
		\end{tikzpicture}  := \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (0.25, 2.75) {};
				\node [style=none] (2) at (-0.75, 2.25) {};
				\node [style=circle] (6) at (-0.25, 1.75) {};
				\node [style=none] (17) at (-0.75, 2.25) {};
				\node [style=twocircle] (18) at (-0.75, 2.75) {};
				\node [style=none] (19) at (-0.75, 2.75) {$\alpha^{-1}$};
				\node [style=none] (20) at (-0.75, 3.5) {};
				\node [style=none] (21) at (0.25, 3.5) {};
				\node [style=circle, fill=black] (22) at (-0.25, 1) {};
				\node [style=none] (23) at (-1.2, 3.25) {$A'$};
				\node [style=none] (24) at (0.5, 3.25) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=30, looseness=1.25] (6) to (1.center);
				\draw [in=-90, out=150] (6) to (17.center);
				\draw (20.center) to (18);
				\draw (18) to (17.center);
				\draw (21.center) to (1.center);
				\draw (22) to (6);
			\end{pgfonlayer}
		\end{tikzpicture}
			~~~~~~~~
		\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (0.25, 2.5) {};
				\node [style=none] (2) at (-0.75, 2.5) {};
				\node [style=none] (17) at (-0.75, 2.5) {};
				\node [style=none] (20) at (-0.75, 1.25) {};
				\node [style=none] (21) at (0.25, 1.25) {};
				\node [style=none] (23) at (-1.2, 1.5) {$A'$};
				\node [style=none] (24) at (0.5, 1.5) {$A$};
				\node [style=none] (25) at (-0.25, 3.5) {$\eta_R$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (21.center) to (1.center);
				\draw (20.center) to (17.center);
				\draw [bend left=90, looseness=2.25] (17.center) to (1.center);
			\end{pgfonlayer}
		\end{tikzpicture}	
			:= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (0.25, 2) {};
			\node [style=none] (2) at (-0.75, 2) {};
			\node [style=circle, fill=black] (6) at (-0.25, 2.75) {};
			\node [style=none] (17) at (-0.75, 2) {};
			\node [style=twocircle] (18) at (-0.75, 1.5) {};
			\node [style=none] (19) at (-0.75, 1.5) {$\alpha$};
			\node [style=none] (20) at (-0.75, 0.75) {};
			\node [style=none] (21) at (0.25, 0.75) {};
			\node [style=circle] (22) at (-0.25, 3.5) {};
			\node [style=none] (23) at (-1.2, 1) {$A'$};
			\node [style=none] (24) at (0.5, 1) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=90, out=-30, looseness=1.25] (6) to (1.center);
			\draw [in=90, out=-150] (6) to (17.center);
			\draw (20.center) to (18);
			\draw (18) to (17.center);
			\draw (21.center) to (1.center);
			\draw (22) to (6);
		\end{pgfonlayer}
		\end{tikzpicture}
		~~~~~~~~
		\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (0.25, 2.25) {};
				\node [style=none] (2) at (-0.75, 2.25) {};
				\node [style=none] (17) at (-0.75, 2.25) {};
				\node [style=none] (20) at (-0.75, 3.5) {};
				\node [style=none] (21) at (0.25, 3.5) {};
				\node [style=none] (23) at (-1.1, 3.25) {$A'$};
				\node [style=none] (24) at (0.5, 3.25) {$A$};
				\node [style=none] (25) at (-0.25, 1.25) {$\epsilon_R$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (21.center) to (1.center);
				\draw (20.center) to (17.center);
				\draw [bend right=90, looseness=2.25] (17.center) to (1.center);
			\end{pgfonlayer}
		\end{tikzpicture}  := \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (1) at (-0.75, 2.75) {};
				\node [style=none] (2) at (0.25, 2.25) {};
				\node [style=circle] (6) at (-0.25, 1.75) {};
				\node [style=none] (17) at (0.25, 2.25) {};
				\node [style=twocircle] (18) at (0.25, 2.75) {};
				\node [style=none] (19) at (0.25, 2.75) {$\alpha$};
				\node [style=none] (20) at (0.25, 3.5) {};
				\node [style=none] (21) at (-0.75, 3.5) {};
				\node [style=circle, fill=black] (22) at (-0.25, 1) {};
				\node [style=none] (23) at (0.7, 3.25) {$A'$};
				\node [style=none] (24) at (-1, 3.25) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=150, looseness=1.25] (6) to (1.center);
				\draw [in=-90, out=30] (6) to (17.center);
				\draw (20.center) to (18);
				\draw (18) to (17.center);
				\draw (21.center) to (1.center);
				\draw (22) to (6);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-3.75, 3.5) {$A$};
				\node [style=none] (1) at (-3.5, 4) {};
				\node [style=none] (2) at (-1.75, 3.5) {$A$};
				\node [style=none] (3) at (-2, 4) {};
				\node [style=none] (4) at (-3.5, 2.75) {};
				\node [style=circle, scale=2] (5) at (-3.5, 2.75) {};
				\node [style=none] (6) at (-3.5, 2.75) {$\alpha$};
				\node [style=none] (7) at (-3.5, 2.25) {};
				\node [style=none] (8) at (-2, 2.25) {};
				\node [style=none] (9) at (-3.75, 1.5) {$A'$};
				\node [style=none] (10) at (-2.75, 1.25) {$\epsilon_L$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (1.center) to (5);
				\draw (7.center) to (5);
				\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
				\draw (8.center) to (3.center);
			\end{pgfonlayer}
		\end{tikzpicture} =\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (1.95, 2.75) {};
				\node [style=none] (1) at (0.95, 2.25) {};
				\node [style=circle] (2) at (1.45, 1.75) {};
				\node [style=none] (3) at (0.95, 2.25) {};
				\node [style=twocircle] (4) at (0.95, 2.75) {};
				\node [style=none] (5) at (0.95, 2.75) {$\alpha^{-1}$};
				\node [style=none] (6) at (0.95, 4.5) {};
				\node [style=none] (7) at (1.95, 4.5) {};
				\node [style=circle, fill=black] (8) at (1.45, 1) {};
				\node [style=none] (9) at (0.5, 3.25) {$A'$};
				\node [style=none] (10) at (2.2, 3.25) {$A$};
				\node [style=twocircle] (11) at (0.95, 3.75) {};
				\node [style=none] (12) at (0.95, 3.75) {$\alpha$};
				\node [style=none] (13) at (0.5, 4.25) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=30, looseness=1.25] (2) to (0.center);
				\draw [in=-90, out=150] (2) to (3.center);
				\draw (4) to (3.center);
				\draw (7.center) to (0.center);
				\draw (8) to (2);
				\draw (4) to (11);
				\draw (11) to (6.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (1.95, 2.75) {};
				\node [style=none] (1) at (0.95, 2.25) {};
				\node [style=circle] (2) at (1.45, 1.75) {};
				\node [style=none] (3) at (0.95, 2.25) {};
				\node [style=none] (6) at (0.95, 4.25) {};
				\node [style=none] (7) at (1.95, 4.25) {};
				\node [style=circle, fill=black] (8) at (1.45, 1) {};
				\node [style=none] (10) at (2.2, 3.25) {$A$};
				\node [style=none] (13) at (0.5, 4) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=30, looseness=1.25] (2) to (0.center);
				\draw [in=-90, out=150] (2) to (3.center);
				\draw (7.center) to (0.center);
				\draw (8) to (2);
				\draw (3.center) to (6.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (1.95, 4) {};
				\node [style=circle] (2) at (1.45, 3) {};
				\node [style=none] (3) at (0.95, 4) {};
				\node [style=circle] (8) at (1.45, 1) {};
				\node [style=none] (10) at (2.2, 3.75) {$A$};
				\node [style=twocircle] (11) at (1.45, 2) {};
				\node [style=none] (12) at (1.45, 2) {$\alpha$};
				\node [style=none] (13) at (0.75, 3.75) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-90, out=30, looseness=1.25] (2) to (0.center);
				\draw [in=-90, out=150, looseness=1.25] (2) to (3.center);
				\draw (8) to (11);
				\draw (11) to (2);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0.75, 1) {};
				\node [style=none] (1) at (0.75, -1.5) {};
				\node [style=none] (2) at (1.25, -1) {$A'$};
				\node [style=circle, scale=2] (3) at (0.75, -0.25) {};
				\node [style=none] (4) at (0.75, -0.25) {$\varphi$};
				\node [style=none] (5) at (1.25, 0.5) {$A$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (1.center) to (3);
				\draw (0.center) to (3);
			\end{pgfonlayer}
		\end{tikzpicture} =  \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 0.5) {};
				\node [style=none] (1) at (-1.5, 1) {};
				\node [style=none] (2) at (1, 0.5) {};
				\node [style=none] (3) at (1, -1.75) {};
				\node [style=circle, scale=2] (4) at (-0.75, -1) {};
				\node [style=none] (5) at (-0.75, -1) {$\varphi$};
				\node [style=none] (6) at (-1.5, -1.5) {$A^\dag$};
				\node [style=none] (7) at (-2, 0.75) {$A$};
				\node [style=none] (8) at (1.5, -1.25) {$A^\dag$};
				\node [style=circle] (9) at (-0.75, -0.25) {};
				\node [style=circle] (10) at (-0.75, -1.75) {};
				\node [style=none] (11) at (0.5, 1.25) {$\eta_L$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right=90, looseness=1.50] (2.center) to (0.center);
				\draw (3.center) to (2.center);
				\draw [in=15, out=-90, looseness=1.25] (0.center) to (9);
				\draw [in=-90, out=165, looseness=1.25] (9) to (1.center);
				\draw (10) to (4);
				\draw (9) to (4);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.5, 0.25) {};
			\node [style=none] (1) at (1, 1) {};
			\node [style=none] (2) at (-1.5, 0.25) {};
			\node [style=none] (3) at (-1.5, -1.75) {};
			\node [style=circle, scale=2] (4) at (0.25, -1) {};
			\node [style=none] (5) at (0.25, -1) {$\varphi$};
			\node [style=none] (6) at (1, -1.5) {$A^\dag$};
			\node [style=none] (7) at (1.25, 0.75) {$A$};
			\node [style=none] (8) at (-1.75, -1.25) {$A^\dag$};
			\node [style=circle] (9) at (0.25, -0.25) {};
			\node [style=circle] (10) at (0.25, -1.75) {};
			\node [style=none] (11) at (-1, 1) {$\eta_R$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (3.center) to (2.center);
			\draw [in=180, out=-90, looseness=1.00] (0.center) to (9);
			\draw [in=-90, out=15, looseness=1.25] (9) to (1.center);
			\draw (10) to (4);
			\draw (9) to (4);
			\draw [bend left=90, looseness=1.75] (2.center) to (0.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 5) {};
				\node [style=none] (1) at (0.75, 2.25) {};
				\node [style=none] (2) at (-0.75, 2.25) {};
				\node [style=none] (3) at (0.5, 4.75) {$A$};
				\node [style=none] (4) at (1.25, 1.5) {$A$};
				\node [style=none] (5) at (-1.25, 1.5) {$A$};
				\node [style=circle, fill=black] (6) at (0, 3.75) {};
				\node [style=none] (7) at (-0.75, 1.25) {};
				\node [style=none] (8) at (0.75, 1.25) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=-150, out=90] (2.center) to (6);
				\draw [in=90, out=-30] (6) to (1.center);
				\draw (6) to (0.center);
				\draw (7.center) to (2.center);
				\draw (8.center) to (1.center);
			\end{pgfonlayer}
		\end{tikzpicture}  := \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 4.75) {};
				\node [style=none] (1) at (0.75, 1) {};
				\node [style=none] (2) at (-0.75, 1) {};
				\node [style=none] (3) at (0.5, 4.5) {$A$};
				\node [style=none] (4) at (1.25, 1.25) {$A$};
				\node [style=none] (5) at (-1.25, 1.25) {$A$};
				\node [style=circle, color=black] (6) at (0, 3) {};
				\node [style=circle, scale=2] (7) at (0, 3.75) {};
				\node [style=none] (8) at (0, 3.75) {$\varphi$};
				\node [style=circle, scale=2] (9) at (-0.75, 2) {};
				\node [style=none] (10) at (-0.75, 2) {$\varphi^{-1}$};
				\node [style=circle, scale=2] (11) at (0.75, 2) {};
				\node [style=none] (12) at (0.75, 2) {$\varphi^{-1}$};
				\node [style=none] (13) at (0.75, 3) {$A^\dagger$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (7);
				\draw (6) to (7);
				\draw [bend right] (6) to (9);
				\draw [bend left] (6) to (11);
				\draw (2.center) to (9);
				\draw (1.center) to (11);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (-0.75, 3) {};
				\node [style=none] (1) at (-0.75, 2.5) {};
				\node [style=none] (2) at (-1.25, 3.75) {};
				\node [style=none] (3) at (-0.25, 3.75) {};
				\node [style=none] (4) at (-1.5, 3.75) {};
				\node [style=none] (5) at (-1.5, 2.5) {};
				\node [style=none] (6) at (0, 2.5) {};
				\node [style=none] (7) at (0, 3.75) {};
				\node [style=none] (8) at (-1.75, 1.25) {$A$};
				\node [style=circle, scale=2] (9) at (-1.25, 1.75) {};
				\node [style=none] (10) at (-1.25, 1.75) {$\varphi^{-1}$};
				\node [style=none] (11) at (0.25, 1.25) {$A$};
				\node [style=none] (12) at (-1.25, 1) {};
				\node [style=none] (13) at (-0.25, 1) {};
				\node [style=circle, scale=2] (14) at (-0.25, 1.75) {};
				\node [style=none] (15) at (-0.25, 1.75) {$\varphi^{-1}$};
				\node [style=none] (16) at (-1.25, 2.5) {};
				\node [style=none] (17) at (-0.25, 2.5) {};
				\node [style=circle, scale=2] (18) at (-0.75, 4.5) {};
				\node [style=none] (19) at (-0.25, 5) {$A$};
				\node [style=none] (20) at (-0.75, 4.5) {$\varphi$};
				\node [style=none] (21) at (-0.75, 5.25) {};
				\node [style=none] (22) at (-0.75, 3.75) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right] (2.center) to (0);
				\draw [bend right] (0) to (3.center);
				\draw (0) to (1.center);
				\draw (4.center) to (5.center);
				\draw (5.center) to (6.center);
				\draw (6.center) to (7.center);
				\draw (7.center) to (4.center);
				\draw (12.center) to (9);
				\draw (13.center) to (14);
				\draw (16.center) to (9);
				\draw (17.center) to (14);
				\draw (21.center) to (18);
				\draw (22.center) to (18);
			\end{pgfonlayer}
		\end{tikzpicture}
		 = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 2.25) {};
				\node [style=none] (1) at (0.75, 5) {};
				\node [style=none] (2) at (-0.75, 5) {};
				\node [style=none] (3) at (0.25, 2.25) {$A$};
				\node [style=none] (4) at (0.5, 5) {$A$};
				\node [style=none] (5) at (-0.5, 5) {$A$};
				\node [style=circle] (6) at (0, 3.5) {};
				\node [style=none] (7) at (-1, 5) {};
				\node [style=none] (8) at (-1, 2) {};
				\node [style=none] (9) at (1, 5) {};
				\node [style=none] (10) at (1, 2) {};
				\node [style=none] (11) at (1.25, 5) {$\ddagger$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [in=150, out=-90, looseness=1.00] (2.center) to (6);
				\draw [in=-90, out=30, looseness=1.00] (6) to (1.center);
				\draw (6) to (0.center);
				\draw [bend right, looseness=1.00] (7.center) to (8.center);
				\draw [bend left, looseness=1.00] (9.center) to (10.center);
			\end{pgfonlayer}
		\end{tikzpicture} ~~~~~~~~~~~~~ \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 5) {};
				\node [style=none] (1) at (0.25, 5) {$A$};
				\node [style=circle, fill=black] (2) at (0, 2.25) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (2);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 5) {};
				\node [style=none] (1) at (0.25, 5) {$A$};
				\node [style=circle, color=black] (2) at (0, 2.25) {};
				\node [style=circle, scale=2] (3) at (0, 3.75) {};
				\node [style=none] (4) at (0, 3.75) {$\varphi$};
				\node [style=none] (5) at (0.25, 3) {$A^\dagger$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (3);
				\draw (2) to (3);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 2.25) {};
				\node [style=none] (1) at (0.25, 2.25) {$A$};
				\node [style=circle] (2) at (0, 5) {};
				\node [style=none] (3) at (0.35, 5.25) {$\ddagger$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (0.center) to (2);
			\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twocircle] (164) at (15.75, 0.25) {};
		\node [style=none] (165) at (15.75, -3) {};
		\node [style=none] (166) at (17.25, -3) {};
		\node [style=none] (167) at (17.25, 1.25) {};
		\node [style=none] (168) at (15.75, 1.25) {};
		\node [style=none] (169) at (15.75, 0.25) {$\iota$};
		\node [style=none] (170) at (16.5, 2.25) {$\eta_L$};
		\node [style=none] (171) at (15.25, -2.75) {$A^{\dag \dag}$};
		\node [style=none] (172) at (17.75, -2.75) {$A^\dagger$};
		\node [style=none] (173) at (15.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (165.center) to (164);
		\draw (164) to (168.center);
		\draw [bend left=90, looseness=1.50] (168.center) to (167.center);
		\draw (167.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture} :=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (12.75, -3) {};
		\node [style=none] (153) at (13.75, -3) {};
		\node [style=none] (154) at (12.25, -2.75) {$A^{\dag \dag}$};
		\node [style=none] (155) at (14.25, -2.75) {$A^\dagger$};
		\node [style=none] (156) at (12.75, -0.5) {};
		\node [style=none] (157) at (13.75, -0.5) {};
		\node [style=black] (158) at (13.25, 0) {};
		\node [style=twocircle] (159) at (12.75, -1.75) {};
		\node [style=none] (160) at (12.75, -1.75) {$\iota$};
		\node [style=circle] (161) at (13.25, 2.25) {};
		\node [style=twocircle] (162) at (13.75, -1.75) {};
		\node [style=none] (163) at (13.75, -1.75) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=1.25] (158) to (156.center);
		\draw [in=90, out=-15, looseness=1.25] (158) to (157.center);
		\draw (159) to (152.center);
		\draw (161) to (158);
		\draw (153.center) to (162);
		\draw (162) to (157.center);
		\draw (159) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (9.75, -3) {};
		\node [style=none] (131) at (10.75, -3) {};
		\node [style=none] (132) at (9.25, -3) {$A^{\dag \dag}$};
		\node [style=none] (133) at (11.25, -3) {$A^\dagger$};
		\node [style=none] (134) at (9.75, 0.25) {};
		\node [style=none] (135) at (10.75, 0.25) {};
		\node [style=black] (136) at (10.25, 0.75) {};
		\node [style=twocircle] (137) at (9.75, -1) {};
		\node [style=none] (138) at (9.75, -1) {$\varphi$};
		\node [style=circle] (139) at (10.25, 2.25) {};
		\node [style=twocircle] (140) at (10.75, -1.5) {};
		\node [style=none] (141) at (10.75, -1.5) {$\varphi$};
		\node [style=twocircle] (142) at (9.75, -2) {};
		\node [style=none] (143) at (9.75, -2) {$\varphi^{-1}$};
		\node [style=none] (144) at (9.25, -2.5) {};
		\node [style=none] (145) at (10.25, -2.5) {};
		\node [style=none] (146) at (10.25, -1.5) {};
		\node [style=none] (147) at (9.25, -1.5) {};
		\node [style=none] (148) at (10, -1.5) {};
		\node [style=none] (149) at (9.5, -2.5) {};
		\node [style=none] (150) at (9.75, -1.5) {};
		\node [style=none] (151) at (9.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=1.25] (136) to (134.center);
		\draw [in=90, out=-15, looseness=1.25] (136) to (135.center);
		\draw (139) to (136);
		\draw (131.center) to (140);
		\draw (140) to (135.center);
		\draw (137) to (134.center);
		\draw (147.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (149.center);
		\draw (130.center) to (151.center);
		\draw (137) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (4.5, -3) {};
		\node [style=none] (111) at (5.5, -3) {};
		\node [style=none] (112) at (4, -3) {$A^{\dag \dag}$};
		\node [style=none] (113) at (6, -3) {$A^\dagger$};
		\node [style=none] (114) at (4.5, -1.25) {};
		\node [style=none] (115) at (5.5, -1.25) {};
		\node [style=circle] (116) at (5, -0.5) {};
		\node [style=circle] (117) at (5, 2.25) {};
		\node [style=twocircle] (118) at (4.5, -2) {};
		\node [style=none] (119) at (4.5, -2) {$\varphi^{-1}$};
		\node [style=none] (120) at (4, -2.5) {};
		\node [style=none] (121) at (5, -2.5) {};
		\node [style=none] (122) at (5, -1.5) {};
		\node [style=none] (123) at (4, -1.5) {};
		\node [style=none] (124) at (4.75, -1.5) {};
		\node [style=none] (125) at (4.25, -2.5) {};
		\node [style=none] (126) at (4.5, -1.5) {};
		\node [style=none] (127) at (4.5, -2.5) {};
		\node [style=twocircle] (128) at (5, 1) {};
		\node [style=none] (129) at (5, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=1.25] (116) to (114.center);
		\draw [in=90, out=-15, looseness=1.25] (116) to (115.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (123.center);
		\draw (124.center) to (118);
		\draw (118) to (125.center);
		\draw (110.center) to (127.center);
		\draw (117) to (128);
		\draw (128) to (116);
		\draw (115.center) to (111.center);
		\draw (126.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-3.25, 2.25) {};
		\node [style=none] (54) at (-3.25, 1.25) {};
		\node [style=none] (55) at (-2.25, 1.25) {};
		\node [style=none] (56) at (-2.25, 2.25) {};
		\node [style=circle] (57) at (-2.75, 1.75) {};
		\node [style=none] (58) at (-2.75, 2.25) {};
		\node [style=twocircle] (59) at (-2.75, 0.75) {};
		\node [style=none] (61) at (-2.75, 1.25) {};
		\node [style=twocircle] (62) at (-2.75, 0) {};
		\node [style=none] (63) at (-2.75, 0.75) {$\iota^{-1}$};
		\node [style=none] (64) at (-3.25, -3) {};
		\node [style=none] (65) at (-2.25, -3) {};
		\node [style=none] (66) at (-3.75, -3) {$A^{\dag \dag}$};
		\node [style=none] (67) at (-1.75, -3) {$A^\dagger$};
		\node [style=none] (68) at (-3.25, -1.25) {};
		\node [style=none] (69) at (-2.25, -1.25) {};
		\node [style=circle] (70) at (-2.75, -0.75) {};
		\node [style=twocircle] (71) at (-3.25, -2) {};
		\node [style=none] (72) at (-3.25, -2) {$\varphi^{-1}$};
		\node [style=none] (73) at (-3.75, -2.5) {};
		\node [style=none] (74) at (-2.75, -2.5) {};
		\node [style=none] (75) at (-2.75, -1.5) {};
		\node [style=none] (76) at (-3.75, -1.5) {};
		\node [style=none] (77) at (-3, -1.5) {};
		\node [style=none] (78) at (-3.5, -2.5) {};
		\node [style=none] (79) at (-3.25, -1.5) {};
		\node [style=none] (80) at (-3.25, -2.5) {};
		\node [style=none] (60) at (-2.75, 0) {$\varphi$};
		\node [style=none] (81) at (-2, 1) {$A^{\dagger \dagger}$};
		\node [style=none] (82) at (-2, 0.25) {$A$};
		\node [style=none] (83) at (-2, -0.5) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (58.center) to (57);
		\draw (61.center) to (59);
		\draw (59) to (62);
		\draw [in=90, out=-165, looseness=1.25] (70) to (68.center);
		\draw [in=90, out=-15, looseness=1.25] (70) to (69.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (77.center) to (71);
		\draw (71) to (78.center);
		\draw (64.center) to (80.center);
		\draw (69.center) to (65.center);
		\draw (79.center) to (68.center);
		\draw (62) to (70);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (19.25, 2.25) {};
		\node [style=none] (175) at (19.25, 1.25) {};
		\node [style=none] (176) at (20.25, 1.25) {};
		\node [style=none] (177) at (20.25, 2.25) {};
		\node [style=circle] (178) at (19.75, 1.75) {};
		\node [style=none] (179) at (19.75, 2.25) {};
		\node [style=none] (180) at (19.75, 1.25) {};
		\node [style=none] (181) at (19.25, -3) {};
		\node [style=none] (182) at (20.25, -3) {};
		\node [style=none] (183) at (18.75, -3) {$A^{\dag \dag}$};
		\node [style=none] (184) at (20.75, -3) {$A^\dagger$};
		\node [style=none] (185) at (19.25, -1.25) {};
		\node [style=none] (186) at (20.25, -1.25) {};
		\node [style=circle] (187) at (19.75, -0.75) {};
		\node [style=twocircle] (188) at (19.25, -2) {};
		\node [style=none] (189) at (19.25, -2) {$\varphi^{-1}$};
		\node [style=none] (190) at (18.75, -2.5) {};
		\node [style=none] (191) at (19.75, -2.5) {};
		\node [style=none] (192) at (19.75, -1.5) {};
		\node [style=none] (193) at (18.75, -1.5) {};
		\node [style=none] (194) at (19.5, -1.5) {};
		\node [style=none] (195) at (19, -2.5) {};
		\node [style=none] (196) at (19.25, -1.5) {};
		\node [style=none] (197) at (19.25, -2.5) {};
		\node [style=none] (198) at (20.5, 1) {$A^{\dag \dag}$};
		\node [style=none] (199) at (20.5, -0.5) {$A^\dag$};
		\node [style=twocircle] (200) at (19.75, 0.25) {};
		\node [style=none] (201) at (19.75, 0.25) {$\varphi^{-1}$};
		\node [style=none] (202) at (19.25, -0.25) {};
		\node [style=none] (203) at (20.25, -0.25) {};
		\node [style=none] (204) at (20.25, 0.75) {};
		\node [style=none] (205) at (19.25, 0.75) {};
		\node [style=none] (206) at (20, 0.75) {};
		\node [style=none] (207) at (19.5, -0.25) {};
		\node [style=none] (208) at (19.75, 0.75) {};
		\node [style=none] (209) at (19.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw (179.center) to (178);
		\draw [in=90, out=-165, looseness=1.25] (187) to (185.center);
		\draw [in=90, out=-15, looseness=1.25] (187) to (186.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (193.center);
		\draw (194.center) to (188);
		\draw (188) to (195.center);
		\draw (181.center) to (197.center);
		\draw (186.center) to (182.center);
		\draw (196.center) to (185.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (205.center);
		\draw (206.center) to (200);
		\draw (200) to (207.center);
		\draw (208.center) to (180.center);
		\draw (187) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}  =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (210) at (22.25, 2.25) {};
		\node [style=none] (211) at (22.25, 0.5) {};
		\node [style=none] (212) at (23.25, 0.5) {};
		\node [style=none] (213) at (23.25, 2.25) {};
		\node [style=circle] (214) at (22.75, 1) {};
		\node [style=none] (215) at (22.75, 0.5) {};
		\node [style=none] (216) at (22.25, -3) {};
		\node [style=none] (217) at (23.25, -3) {};
		\node [style=none] (218) at (21.75, -3) {$A^{\dag \dag}$};
		\node [style=none] (219) at (23.75, -3) {$A^\dagger$};
		\node [style=none] (220) at (22.25, -1.25) {};
		\node [style=none] (221) at (23.25, -1.25) {};
		\node [style=black] (222) at (22.75, -0.75) {};
		\node [style=twocircle] (223) at (22.25, -2) {};
		\node [style=none] (224) at (22.25, -2) {$\varphi^{-1}$};
		\node [style=none] (225) at (21.75, -2.5) {};
		\node [style=none] (226) at (22.75, -2.5) {};
		\node [style=none] (227) at (22.75, -1.5) {};
		\node [style=none] (228) at (21.75, -1.5) {};
		\node [style=none] (229) at (22.5, -1.5) {};
		\node [style=none] (230) at (22, -2.5) {};
		\node [style=none] (231) at (22.25, -1.5) {};
		\node [style=none] (232) at (22.25, -2.5) {};
		\node [style=twocircle] (233) at (22.75, 1.75) {};
		\node [style=none] (234) at (22.75, 1.75) {$\varphi^{-1}$};
		\node [style=none] (235) at (22.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (210.center);
		\draw [in=90, out=-165, looseness=1.25] (222) to (220.center);
		\draw [in=90, out=-15, looseness=1.25] (222) to (221.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (228.center);
		\draw (229.center) to (223);
		\draw (223) to (230.center);
		\draw (216.center) to (232.center);
		\draw (221.center) to (217.center);
		\draw (231.center) to (220.center);
		\draw (214) to (233);
		\draw (235.center) to (233);
		\draw (222) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (236) at (25.5, -3) {};
		\node [style=none] (237) at (26.5, -3) {};
		\node [style=none] (238) at (25, -2.75) {$A^{\dag \dag}$};
		\node [style=none] (239) at (27, -2.75) {$A^\dagger$};
		\node [style=none] (240) at (25.5, 2.25) {};
		\node [style=none] (241) at (26.5, 2.25) {};
		\node [style=circle] (242) at (26, 1.75) {};
		\node [style=twocircle] (243) at (25.5, -1.5) {};
		\node [style=none] (244) at (25.5, -1.5) {$\varphi^{-1}$};
		\node [style=circle] (245) at (26, 0.25) {};
		\node [style=none] (246) at (25, -2) {};
		\node [style=none] (247) at (26, -2) {};
		\node [style=none] (248) at (26, -1) {};
		\node [style=none] (249) at (25, -1) {};
		\node [style=none] (250) at (25.75, -1) {};
		\node [style=none] (251) at (25.25, -2) {};
		\node [style=none] (252) at (25.5, -1) {};
		\node [style=none] (253) at (25.5, -2) {};
		\node [style=none] (254) at (24.75, 2.25) {};
		\node [style=none] (255) at (27, 2.25) {};
		\node [style=none] (256) at (27, -0.25) {};
		\node [style=none] (257) at (24.75, -0.25) {};
		\node [style=none] (258) at (26.5, -0.25) {};
		\node [style=none] (259) at (25.5, -0.25) {};
		\node [style=twocircle] (260) at (26, 1) {};
		\node [style=none] (261) at (26, 1) {$\varphi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=1.25] (242) to (240.center);
		\draw [in=-90, out=15, looseness=1.25] (242) to (241.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (250.center) to (243);
		\draw (243) to (251.center);
		\draw (253.center) to (236.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (258.center) to (237.center);
		\draw (259.center) to (252.center);
		\draw (245) to (260);
		\draw (260) to (242);
	\end{pgfonlayer}
\end{tikzpicture} = $

\medskip

$\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (28.75, -3) {};
		\node [style=none] (263) at (29.75, -3) {};
		\node [style=none] (264) at (28.25, -2.75) {$A^{\dag \dag}$};
		\node [style=none] (265) at (30.25, -2.75) {$A^\dagger$};
		\node [style=none] (266) at (28.75, 1.25) {};
		\node [style=none] (267) at (29.75, 1.25) {};
		\node [style=circle] (268) at (29.25, 0.75) {};
		\node [style=twocircle] (269) at (28.75, 1.75) {};
		\node [style=none] (270) at (28.75, 1.75) {$\varphi^{-1}$};
		\node [style=circle] (271) at (29.25, -0.75) {};
		\node [style=none] (272) at (28.75, 2.25) {};
		\node [style=none] (273) at (28.75, 1.25) {};
		\node [style=none] (274) at (28, 2.25) {};
		\node [style=none] (275) at (30.25, 2.25) {};
		\node [style=none] (276) at (30.25, -1.5) {};
		\node [style=none] (277) at (28, -1.5) {};
		\node [style=none] (278) at (29.75, -1.5) {};
		\node [style=none] (279) at (28.75, -1.5) {};
		\node [style=twocircle] (280) at (29.25, 0) {};
		\node [style=none] (281) at (29.25, 0) {$\varphi^{-1}$};
		\node [style=none] (282) at (29.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=1.25] (268) to (266.center);
		\draw [in=-90, out=15, looseness=1.25] (268) to (267.center);
		\draw (272.center) to (269);
		\draw (269) to (273.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (277.center);
		\draw (278.center) to (263.center);
		\draw (271) to (280);
		\draw (280) to (268);
		\draw (282.center) to (267.center);
		\draw (279.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}  =:\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (283) at (31.75, -3) {};
		\node [style=none] (284) at (33, -3) {};
		\node [style=none] (285) at (33, 1.5) {};
		\node [style=none] (286) at (31.75, 1.5) {};
		\node [style=none] (287) at (32.25, 0.5) {$\epsilon_L$};
		\node [style=none] (288) at (31.25, -2.75) {$A^{\dag \dag}$};
		\node [style=none] (289) at (33.25, -2.75) {$A^\dagger$};
		\node [style=none] (290) at (31.25, -1.5) {};
		\node [style=none] (291) at (33.5, -1.5) {};
		\node [style=none] (292) at (33.5, 2.25) {};
		\node [style=none] (293) at (31.25, 2.25) {};
		\node [style=none] (294) at (31.75, -1.5) {};
		\node [style=none] (295) at (33, -1.5) {};
		\node [style=none] (296) at (31.75, 2.25) {};
		\node [style=none] (297) at (33, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (286.center) to (285.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (290.center) to (293.center);
		\draw (284.center) to (295.center);
		\draw (283.center) to (294.center);
		\draw (296.center) to (286.center);
		\draw (297.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (104) at (25.25, 0.25) {};
			\node [style=none] (105) at (25, 0.25) {};
			\node [style=none] (106) at (25.25, 0.5) {};
			\node [style=none] (107) at (25.25, -1.5) {};
			\node [style=none] (108) at (25.25, 2) {};
			\node [style=none] (109) at (25.25, 2.25) {$A$};
			\node [style=circle, scale=0.75] (110) at (24.25, 2.25) {};
			\node [style=none] (111) at (25.25, 0.5) {};
			\node [style=none] (112) at (25.25, 0) {};
			\node [style=none] (113) at (25.25, -1.75) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (107.center) to (104.center);
			\draw (106.center) to (104.center);
			\draw (108.center) to (106.center);
			\draw [in=143, out=-90] (110) to (105.center);
			\draw [bend right=90, looseness=1.50] (111.center) to (112.center);
		\end{pgfonlayer}
	\end{tikzpicture}	 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (1, -1) {};
	\node [style=none] (1) at (1, 1.5) {};
	\node [style=none] (2) at (1, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1.center) to (0.center);
	\end{pgfonlayer}
	\end{tikzpicture} 	
	~~~~~~(b)~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=map] (11) at (14.25, 1.25) {};
			\node [style=circle, scale=0.3] (12) at (13.75, 1.75) {};
			\node [style=circle, scale=0.3] (13) at (14.6, 0.75) {};
			\node [style=none] (28) at (15.25, -1) {};
			\node [style=none] (29) at (15, -0.75) {};
			\node [style=none] (30) at (15.25, -0.75) {};
			\node [style=none] (31) at (15.25, -1.5) {};
			\node [style=none] (32) at (13.75, 2) {};
			\node [style=none] (33) at (15.25, 2) {};
			\node [style=none] (34) at (14.75, 2) {};
			\node [style=none] (35) at (13.75, 2.25) {$B$};
			\node [style=none] (36) at (15.25, 2.25) {$A$};
			\node [style=none] (37) at (14.75, 2.25) {$B$};
			\node [style=circle, scale=0.75] (38) at (14.25, 0.25) {};
			\node [style=none] (39) at (15.25, -0.5) {};
			\node [style=none] (40) at (15.25, -1) {};
			\node [style=none] (41) at (15.5, -1.25) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [dotted, in=90, out=0, looseness=1.50] (12) to (11);
			\draw [dotted, bend right=45, looseness=1.50] (11) to (13);
			\draw (31.center) to (28.center);
			\draw (30.center) to (28.center);
			\draw (33.center) to (30.center);
			\draw [in=45, out=-90] (34.center) to (38);
			\draw [in=-90, out=135] (38) to (32.center);
			\draw [bend right] (38) to (29.center);
			\draw [bend right=90, looseness=1.75] (39.center) to (40.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (42) at (18, -0.5) {};
			\node [style=none] (43) at (17.75, -0.25) {};
			\node [style=none] (44) at (18, -1.5) {};
			\node [style=none] (45) at (16.5, 2) {};
			\node [style=none] (46) at (17.75, 1.25) {};
			\node [style=none] (47) at (18, 2) {};
			\node [style=none] (48) at (18, 1.5) {};
			\node [style=none] (49) at (17.25, 2) {};
			\node [style=none] (50) at (18, 1) {};
			\node [style=none] (51) at (16.5, 2.25) {$B$};
			\node [style=none] (52) at (18, 2.25) {$A$};
			\node [style=none] (53) at (17.25, 2.25) {$B$};
			\node [style=none] (54) at (18, 0) {};
			\node [style=none] (55) at (18, -0.5) {};
			\node [style=none] (56) at (18, 1.5) {};
			\node [style=none] (57) at (18, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (44.center) to (42.center);
			\draw (48.center) to (47.center);
			\draw [bend left] (46.center) to (49.center);
			\draw (48.center) to (50.center);
			\draw (50.center) to (42.center);
			\draw [bend left] (43.center) to (45.center);
			\draw [bend right=90, looseness=1.75] (54.center) to (55.center);
			\draw [bend right=90, looseness=1.75] (56.center) to (57.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	~~~~~~(c)~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (58) at (20, -0.5) {};
			\node [style=none] (59) at (20, -0.25) {};
			\node [style=none] (60) at (19.75, -0.25) {};
			\node [style=none] (61) at (20, -1.75) {};
			\node [style=none] (62) at (19, 2) {};
			\node [style=none] (63) at (20.25, 1) {};
			\node [style=none] (64) at (20, 2) {};
			\node [style=none] (65) at (20, 1.25) {};
			\node [style=none] (66) at (20.75, 2) {};
			\node [style=none] (67) at (20, 1) {};
			\node [style=none] (68) at (19, 2.25) {$B$};
			\node [style=none] (69) at (20, 2.25) {$A$};
			\node [style=none] (70) at (20.75, 2.25) {$B$};
			\node [style=none] (71) at (20, 1.25) {};
			\node [style=none] (72) at (20, 0.75) {};
			\node [style=none] (73) at (20, 1.25) {};
			\node [style=none] (74) at (20, 0.75) {};
			\node [style=none] (75) at (20, 0) {};
			\node [style=none] (76) at (20, -0.5) {};
			\node [style=none] (77) at (20, 0) {};
			\node [style=none] (78) at (20, -0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (61.center) to (58.center);
			\draw [in=270, out=135] (60.center) to (62.center);
			\draw (59.center) to (58.center);
			\draw (65.center) to (64.center);
			\draw [bend right] (63.center) to (66.center);
			\draw (65.center) to (67.center);
			\draw (67.center) to (58.center);
			\draw [bend left=90, looseness=1.75] (73.center) to (74.center);
			\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (58) at (19.75, -0.5) {};
			\node [style=none] (59) at (19.75, -0.25) {};
			\node [style=none] (60) at (20, -0.25) {};
			\node [style=none] (61) at (19.75, -1.75) {};
			\node [style=none] (62) at (20.75, 2) {};
			\node [style=none] (63) at (19.5, 1) {};
			\node [style=none] (64) at (19.75, 2) {};
			\node [style=none] (65) at (19.75, 1.25) {};
			\node [style=none] (66) at (19, 2) {};
			\node [style=none] (67) at (19.75, 1) {};
			\node [style=none] (68) at (20.75, 2.25) {$B$};
			\node [style=none] (69) at (19.75, 2.25) {$A$};
			\node [style=none] (70) at (19, 2.25) {$B$};
			\node [style=none] (71) at (19.75, 1.25) {};
			\node [style=none] (72) at (19.75, 0.75) {};
			\node [style=none] (73) at (19.75, 1.25) {};
			\node [style=none] (74) at (19.75, 0.75) {};
			\node [style=none] (75) at (19.75, 0) {};
			\node [style=none] (76) at (19.75, -0.5) {};
			\node [style=none] (77) at (19.75, 0) {};
			\node [style=none] (78) at (19.75, -0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (61.center) to (58.center);
			\draw [in=-90, out=45] (60.center) to (62.center);
			\draw (59.center) to (58.center);
			\draw (65.center) to (64.center);
			\draw [bend left] (63.center) to (66.center);
			\draw (65.center) to (67.center);
			\draw (67.center) to (58.center);
			\draw [bend right=90, looseness=1.75] (73.center) to (74.center);
			\draw [bend left=90, looseness=1.75] (77.center) to (78.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	 ~~~~~ (d) ~~ 
	 \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (79) at (23.25, 1.5) {};
			\node [style=none] (80) at (23.25, 1.5) {};
			\node [style=none] (81) at (23.25, 1) {};
			\node [style=none] (82) at (23.25, 1.5) {};
			\node [style=none] (83) at (23.25, 1) {};
			\node [style=none] (84) at (23.25, 1.5) {};
			\node [style=none] (85) at (23.25, 1.25) {};
			\node [style=none] (86) at (23, 1.25) {};
			\node [style=none] (87) at (23.25, 2) {};
			\node [style=none] (88) at (22.5, -1.5) {};
			\node [style=none] (89) at (23.25, 2.25) {$B$};
			\node [style=none] (90) at (22.5, -1.75) {$A$};
			\node [style=none] (91) at (22.5, -0.5) {};
			\node [style=none] (92) at (21.75, 2) {};
			\node [style=none] (93) at (22.5, -0.25) {};
			\node [style=none] (94) at (22.25, -0.25) {};
			\node [style=none] (95) at (23.25, -1.5) {};
			\node [style=none] (96) at (21.75, 2.25) {$B$};
			\node [style=none] (97) at (23.25, -1.75) {$B$};
			\node [style=none] (98) at (22.25, 0.75) {$A$};
			\node [style=none] (99) at (22.5, 0) {};
			\node [style=none] (100) at (22.5, 0) {};
			\node [style=none] (101) at (22.5, -0.5) {};
			\node [style=none] (102) at (22.5, 0) {};
			\node [style=none] (103) at (22.5, -0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=90, looseness=1.75] (82.center) to (83.center);
			\draw (87.center) to (84.center);
			\draw [in=90, out=-150, looseness=0.75] (86.center) to (88.center);
			\draw (85.center) to (84.center);
			\draw [in=-90, out=165, looseness=0.75] (94.center) to (92.center);
			\draw (93.center) to (91.center);
			\draw (85.center) to (95.center);
			\draw [bend right=90, looseness=1.75] (102.center) to (103.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=map] (11) at (12, 1.5) {};
			\node [style=circle, scale=0.3] (12) at (11.5, 2) {};
			\node [style=circle, scale=0.3] (13) at (12.6, 1) {};
			\node [style=none] (14) at (11.75, -0.75) {};
			\node [style=none] (15) at (11.25, -1.5) {};
			\node [style=none] (16) at (11.25, 2.5) {$B$};
			\node [style=none] (17) at (11, -1.5) {$A$};
			\node [style=none] (18) at (12, -1.5) {};
			\node [style=none] (19) at (12.25, -1.5) {$B$};
			\node [style=circle] (20) at (12, 0) {};
			\node [style=none] (21) at (12.5, 0.5) {};
			\node [style=none] (22) at (11.5, 0.5) {};
			\node [style=none] (23) at (12.75, 2.5) {$B$};
			\node [style=none] (24) at (12, -0.5) {};
			\node [style=none] (25) at (12, -1) {};
			\node [style=none] (26) at (11.5, 2.5) {};
			\node [style=none] (27) at (12.5, 2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [dotted, in=90, out=0, looseness=1.50] (12) to (11);
			\draw [dotted, bend right=45, looseness=1.50] (11) to (13);
			\draw [in=90, out=-135] (14.center) to (15.center);
			\draw [bend right] (20) to (21.center);
			\draw [bend left] (20) to (22.center);
			\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
			\draw (20) to (18.center);
			\draw (22.center) to (26.center);
			\draw (27.center) to (21.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=map] (11) at (12, 1.5) {};
			\node [style=circle, scale=0.3] (12) at (11.5, 2) {};
			\node [style=circle, scale=0.3] (13) at (12.6, 1) {};
			\node [style=none] (14) at (11.25, 1.25) {};
			\node [style=none] (15) at (10.75, -0.75) {};
			\node [style=none] (16) at (11.5, 2.75) {$B$};
			\node [style=none] (17) at (10.75, -1) {$A$};
			\node [style=none] (18) at (12, -0.75) {};
			\node [style=none] (19) at (12, -1) {$B$};
			\node [style=circle] (20) at (12, 0) {};
			\node [style=none] (21) at (12.5, 0.5) {};
			\node [style=none] (22) at (11.5, 0.5) {};
			\node [style=none] (23) at (12.5, 2.75) {$B$};
			\node [style=none] (24) at (11.5, 1.5) {};
			\node [style=none] (25) at (11.5, 1) {};
			\node [style=none] (26) at (11.5, 2.5) {};
			\node [style=none] (27) at (12.5, 2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [dotted, in=90, out=0, looseness=1.50] (12) to (11);
			\draw [dotted, bend right=45, looseness=1.50] (11) to (13);
			\draw [in=90, out=-135] (14.center) to (15.center);
			\draw [bend right] (20) to (21.center);
			\draw [bend left] (20) to (22.center);
			\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
			\draw (20) to (18.center);
			\draw (22.center) to (26.center);
			\draw (27.center) to (21.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (4.25, 1.25) {$B$};
	\node [style=none] (1) at (3, 3.75) {$B$};
	\node [style=none] (2) at (5, 3.75) {$B$};
	\node [style=circle] (3) at (4, 2.5) {};
	\node [style=none] (4) at (4, 1) {};
	\node [style=none] (5) at (3.25, 4) {};
	\node [style=none] (6) at (4.75, 4) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw [in=-90, out=135, looseness=1.00] (3) to (5.center);
	\draw [in=-90, out=45, looseness=1.00] (3) to (6.center);
	\draw (3) to (4.center);
\end{pgfonlayer}
\end{tikzpicture} =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0.75, 2.75) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (0.25, 2) {};
		\node [style=none] (3) at (0.75, 3.25) {};
		\node [style=none] (4) at (0.5, 3.25) {$A$};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.75, 2) {};
		\node [style=none] (7) at (-0.25, 3.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.75) {$B$};
		\node [style=oa] (10) at (2.25, 3) {};
		\node [style=none] (11) at (2.25, 3.75) {};
		\node [style=none] (12) at (2.9, 3.65) {$B \oa B$};
		\node [style=none] (13) at (0.25, 4) {$\eta_R$};
		\node [style=none] (14) at (1.5, 1) {$\epsilon_R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90, looseness=1.25] (1.center) to (0);
		\draw [in=90, out=-165, looseness=1.25] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (5.center);
		\draw [bend left=90] (6.center) to (2.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=-135] (10) to (5.center);
		\draw [in=90, out=-45, looseness=1.25] (10) to (6.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~~~~~
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=circle] (0) at (2.5, 4) {};
	\node [style=none] (1) at (2.5, 1.5) {};
	\node [style=none] (2) at (2.75, 2) {$B$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (0) to (1.center);
\end{pgfonlayer}
\end{tikzpicture} :=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (2.25, 2.75) {$A$};
		\node [style=none] (2) at (1, 3.5) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0.75, 1.75) {$B$};
		\node [style=none] (13) at (1.5, 4.25) {$\eta_R$};
		\node [style=circle] (14) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (14) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.5) {};
		\node [style=none] (1) at (0.5, 2.75) {};
		\node [style=none] (2) at (0.25, 2.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.25, 3.5) {};
		\node [style=none] (5) at (0.5, 4) {};
		\node [style=none] (6) at (-0.25, 4) {};
		\node [style=none] (7) at (0.75, 1.75) {$A$};
		\node [style=none] (8) at (0.75, 4) {$A$};
		\node [style=none] (9) at (-0.5, 4) {$B$};
		\node [style=none] (10) at (0.5, 2.75) {};
		\node [style=none] (11) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} :=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.75) {$A$};
		\node [style=none] (1) at (0.75, 3) {$B$};
		\node [style=circle] (2) at (2.5, 2.5) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (2.5, 3.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 3.25) {};
		\node [style=none] (8) at (1.75, 2.25) {$A$};
		\node [style=none] (9) at (2.75, 3) {$A$};
		\node [style=map] (10) at (2.5, 1.5) {};
		\node [style=circle, scale=0.3] (11) at (1.75, 1.75) {};
		\node [style=circle, scale=0.3] (12) at (3.25, 1.25) {};
		\node [style=none] (13) at (1.25, 0.5) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=1.25] (3.center) to (2);
		\draw [in=90, out=-30, looseness=1.25] (2) to (4.center);
		\draw (2) to (5.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [dotted, in=90, out=15, looseness=1.50] (11) to (10);
		\draw [dotted, in=-165, out=-90, looseness=1.50] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}  ~~~~~~~~~~~~
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2.5) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (-0.25, 1.5) {};
		\node [style=none] (4) at (0.5, 3.5) {};
		\node [style=none] (5) at (-0.25, 4) {};
		\node [style=none] (6) at (0.5, 4) {};
		\node [style=none] (7) at (-0.5, 1.75) {$A$};
		\node [style=none] (8) at (-0.5, 4) {$A$};
		\node [style=none] (9) at (0.75, 4) {$B$};
		\node [style=none] (10) at (-0.25, 2.75) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}  := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {$A$};
		\node [style=none] (1) at (3.5, 3) {$B$};
		\node [style=circle] (2) at (1.75, 2.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1.75, 3.25) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (3.25, 3.25) {};
		\node [style=none] (8) at (2.5, 2.25) {$A$};
		\node [style=none] (9) at (1.5, 3) {$A$};
		\node [style=map] (10) at (1.75, 1.5) {};
		\node [style=circle, scale=0.3] (11) at (2.5, 1.25) {};
		\node [style=circle, scale=0.3] (12) at (1, 1.75) {};
		\node [style=none] (13) at (2.75, 0.25) {$\eta_R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=1.25] (3.center) to (2);
		\draw [in=90, out=-150, looseness=1.25] (2) to (4.center);
		\draw (2) to (5.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [dotted, in=-75, out=-165, looseness=1.25] (11) to (10);
		\draw [dotted, in=15, out=117, looseness=1.25] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=none] (1) at (0.5, 2.75) {};
		\node [style=none] (2) at (0.25, 3) {};
		\node [style=none] (3) at (0.5, 4) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (0.75, 3.75) {$B$};
		\node [style=none] (8) at (0.75, 1.5) {$B$};
		\node [style=none] (9) at (-0.5, 1.5) {$A$};
		\node [style=none] (10) at (0.5, 2.75) {};
		\node [style=none] (11) at (0.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} :=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 3) {$B$};
		\node [style=none] (1) at (0.5, 1) {$A$};
		\node [style=circle] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (1.75, 3) {};
		\node [style=none] (4) at (3.25, 3.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (0.75, 3) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1.75, 1.75) {$B$};
		\node [style=none] (9) at (2.75, 1) {$B$};
		\node [style=map] (10) at (2.5, 2.5) {};
		\node [style=circle, scale=0.3] (11) at (1.75, 2.75) {};
		\node [style=circle, scale=0.3] (12) at (3.25, 2.25) {};
		\node [style=none] (13) at (1.25, 3.75) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.25] (3.center) to (2);
		\draw [in=-90, out=30, looseness=1.25] (2) to (4.center);
		\draw (2) to (5.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [dotted, in=105, out=15, looseness=1.25] (11) to (10);
		\draw [dotted, in=-165, out=-63, looseness=1.25] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~~~~~
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (-0.25, 4) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 3.75) {$B$};
		\node [style=none] (8) at (-0.5, 1.5) {$B$};
		\node [style=none] (9) at (0.75, 1.5) {$A$};
		\node [style=none] (10) at (-0.25, 2.75) {};
		\node [style=none] (11) at (-0.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {$B$};
		\node [style=none] (1) at (3.5, 1) {$A$};
		\node [style=circle] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (2.25, 3) {};
		\node [style=none] (4) at (0.75, 3.25) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (3.25, 3) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (2.25, 1.75) {$B$};
		\node [style=none] (9) at (1.25, 1) {$B$};
		\node [style=map] (10) at (1.5, 2.5) {};
		\node [style=circle, scale=0.3] (11) at (2.25, 2.75) {};
		\node [style=circle, scale=0.3] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (2.75, 3.75) {$\eta_R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=1.25] (3.center) to (2);
		\draw [in=-90, out=150, looseness=1.25] (2) to (4.center);
		\draw (2) to (5.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [dotted, in=75, out=165, looseness=1.25] (11) to (10);
		\draw [dotted, in=-15, out=-117, looseness=1.25] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 2.25) {};
		\node [style=none] (1) at (2.75, 2) {};
		\node [style=none] (2) at (2.5, 2) {};
		\node [style=circle] (3) at (1.75, 3.25) {};
		\node [style=none] (4) at (2.75, 3.25) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (2.75, 2.25) {};
		\node [style=none] (7) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw [in=-90, out=150, looseness=1.25] (2.center) to (3);
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (3, 3.75) {};
		\node [style=circle] (4) at (1.75, 3.75) {};
		\node [style=circle, scale=0.3] (5) at (3.5, 2) {};
		\node [style=circle, scale=0.3] (6) at (2.5, 1.5) {};
		\node [style=map] (7) at (3, 1.75) {};
		\node [style=circle] (8) at (3, 2.75) {};
		\node [style=none] (9) at (3.25, 3.5) {$A$};
		\node [style=none] (10) at (2, 0.5) {$\eta_L$};
		\node [style=none] (11) at (1.5, 3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.50] (0.center) to (1.center);
		\draw (4) to (0.center);
		\draw [dotted] (5) to (7);
		\draw [dotted] (7) to (6);
		\draw [in=-45, out=90] (2.center) to (8);
		\draw [in=-135, out=90, looseness=1.25] (1.center) to (8);
		\draw (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.5) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (4.25, 0.75) {};
		\node [style=none] (3) at (3.75, 4) {};
		\node [style=circle] (4) at (2, 0.75) {};
		\node [style=circle, scale=0.3] (5) at (4.25, 2.25) {};
		\node [style=circle, scale=0.3] (6) at (3.25, 1.75) {};
		\node [style=map] (7) at (3.75, 2) {};
		\node [style=circle] (8) at (3.75, 3) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=none] (10) at (2.75, 2.5) {};
		\node [style=none] (11) at (4, 3.75) {$A$};
		\node [style=none] (12) at (4.5, 1) {$A$};
		\node [style=none] (13) at (3, 0.75) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.50] (0.center) to (1.center);
		\draw [dotted] (5) to (7);
		\draw [dotted] (7) to (6);
		\draw [in=-45, out=90] (2.center) to (8);
		\draw [in=-135, out=90, looseness=1.25] (1.center) to (8);
		\draw (8) to (3.center);
		\draw (0.center) to (10.center);
		\draw [bend right=90, looseness=2.25] (10.center) to (9.center);
		\draw (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (13) at (6.5, 0.75) {};
		\node [style=none] (14) at (5.5, 0.75) {};
		\node [style=none] (15) at (6, 4) {};
		\node [style=circle, scale=0.3] (16) at (5.5, 2) {};
		\node [style=circle, scale=0.3] (17) at (6.5, 1.5) {};
		\node [style=map] (18) at (6, 1.75) {};
		\node [style=circle] (19) at (6, 2.75) {};
		\node [style=none] (20) at (6.25, 3.75) {$A$};
		\node [style=none] (21) at (5.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (16) to (18);
		\draw [dotted] (18) to (17);
		\draw [in=-135, out=90] (14.center) to (19);
		\draw [in=-45, out=90] (13) to (19);
		\draw (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
   \node [style=none] (0) at (4.5, 3.5) {};
   \node [style=none] (1) at (4.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
   \draw (0.center) to (1.center);
\end{pgfonlayer}
\end{tikzpicture} $

\item $ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (18, -0.5) {};
		\node [style=none] (43) at (17.75, -0.25) {};
		\node [style=none] (44) at (18, -1.5) {};
		\node [style=none] (45) at (16.5, 2) {};
		\node [style=none] (46) at (17.75, 1.25) {};
		\node [style=none] (47) at (18, 2) {};
		\node [style=none] (48) at (18, 1.5) {};
		\node [style=none] (49) at (17.25, 2) {};
		\node [style=none] (50) at (18, 1) {};
		\node [style=none] (51) at (16.5, 2.25) {$B$};
		\node [style=none] (52) at (18, 2.25) {$A$};
		\node [style=none] (53) at (17.25, 2.25) {$B$};
		\node [style=none] (54) at (18, 0) {};
		\node [style=none] (55) at (18, -0.5) {};
		\node [style=none] (56) at (18, 1.5) {};
		\node [style=none] (57) at (18, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw [bend left] (46.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (42.center);
		\draw [bend left] (43.center) to (45.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (55.center);
		\draw [bend right=90, looseness=1.75] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 5) {};
		\node [style=none] (1) at (5, 1.5) {};
		\node [style=none] (2) at (3, 2.75) {};
		\node [style=none] (3) at (2, 2.75) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (1.5, 5) {};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=map] (8) at (3.5, 3.25) {};
		\node [style=map] (9) at (4.25, 2.25) {};
		\node [style=circle, scale=0.3] (10) at (4, 3.75) {};
		\node [style=circle, scale=0.3] (11) at (3, 2.75) {};
		\node [style=circle, scale=0.3] (12) at (4.75, 2.5) {};
		\node [style=circle, scale=0.3] (13) at (3.75, 2) {};
		\node [style=circle] (14) at (3.5, 4.25) {};
		\node [style=circle] (15) at (4.25, 3) {};
		\node [style=none] (16) at (2.75, 1.25) {$\epsilon_L$};
		\node [style=none] (17) at (2.5, 2) {$\epsilon_L$};
		\node [style=none] (18) at (1.25, 4.75) {$B$};
		\node [style=none] (19) at (2.25, 4.75) {$B$};
		\node [style=none] (20) at (3.75, 4.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [bend left=90] (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [dotted, in=90, out=180, looseness=1.25] (10) to (8);
		\draw [dotted, bend left=45, looseness=1.50] (8) to (11);
		\draw [dotted, bend right=60, looseness=1.75] (12) to (9);
		\draw [in=90, out=-135, looseness=1.25] (15) to (5.center);
		\draw [bend left, looseness=1.25] (15) to (1.center);
		\draw [in=105, out=-45] (14) to (15);
		\draw [in=87, out=-135] (14) to (2.center);
		\draw (14) to (0.center);
		\draw [dotted, bend left=60, looseness=2.00] (9) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1.25) {};
		\node [style=none] (1) at (3, 2.75) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=none] (3) at (2.25, 5.5) {};
		\node [style=none] (4) at (4.25, 2.75) {};
		\node [style=none] (5) at (1.5, 5.5) {};
		\node [style=none] (6) at (1.5, 2.5) {};
		\node [style=map] (7) at (4.75, 3.25) {};
		\node [style=circle, scale=0.3] (8) at (5.1, 3.75) {};
		\node [style=circle, scale=0.3] (9) at (4.25, 2.75) {};
		\node [style=none] (10) at (4.5, 5.5) {};
		\node [style=circle] (11) at (3.75, 4) {};
		\node [style=circle] (12) at (4.5, 4.75) {};
		\node [style=circle, scale=0.3] (13) at (4, 3.5) {};
		\node [style=circle, scale=0.3] (14) at (3, 2.5) {};
		\node [style=map] (15) at (3.5, 3) {};
		\node [style=none] (16) at (3, 1) {$\eta_L$};
		\node [style=none] (17) at (2.5, 2) {$\eta_L$};
		\node [style=none] (18) at (1.25, 5.25) {$B$};
		\node [style=none] (19) at (2.5, 5.25) {$B$};
		\node [style=none] (20) at (4.75, 5.25) {$A$};
		\node [style=none] (21) at (5.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.75] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [dotted, in=75, out=-165, looseness=1.25] (8) to (7);
		\draw [dotted, in=15, out=-105, looseness=1.25] (7) to (9);
		\draw (12) to (10.center);
		\draw [in=90, out=-150, looseness=1.25] (11) to (1.center);
		\draw [in=-45, out=90] (4.center) to (11);
		\draw [bend left] (11) to (12);
		\draw [in=90, out=-45] (12) to (0.center);
		\draw [dotted, in=75, out=-165, looseness=1.25] (13) to (15);
		\draw [dotted, in=15, out=-105, looseness=1.25] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1.75) {};
		\node [style=none] (1) at (2.75, 2.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (3) at (2, 6) {};
		\node [style=none] (4) at (4, 2.75) {};
		\node [style=none] (5) at (1.25, 6) {};
		\node [style=none] (6) at (1.25, 2.75) {};
		\node [style=none] (7) at (4.25, 6) {};
		\node [style=circle] (8) at (3.5, 3.5) {};
		\node [style=circle] (9) at (4.25, 5.25) {};
		\node [style=circle, scale=0.3] (10) at (2.75, 2.5) {};
		\node [style=circle, scale=0.3] (11) at (4, 3) {};
		\node [style=map] (12) at (3.25, 2.75) {};
		\node [style=circle, scale=0.3] (13) at (3.5, 4) {};
		\node [style=map] (14) at (4.25, 4.25) {};
		\node [style=circle, scale=0.3] (15) at (4.75, 4.75) {};
		\node [style=none] (16) at (2.5, 1.25) {$\eta_L$};
		\node [style=none] (17) at (1.5, 5.5) {$B$};
		\node [style=none] (18) at (2.25, 5.5) {$B$};
		\node [style=none] (19) at (5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.75] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9) to (7.center);
		\draw [in=90, out=-150, looseness=1.25] (8) to (1.center);
		\draw [in=-45, out=90] (4.center) to (8);
		\draw [bend left] (8) to (9);
		\draw [in=90, out=-45] (9) to (0.center);
		\draw [dotted, in=75, out=-165, looseness=1.25] (11) to (12);
		\draw [dotted, in=15, out=-105, looseness=1.25] (12) to (10);
		\draw [dotted, in=75, out=-165, looseness=1.25] (15) to (14);
		\draw [dotted, in=15, out=-105, looseness=1.25] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -3.75) {};
		\node [style=none] (1) at (-4.5, -2.75) {};
		\node [style=none] (2) at (-5.5, -2.75) {};
		\node [style=none] (3) at (-5.5, 0.5) {};
		\node [style=none] (4) at (-3.5, -2.75) {};
		\node [style=none] (5) at (-6.5, 0.5) {};
		\node [style=none] (6) at (-6.5, -2.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=circle] (8) at (-4, -2) {};
		\node [style=circle] (9) at (-2, -0.75) {};
		\node [style=circle, scale=0.3] (10) at (-6.5, -1.75) {};
		\node [style=circle, scale=0.3] (11) at (-5.5, -0.75) {};
		\node [style=map] (12) at (-6, -1.25) {};
		\node [style=circle, scale=0.3] (13) at (-2.5, -2.5) {};
		\node [style=map] (14) at (-2, -2) {};
		\node [style=circle, scale=0.3] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (-2.5, -3) {};
		\node [style=none] (17) at (-3.25, -3) {};
		\node [style=none] (18) at (-3.25, -1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-5, -3.5) {$\eta_L$};
		\node [style=none] (21) at (-5, -4) {$\eta_L$};
		\node [style=none] (22) at (-6.25, 0) {$B$};
		\node [style=none] (23) at (-5.25, 0) {$B$};
		\node [style=none] (24) at (-1.25, -4) {$A$};
		\node [style=none] (25) at (-2.25, 0.25) {$A$};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (-1.25, -3) {};
		\node [style=none] (28) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.50] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=270, looseness=1.25] (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9) to (7.center);
		\draw [in=90, out=-150, looseness=1.25] (8) to (1.center);
		\draw [in=-45, out=90] (4.center) to (8);
		\draw [dotted, in=75, out=-165, looseness=1.25] (11) to (12);
		\draw [dotted, in=15, out=-90, looseness=1.25] (12) to (10);
		\draw [dotted, in=75, out=-165, looseness=1.25] (15) to (14);
		\draw [dotted, in=15, out=-105, looseness=1.25] (14) to (13);
		\draw [bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (18.center) to (19.center);
		\draw (19.center) to (8);
		\draw (26.center) to (16.center);
		\draw (27.center) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (27.center) to (9);
		\draw [in=-135, out=90] (28.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 2) {};
		\node [style=none] (1) at (1.25, 4) {};
		\node [style=none] (2) at (2.25, 4) {};
		\node [style=none] (3) at (2.25, 6) {};
		\node [style=none] (4) at (2.25, 4) {};
		\node [style=none] (5) at (1.25, 6) {};
		\node [style=none] (6) at (1.25, 4) {};
		\node [style=none] (7) at (3.25, 6) {};
		\node [style=circle] (8) at (1.75, 3.25) {};
		\node [style=circle] (9) at (3.25, 4.75) {};
		\node [style=circle, scale=0.3] (10) at (1.25, 4.5) {};
		\node [style=circle, scale=0.3] (11) at (2.25, 5.5) {};
		\node [style=map] (12) at (1.75, 5) {};
		\node [style=circle, scale=0.3] (13) at (2.5, 3) {};
		\node [style=map] (14) at (3.25, 3.5) {};
		\node [style=circle, scale=0.3] (15) at (3.75, 4) {};
		\node [style=none] (16) at (2.5, 2.5) {};
		\node [style=none] (17) at (1.75, 2.5) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (1.25, 6.25) {$B$};
		\node [style=none] (20) at (2.25, 6.25) {$B$};
		\node [style=none] (21) at (3.25, 6.25) {$A$};
		\node [style=none] (22) at (4, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9) to (7.center);
		\draw [in=-90, out=135, looseness=1.25] (8) to (1.center);
		\draw [in=45, out=-90] (4.center) to (8);
		\draw [in=90, out=-45] (9) to (0.center);
		\draw [dotted, in=75, out=-165, looseness=1.25] (11) to (12);
		\draw [dotted, in=15, out=-90, looseness=1.25] (12) to (10);
		\draw [dotted, in=75, out=-165, looseness=1.25] (15) to (14);
		\draw [dotted, in=15, out=-105, looseness=1.25] (14) to (13);
		\draw [in=90, out=-135] (9) to (16.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw (18.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (14.25, 1.25) {};
		\node [style=circle, scale=0.3] (12) at (13.75, 1.75) {};
		\node [style=circle, scale=0.3] (13) at (14.6, 0.75) {};
		\node [style=none] (28) at (15.25, -1) {};
		\node [style=none] (29) at (15, -0.75) {};
		\node [style=none] (30) at (15.25, -0.75) {};
		\node [style=none] (31) at (15.25, -1.5) {};
		\node [style=none] (32) at (13.75, 2) {};
		\node [style=none] (33) at (15.25, 2) {};
		\node [style=none] (34) at (14.75, 2) {};
		\node [style=none] (35) at (13.75, 2.25) {$B$};
		\node [style=none] (36) at (15.25, 2.25) {$A$};
		\node [style=none] (37) at (14.75, 2.25) {$B$};
		\node [style=circle, scale=0.75] (38) at (14.25, 0.25) {};
		\node [style=none] (39) at (15.25, -0.5) {};
		\node [style=none] (40) at (15.25, -1) {};
		\node [style=none] (41) at (15.25, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=90, out=0, looseness=1.50] (12) to (11);
		\draw [dotted, bend right=45, looseness=1.50] (11) to (13);
		\draw (31.center) to (28.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=45, out=-90] (34.center) to (38);
		\draw [in=-90, out=135] (38) to (32.center);
		\draw [bend right] (38) to (29.center);
		\draw [bend right=90, looseness=1.75] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture} $

\item $ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (19.75, -0.5) {};
		\node [style=none] (59) at (19.75, -0.25) {};
		\node [style=none] (60) at (20, -0.25) {};
		\node [style=none] (61) at (19.75, -1.75) {};
		\node [style=none] (62) at (20.75, 2) {};
		\node [style=none] (63) at (19.5, 1) {};
		\node [style=none] (64) at (19.75, 2) {};
		\node [style=none] (65) at (19.75, 1.25) {};
		\node [style=none] (66) at (19, 2) {};
		\node [style=none] (67) at (19.75, 1) {};
		\node [style=none] (68) at (20.75, 2.25) {$B$};
		\node [style=none] (69) at (19.75, 2.25) {$A$};
		\node [style=none] (70) at (19, 2.25) {$B$};
		\node [style=none] (71) at (19.75, 1.25) {};
		\node [style=none] (72) at (19.75, 0.75) {};
		\node [style=none] (73) at (19.75, 1.25) {};
		\node [style=none] (74) at (19.75, 0.75) {};
		\node [style=none] (75) at (19.75, 0) {};
		\node [style=none] (76) at (19.75, -0.5) {};
		\node [style=none] (77) at (19.75, 0) {};
		\node [style=none] (78) at (19.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (58.center);
		\draw [in=-90, out=45] (60.center) to (62.center);
		\draw (59.center) to (58.center);
		\draw (65.center) to (64.center);
		\draw [bend left] (63.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (58.center);
		\draw [bend right=90, looseness=1.75] (73.center) to (74.center);
		\draw [bend left=90, looseness=1.75] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (4.5, 3.5) {};
	\node [style=none] (1) at (3.5, 3.5) {};
	\node [style=none] (2) at (3.5, 3.5) {};
	\node [style=none] (3) at (4.5, 4.75) {};
	\node [style=none] (4) at (4.5, 3.5) {};
	\node [style=map] (5) at (4, 3.25) {};
	\node [style=map] (6) at (3.5, 5.25) {};
	\node [style=circle, scale=0.3] (7) at (3.5, 3.5) {};
	\node [style=circle, scale=0.3] (8) at (4.5, 3) {};
	\node [style=circle, scale=0.3] (9) at (3, 5.5) {};
	\node [style=circle, scale=0.3] (10) at (4, 5) {};
	\node [style=none] (11) at (4, 6) {};
	\node [style=none] (12) at (4, 1.75) {};
	\node [style=none] (13) at (4.75, 4.25) {$B$};
	\node [style=none] (14) at (3.75, 5.75) {$B$};
	\node [style=none] (15) at (3, 5.75) {};
	\node [style=none] (16) at (2.25, 5.75) {};
	\node [style=none] (17) at (2.25, 1.75) {};
	\node [style=none] (18) at (2, 2.25) {$A$};
	\node [style=circle] (19) at (3.5, 4.25) {};
	\node [style=circle] (20) at (4, 2.5) {};
	\node [style=none] (21) at (5.25, 4.75) {};
	\node [style=none] (22) at (5.25, 1.75) {};
	\node [style=none] (23) at (5.5, 2.25) {$A$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (4.center) to (3.center);
	\draw [dotted, bend left=45, looseness=1.25] (7) to (5);
	\draw [dotted, bend right=45, looseness=1.25] (5) to (8);
	\draw [dotted, bend left=45, looseness=1.25] (9) to (6);
	\draw [dotted, bend right=45, looseness=1.25] (6) to (10);
	\draw [bend right=90, looseness=1.50] (15.center) to (16.center);
	\draw (16.center) to (17.center);
	\draw [in=-90, out=45, looseness=1.25] (19) to (11.center);
	\draw [in=-90, out=135, looseness=1.25] (19) to (15.center);
	\draw (1.center) to (19);
	\draw [in=-90, out=135, looseness=1.00] (20) to (2.center);
	\draw [in=-90, out=45, looseness=1.00] (20) to (0.center);
	\draw (20) to (12.center);
	\draw [bend left=90, looseness=2.50] (3.center) to (21.center);
	\draw (21.center) to (22.center);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (4.25, 5.5) {};
	\node [style=none] (1) at (3.25, 5.25) {};
	\node [style=none] (2) at (3.25, 5.25) {};
	\node [style=none] (3) at (4.25, 5.75) {};
	\node [style=none] (4) at (4.25, 5.5) {};
	\node [style=map] (5) at (3.75, 5.25) {};
	\node [style=map] (6) at (3.25, 3.25) {};
	\node [style=circle, scale=0.3] (7) at (3.25, 5.5) {};
	\node [style=circle, scale=0.3] (8) at (4.25, 5) {};
	\node [style=circle, scale=0.3] (9) at (2.75, 3.5) {};
	\node [style=circle, scale=0.3] (10) at (3.75, 3) {};
	\node [style=none] (11) at (3.75, 4) {};
	\node [style=none] (12) at (3.75, 4) {};
	\node [style=none] (13) at (4, 6) {$B$};
	\node [style=none] (14) at (3.5, 3.75) {$B$};
	\node [style=none] (15) at (2.75, 5.5) {};
	\node [style=none] (16) at (2, 5.5) {};
	\node [style=none] (17) at (2, 1.75) {};
	\node [style=none] (18) at (1.75, 2.25) {$A$};
	\node [style=circle] (19) at (3.25, 2.5) {};
	\node [style=circle] (20) at (3.75, 4.5) {};
	\node [style=none] (21) at (3.25, 6.25) {};
	\node [style=none] (22) at (3.25, 1.75) {};
	\node [style=none] (23) at (5, 5.75) {};
	\node [style=none] (24) at (5, 1.75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (4.center) to (3.center);
	\draw [dotted, bend left=45, looseness=1.25] (7) to (5);
	\draw [dotted, bend right=45, looseness=1.25] (5) to (8);
	\draw [dotted, bend left=45, looseness=1.25] (9) to (6);
	\draw [dotted, bend right=45, looseness=1.25] (6) to (10);
	\draw [bend right=90, looseness=1.50] (15.center) to (16.center);
	\draw (16.center) to (17.center);
	\draw [in=-90, out=45, looseness=1.25] (19) to (11.center);
	\draw [in=-90, out=120, looseness=1.00] (19) to (15.center);
	\draw [in=-90, out=135, looseness=1.00] (20) to (2.center);
	\draw [in=-90, out=45, looseness=1.00] (20) to (0.center);
	\draw (20) to (12.center);
	\draw (22.center) to (19);
	\draw (21.center) to (1.center);
	\draw [bend left=90, looseness=2.25] (3.center) to (23.center);
	\draw (24.center) to (23.center);
\end{pgfonlayer}
\end{tikzpicture}  =  \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (4.5, 4.5) {};
	\node [style=none] (1) at (3.5, 4.25) {};
	\node [style=none] (2) at (3.5, 4.25) {};
	\node [style=none] (3) at (4.5, 5.25) {};
	\node [style=none] (4) at (4.5, 4.5) {};
	\node [style=map] (5) at (4, 4.25) {};
	\node [style=map] (6) at (3, 5.25) {};
	\node [style=circle, scale=0.3] (7) at (3.5, 4.5) {};
	\node [style=circle, scale=0.3] (8) at (4.5, 4) {};
	\node [style=circle, scale=0.3] (9) at (2.5, 5.5) {};
	\node [style=circle, scale=0.3] (10) at (3.5, 5) {};
	\node [style=none] (11) at (4, 3) {};
	\node [style=none] (12) at (4, 3) {};
	\node [style=none] (13) at (4.75, 5) {$B$};
	\node [style=none] (14) at (4.25, 3) {$B$};
	\node [style=none] (15) at (2.5, 5.75) {};
	\node [style=none] (16) at (1.5, 5.75) {};
	\node [style=none] (17) at (1.5, 1.75) {};
	\node [style=none] (18) at (1.25, 2.25) {$A$};
	\node [style=circle] (19) at (3.25, 2.5) {};
	\node [style=circle] (20) at (4, 3.5) {};
	\node [style=none] (21) at (3.5, 6) {};
	\node [style=none] (22) at (3.25, 1.75) {};
	\node [style=none] (23) at (2.5, 3.75) {};
	\node [style=none] (24) at (5.5, 5.25) {};
	\node [style=none] (25) at (5.5, 1.75) {};
	\node [style=none] (26) at (5.75, 2.25) {$A$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw (4.center) to (3.center);
	\draw [dotted, bend left=45, looseness=1.25] (7) to (5);
	\draw [dotted, bend right=45, looseness=1.25] (5) to (8);
	\draw [dotted, bend left=45, looseness=1.25] (9) to (6);
	\draw [dotted, bend right=45, looseness=1.25] (6) to (10);
	\draw [bend right=90, looseness=1.50] (15.center) to (16.center);
	\draw (16.center) to (17.center);
	\draw [in=-105, out=0, looseness=1.00] (19) to (11.center);
	\draw [in=-90, out=135, looseness=1.00] (20) to (2.center);
	\draw [in=-90, out=45, looseness=1.00] (20) to (0.center);
	\draw (20) to (12.center);
	\draw (22.center) to (19);
	\draw (21.center) to (1.center);
	\draw [in=-90, out=150, looseness=0.75] (19) to (23.center);
	\draw (23.center) to (15.center);
	\draw [bend left=90, looseness=1.50] (3.center) to (24.center);
	\draw (24.center) to (25.center);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (20, -0.5) {};
		\node [style=none] (59) at (20, -0.25) {};
		\node [style=none] (60) at (19.75, -0.25) {};
		\node [style=none] (61) at (20, -1.75) {};
		\node [style=none] (62) at (19, 2) {};
		\node [style=none] (63) at (20.25, 1) {};
		\node [style=none] (64) at (20, 2) {};
		\node [style=none] (65) at (20, 1.25) {};
		\node [style=none] (66) at (20.75, 2) {};
		\node [style=none] (67) at (20, 1) {};
		\node [style=none] (68) at (19, 2.25) {$B$};
		\node [style=none] (69) at (20, 2.25) {$A$};
		\node [style=none] (70) at (20.75, 2.25) {$B$};
		\node [style=none] (71) at (20, 1.25) {};
		\node [style=none] (72) at (20, 0.75) {};
		\node [style=none] (73) at (20, 1.25) {};
		\node [style=none] (74) at (20, 0.75) {};
		\node [style=none] (75) at (20, 0) {};
		\node [style=none] (76) at (20, -0.5) {};
		\node [style=none] (77) at (20, 0) {};
		\node [style=none] (78) at (20, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (58.center);
		\draw [in=-90, out=135] (60.center) to (62.center);
		\draw (59.center) to (58.center);
		\draw (65.center) to (64.center);
		\draw [bend right] (63.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (58.center);
		\draw [bend left=90, looseness=1.75] (73.center) to (74.center);
		\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}$
\item 
$ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (23.25, 1.5) {};
		\node [style=none] (80) at (23.25, 1.5) {};
		\node [style=none] (81) at (23.25, 1) {};
		\node [style=none] (82) at (23.25, 1.5) {};
		\node [style=none] (83) at (23.25, 1) {};
		\node [style=none] (84) at (23.25, 1.5) {};
		\node [style=none] (85) at (23.25, 1.25) {};
		\node [style=none] (86) at (23, 1.25) {};
		\node [style=none] (87) at (23.25, 2) {};
		\node [style=none] (88) at (22.5, -1.5) {};
		\node [style=none] (89) at (23.25, 2.25) {$B$};
		\node [style=none] (90) at (22.5, -1.75) {$A$};
		\node [style=none] (91) at (22.5, -0.5) {};
		\node [style=none] (92) at (21.75, 2) {};
		\node [style=none] (93) at (22.5, -0.25) {};
		\node [style=none] (94) at (22.25, -0.25) {};
		\node [style=none] (95) at (23.25, -1.5) {};
		\node [style=none] (96) at (21.75, 2.25) {$B$};
		\node [style=none] (97) at (23.25, -1.75) {$B$};
		\node [style=none] (98) at (22.25, 0.75) {$A$};
		\node [style=none] (99) at (22.5, 0) {};
		\node [style=none] (100) at (22.5, 0) {};
		\node [style=none] (101) at (22.5, -0.5) {};
		\node [style=none] (102) at (22.5, 0) {};
		\node [style=none] (103) at (22.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (82.center) to (83.center);
		\draw (87.center) to (84.center);
		\draw [in=90, out=-150, looseness=0.75] (86.center) to (88.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=165, looseness=0.75] (94.center) to (92.center);
		\draw (93.center) to (91.center);
		\draw (85.center) to (95.center);
		\draw [bend right=90, looseness=1.75] (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.5) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (3.5, 5.25) {};
		\node [style=none] (4) at (3.5, 3.5) {};
		\node [style=none] (5) at (4.5, 6) {};
		\node [style=none] (6) at (4.5, 3.5) {};
		\node [style=map] (7) at (4, 4.25) {};
		\node [style=map] (8) at (2.5, 2.75) {};
		\node [style=circle, scale=0.3] (9) at (3.5, 4.75) {};
		\node [style=circle, scale=0.3] (10) at (4.5, 3.75) {};
		\node [style=circle, scale=0.3] (11) at (1.85, 3.25) {};
		\node [style=circle, scale=0.3] (12) at (3, 2.25) {};
		\node [style=none] (13) at (4.5, 3.5) {};
		\node [style=none] (14) at (2.25, 5.25) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (3, 1.75) {};
		\node [style=none] (17) at (1, 2.5) {};
		\node [style=none] (18) at (1, 6) {};
		\node [style=none] (19) at (4.75, 5.5) {$B$};
		\node [style=none] (20) at (3.75, 5.5) {$B$};
		\node [style=none] (21) at (2, 4.75) {$A$};
		\node [style=none] (22) at (2.5, 2) {$A$};
		\node [style=none] (23) at (0.75, 5.5) {$B$};
		\node [style=circle] (24) at (2.25, 3.75) {};
		\node [style=circle] (25) at (4, 2.5) {};
		\node [style=none] (26) at (3, 6) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [dotted, bend left=45, looseness=1.25] (9) to (7);
		\draw [dotted, bend right=45, looseness=1.25] (7) to (10);
		\draw [dotted, bend left=45, looseness=1.50] (11) to (8);
		\draw [dotted, bend right=45, looseness=1.25] (8) to (12);
		\draw [bend left=90] (14.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (0.center);
		\draw (18.center) to (17.center);
		\draw [in=-30, out=90, looseness=1.25] (16.center) to (24);
		\draw [in=-135, out=90] (0.center) to (24);
		\draw (24) to (14.center);
		\draw (15.center) to (25);
		\draw [in=-90, out=45] (25) to (1.center);
		\draw [in=-90, out=135] (25) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (3.5, 5.25) {};
		\node [style=none] (4) at (3.5, 3.5) {};
		\node [style=none] (5) at (4.5, 6) {};
		\node [style=none] (6) at (4.5, 3.5) {};
		\node [style=map] (7) at (4, 4.25) {};
		\node [style=map] (8) at (2.5, 3.5) {};
		\node [style=circle, scale=0.3] (9) at (3.5, 4.75) {};
		\node [style=circle, scale=0.3] (10) at (4.35, 3.75) {};
		\node [style=circle, scale=0.3] (11) at (1.85, 4) {};
		\node [style=circle, scale=0.3] (12) at (3, 3) {};
		\node [style=none] (13) at (4.5, 3.5) {};
		\node [style=none] (14) at (2.25, 5.25) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (18) at (1, 6) {};
		\node [style=none] (19) at (4.25, 2) {$B$};
		\node [style=none] (20) at (3.75, 5.5) {$B$};
		\node [style=none] (21) at (2, 5.25) {$A$};
		\node [style=none] (22) at (2.5, 2.75) {$A$};
		\node [style=none] (23) at (0.75, 5.5) {$B$};
		\node [style=circle] (24) at (2.25, 4.5) {};
		\node [style=circle] (25) at (4, 2.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (0.75, 3.75) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (3, 6) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [dotted, bend left, looseness=1.50] (9) to (7);
		\draw [dotted, bend right=45, looseness=1.50] (7) to (10);
		\draw [dotted, bend left, looseness=1.50] (11) to (8);
		\draw [dotted, bend right, looseness=1.25] (8) to (12);
		\draw [bend left=90, looseness=1.25] (14.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (0.center);
		\draw (18.center) to (17.center);
		\draw [in=-30, out=90, looseness=1.25] (16.center) to (24);
		\draw [in=-135, out=90] (0.center) to (24);
		\draw (24) to (14.center);
		\draw (15.center) to (25);
		\draw [in=-90, out=45] (25) to (1.center);
		\draw [in=-90, out=135] (25) to (2.center);
		\draw [in=-90, out=-90, looseness=0.75] (16.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend right=90, looseness=2.00] (27.center) to (28.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.75) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (3.5, 5.25) {};
		\node [style=none] (4) at (3.5, 3.5) {};
		\node [style=none] (5) at (4.5, 5.75) {};
		\node [style=none] (6) at (4.5, 3.5) {};
		\node [style=map] (7) at (4, 4.25) {};
		\node [style=map] (8) at (0.75, 3.5) {};
		\node [style=circle, scale=0.3] (9) at (3.5, 4.75) {};
		\node [style=circle, scale=0.3] (10) at (4.5, 3.75) {};
		\node [style=circle, scale=0.3] (11) at (0.25, 4) {};
		\node [style=circle, scale=0.3] (12) at (1.25, 3) {};
		\node [style=none] (13) at (4.5, 3.5) {};
		\node [style=none] (14) at (2.25, 5.25) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (3, 2.75) {};
		\node [style=none] (17) at (1.25, 2.75) {};
		\node [style=none] (18) at (1.25, 5.75) {};
		\node [style=none] (19) at (4.25, 2) {$B$};
		\node [style=none] (20) at (3.75, 5.5) {$B$};
		\node [style=none] (21) at (2, 5.25) {$A$};
		\node [style=none] (22) at (2.5, 2.75) {$A$};
		\node [style=none] (23) at (0.75, 5.5) {$B$};
		\node [style=circle] (24) at (2.25, 4.5) {};
		\node [style=circle] (25) at (4, 2.5) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=none] (27) at (0.25, 4) {};
		\node [style=none] (28) at (-0.5, 4) {};
		\node [style=none] (29) at (-0.5, 2.25) {};
		\node [style=none] (30) at (3, 6) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [dotted, bend left, looseness=1.25] (9) to (7);
		\draw [dotted, bend left, looseness=1.50] (11) to (8);
		\draw [dotted, in=176, out=-90, looseness=1.50] (8) to (12);
		\draw [bend left=90] (14.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (0.center);
		\draw (18.center) to (17.center);
		\draw [in=-30, out=90, looseness=1.25] (16.center) to (24);
		\draw [in=-135, out=90] (0.center) to (24);
		\draw (24) to (14.center);
		\draw (15.center) to (25);
		\draw [in=-90, out=45] (25) to (1.center);
		\draw [in=-90, out=135] (25) to (2.center);
		\draw [in=-90, out=-90, looseness=0.75] (16.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend right=90, looseness=3.50] (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [dotted, bend right, looseness=1.25] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 3.5) {};
		\node [style=none] (1) at (3.5, 3.5) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (4.5, 6) {};
		\node [style=none] (4) at (4.5, 3.5) {};
		\node [style=map] (5) at (4, 3.25) {};
		\node [style=map] (6) at (3.5, 5.25) {};
		\node [style=circle, scale=0.3] (7) at (3.5, 3.5) {};
		\node [style=circle, scale=0.3] (8) at (4.5, 3) {};
		\node [style=circle, scale=0.3] (9) at (3, 5.5) {};
		\node [style=circle, scale=0.3] (10) at (4, 5) {};
		\node [style=none] (11) at (4, 6) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (4.25, 2) {$B$};
		\node [style=none] (14) at (3.75, 5.75) {$B$};
		\node [style=none] (15) at (3, 5.75) {};
		\node [style=none] (16) at (2.25, 5.75) {};
		\node [style=none] (17) at (2.25, 1.75) {};
		\node [style=none] (18) at (2.5, 2.25) {$A$};
		\node [style=circle] (19) at (3.5, 4.25) {};
		\node [style=circle] (20) at (4, 2.5) {};
		\node [style=none] (21) at (2.5, 6.25) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [dotted, bend left=45, looseness=1.25] (7) to (5);
		\draw [dotted, bend right=45, looseness=1.25] (5) to (8);
		\draw [dotted, bend left=45, looseness=1.25] (9) to (6);
		\draw [dotted, bend right=45, looseness=1.25] (6) to (10);
		\draw [bend right=90, looseness=1.50] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=45, looseness=1.25] (19) to (11.center);
		\draw [in=-90, out=135, looseness=1.25] (19) to (15.center);
		\draw (1.center) to (19);
		\draw [in=-90, out=135] (20) to (2.center);
		\draw [in=-90, out=45] (20) to (0.center);
		\draw (20) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (12, 1.5) {};
		\node [style=circle, scale=0.3] (12) at (11.5, 2) {};
		\node [style=circle, scale=0.3] (13) at (12.6, 1) {};
		\node [style=none] (14) at (11.75, -0.75) {};
		\node [style=none] (15) at (11.25, -1.5) {};
		\node [style=none] (16) at (11.25, 2.5) {$B$};
		\node [style=none] (17) at (11, -1.5) {$A$};
		\node [style=none] (18) at (12, -1.5) {};
		\node [style=none] (19) at (12.25, -1.5) {$B$};
		\node [style=circle] (20) at (12, 0) {};
		\node [style=none] (21) at (12.5, 0.5) {};
		\node [style=none] (22) at (11.5, 0.5) {};
		\node [style=none] (23) at (12.75, 2.5) {$B$};
		\node [style=none] (24) at (12, -0.5) {};
		\node [style=none] (25) at (12, -1) {};
		\node [style=none] (26) at (11.5, 2.5) {};
		\node [style=none] (27) at (12.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=90, out=0, looseness=1.50] (12) to (11);
		\draw [dotted, bend right=45, looseness=1.50] (11) to (13);
		\draw [in=90, out=-135] (14.center) to (15.center);
		\draw [bend right] (20) to (21.center);
		\draw [bend left] (20) to (22.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw (20) to (18.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}$  (and)

\vspace{1em}
$ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (12, 1.5) {};
		\node [style=circle, scale=0.3] (12) at (11.5, 2) {};
		\node [style=circle, scale=0.3] (13) at (12.6, 1) {};
		\node [style=none] (14) at (11.25, 1.25) {};
		\node [style=none] (15) at (10.75, -0.75) {};
		\node [style=none] (16) at (11.5, 2.75) {$B$};
		\node [style=none] (17) at (10.75, -1) {$A$};
		\node [style=none] (18) at (12, -0.75) {};
		\node [style=none] (19) at (12, -1) {$B$};
		\node [style=circle] (20) at (12, 0) {};
		\node [style=none] (21) at (12.5, 0.5) {};
		\node [style=none] (22) at (11.5, 0.5) {};
		\node [style=none] (23) at (12.5, 2.75) {$B$};
		\node [style=none] (24) at (11.5, 1.5) {};
		\node [style=none] (25) at (11.5, 1) {};
		\node [style=none] (26) at (11.5, 2.5) {};
		\node [style=none] (27) at (12.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=90, out=0, looseness=1.50] (12) to (11);
		\draw [dotted, bend right=45, looseness=1.50] (11) to (13);
		\draw [in=90, out=-135] (14.center) to (15.center);
		\draw [bend right] (20) to (21.center);
		\draw [bend left] (20) to (22.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw (20) to (18.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 3.5) {};
		\node [style=none] (1) at (3.5, 3.5) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (4.5, 6) {};
		\node [style=none] (4) at (4.5, 3.5) {};
		\node [style=map] (5) at (4, 3.25) {};
		\node [style=map] (6) at (3.5, 5) {};
		\node [style=circle, scale=0.3] (7) at (3.5, 3.5) {};
		\node [style=circle, scale=0.3] (8) at (4.5, 3) {};
		\node [style=circle, scale=0.3] (9) at (3, 5.25) {};
		\node [style=circle, scale=0.3] (10) at (3.85, 4.75) {};
		\node [style=none] (11) at (4, 6) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (4.75, 5.75) {$B$};
		\node [style=none] (14) at (3.75, 5.75) {$B$};
		\node [style=none] (15) at (3, 5.5) {};
		\node [style=none] (16) at (2, 5.5) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (1.75, 2.25) {$A$};
		\node [style=circle] (19) at (3.5, 4.25) {};
		\node [style=circle] (20) at (4, 2.5) {};
		\node [style=none] (21) at (2.5, 6.25) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [dotted, bend left=45, looseness=1.25] (7) to (5);
		\draw [dotted, bend right=45, looseness=1.25] (5) to (8);
		\draw [dotted, bend left=45, looseness=1.25] (9) to (6);
		\draw [dotted, bend right=45, looseness=1.25] (6) to (10);
		\draw [bend right=90, looseness=1.50] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=45, looseness=1.25] (19) to (11.center);
		\draw [in=-90, out=135, looseness=1.25] (19) to (15.center);
		\draw (1.center) to (19);
		\draw [in=-90, out=135] (20) to (2.center);
		\draw [in=-90, out=45] (20) to (0.center);
		\draw (20) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 4.5) {};
		\node [style=none] (1) at (3.5, 4.25) {};
		\node [style=none] (2) at (3.5, 4.25) {};
		\node [style=none] (3) at (4.5, 6) {};
		\node [style=none] (4) at (4.5, 4.5) {};
		\node [style=map] (5) at (4, 4.25) {};
		\node [style=map] (6) at (3, 5.25) {};
		\node [style=circle, scale=0.3] (7) at (3.5, 4.5) {};
		\node [style=circle, scale=0.3] (8) at (4.35, 4) {};
		\node [style=circle, scale=0.3] (9) at (2.5, 5.5) {};
		\node [style=circle, scale=0.3] (10) at (3.5, 5) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (4, 3) {};
		\node [style=none] (13) at (4.75, 5) {$B$};
		\node [style=none] (14) at (4.25, 3) {$B$};
		\node [style=none] (15) at (2.5, 5.75) {};
		\node [style=none] (16) at (1.5, 5.75) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (1.25, 2.25) {$A$};
		\node [style=circle] (19) at (3.25, 2.5) {};
		\node [style=circle] (20) at (4, 3.5) {};
		\node [style=none] (21) at (3.5, 6) {};
		\node [style=none] (22) at (3.25, 1.75) {};
		\node [style=none] (23) at (2.5, 3) {};
		\node [style=none] (24) at (2, 6.5) {$\eta_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [dotted, bend left=45, looseness=1.25] (7) to (5);
		\draw [dotted, bend right=45, looseness=1.25] (5) to (8);
		\draw [dotted, bend left=45, looseness=1.25] (9) to (6);
		\draw [dotted, bend right=45, looseness=1.25] (6) to (10);
		\draw [bend right=90, looseness=1.50] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-105, out=30] (19) to (11.center);
		\draw [in=-90, out=135] (20) to (2.center);
		\draw [in=-90, out=45] (20) to (0.center);
		\draw (20) to (12.center);
		\draw (22.center) to (19);
		\draw (21.center) to (1.center);
		\draw [in=-90, out=150, looseness=0.75] (19) to (23.center);
		\draw (23.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (12, 1.5) {};
		\node [style=circle, scale=0.3] (12) at (11.5, 2) {};
		\node [style=circle, scale=0.3] (13) at (12.6, 1) {};
		\node [style=none] (14) at (11.75, -0.75) {};
		\node [style=none] (15) at (11.25, -1.5) {};
		\node [style=none] (16) at (11.25, 2.5) {$B$};
		\node [style=none] (17) at (11, -1.5) {$A$};
		\node [style=none] (18) at (12, -1.5) {};
		\node [style=none] (19) at (12.25, -1.5) {$B$};
		\node [style=circle] (20) at (12, 0) {};
		\node [style=none] (21) at (12.5, 0.5) {};
		\node [style=none] (22) at (11.5, 0.5) {};
		\node [style=none] (23) at (12.75, 2.5) {$B$};
		\node [style=none] (24) at (12, -0.5) {};
		\node [style=none] (25) at (12, -1) {};
		\node [style=none] (26) at (11.5, 2.5) {};
		\node [style=none] (27) at (12.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=90, out=0, looseness=1.50] (12) to (11);
		\draw [dotted, bend right=45, looseness=1.50] (11) to (13);
		\draw [in=90, out=-135] (14.center) to (15.center);
		\draw [bend right] (20) to (21.center);
		\draw [bend left] (20) to (22.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw (20) to (18.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0.5, 4) {};
			\node [style=none] (1) at (-0.75, 4) {};
			\node [style=none] (2) at (0.5, 3) {};
			\node [style=none] (3) at (-0.75, 3) {};
			\node [style=none] (4) at (0.75, 3) {$B$};
			\node [style=none] (5) at (-1, 3) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (3.center);
			\draw (0.center) to (2.center);
			\draw [bend right=90, looseness=3.00] (0.center) to (1.center);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.25, 0.25) {};
			\node [style=none] (1) at (-0.25, 0) {};
			\node [style=none] (2) at (-0.5, 0.25) {};
			\node [style=circle] (3) at (-0.25, 1) {};
			\node [style=none] (4) at (-1, -0.5) {};
			\node [style=none] (5) at (-0.25, -1) {};
			\node [style=none] (6) at (-1, -1) {};
			\node [style=none] (8) at (-1.25, -0.75) {$A$};
			\node [style=none] (9) at (0, -0.75) {$B$};
			\node [style=none] (10) at (-0.25, 0.5) {};
			\node [style=none] (11) at (-0.25, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right] (2.center) to (4.center);
			\draw (4.center) to (6.center);
			\draw (0.center) to (1.center);
			\draw (1.center) to (5.center);
			\draw (0.center) to (3);
			\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	 ~~~~~~~~~~~~ 
	\epsilon_L = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.75, 4) {};
			\node [style=none] (1) at (0.5, 4) {};
			\node [style=none] (2) at (-0.75, 4.5) {};
			\node [style=none] (3) at (0.5, 4.5) {};
			\node [style=none] (4) at (-1, 4.5) {$B$};
			\node [style=none] (5) at (0.75, 4.5) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (3.center);
			\draw (0.center) to (2.center);
			\draw [bend right=90, looseness=3.00] (0.center) to (1.center);
		\end{pgfonlayer}
	\end{tikzpicture} :=   \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.25, -0.25) {};
			\node [style=none] (1) at (-0.25, 0) {};
			\node [style=none] (2) at (-0.5, -0.25) {};
			\node [style=circle] (3) at (-0.25, -1) {};
			\node [style=none] (4) at (-1, 0.5) {};
			\node [style=none] (5) at (-0.25, 1) {};
			\node [style=none] (6) at (-1, 1) {};
			\node [style=none] (8) at (-1.25, 0.75) {$B$};
			\node [style=none] (9) at (0, 0.75) {$A$};
			\node [style=none] (10) at (-0.25, -0.5) {};
			\node [style=none] (11) at (-0.25, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (2.center) to (4.center);
			\draw (4.center) to (6.center);
			\draw (0.center) to (1.center);
			\draw (1.center) to (5.center);
			\draw (0.center) to (3);
			\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0.5, 4) {};
			\node [style=none] (1) at (-0.75, 4) {};
			\node [style=none] (2) at (0.5, 3) {};
			\node [style=none] (3) at (-0.75, 3) {};
			\node [style=none] (4) at (0.75, 3) {$A$};
			\node [style=none] (5) at (-1, 3) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (3.center);
			\draw (0.center) to (2.center);
			\draw [bend right=90, looseness=3.00] (0.center) to (1.center);
		\end{pgfonlayer}
	\end{tikzpicture} :=\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1, 0.25) {};
			\node [style=none] (1) at (-1, 0) {};
			\node [style=none] (2) at (-0.75, 0.25) {};
			\node [style=circle] (3) at (-1, 1) {};
			\node [style=none] (4) at (-0.25, -0.5) {};
			\node [style=none] (5) at (-1, -1) {};
			\node [style=none] (6) at (-0.25, -1) {};
			\node [style=none] (8) at (0, -0.75) {$A$};
			\node [style=none] (9) at (-1.25, -0.75) {$B$};
			\node [style=none] (10) at (-1, 0.5) {};
			\node [style=none] (11) at (-1, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (2.center) to (4.center);
			\draw (4.center) to (6.center);
			\draw (0.center) to (1.center);
			\draw (1.center) to (5.center);
			\draw (0.center) to (3);
			\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\end{pgfonlayer}
	\end{tikzpicture}  ~~~~~~~~~~~~
	\epsilon_R = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.75, 4) {};
			\node [style=none] (1) at (0.5, 4) {};
			\node [style=none] (2) at (-0.75, 4.5) {};
			\node [style=none] (3) at (0.5, 4.5) {};
			\node [style=none] (4) at (-1, 4.5) {$A$};
			\node [style=none] (5) at (0.75, 4.5) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (3.center);
			\draw (0.center) to (2.center);
			\draw [bend right=90, looseness=3.00] (0.center) to (1.center);
		\end{pgfonlayer}
	\end{tikzpicture} := \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1, -0.25) {};
			\node [style=none] (1) at (-1, 0) {};
			\node [style=none] (2) at (-0.75, -0.25) {};
			\node [style=circle] (3) at (-1, -1) {};
			\node [style=none] (4) at (-0.25, 0.5) {};
			\node [style=none] (5) at (-1, 1) {};
			\node [style=none] (6) at (-0.25, 1) {};
			\node [style=none] (8) at (0, 0.75) {$B$};
			\node [style=none] (9) at (-1.25, 0.75) {$A$};
			\node [style=none] (10) at (-1, -0.5) {};
			\node [style=none] (11) at (-1, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right] (2.center) to (4.center);
			\draw (4.center) to (6.center);
			\draw (0.center) to (1.center);
			\draw (1.center) to (5.center);
			\draw (0.center) to (3);
			\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> chapter-compli.tex <==
% !TEX root = thesis.tex

\chapter{Measurement and complementarity}
\label{Chapter: complementarity}

In this chapter, we describe measurement in MUCs and characterize measurements using `compaction'. 
We also develop the notion of $(\dagger)$-complementary systems in $(\dagger)$-isomix categories 
and show that in an isomix category with free exponential modalities, every complementary 
system arises as a canonical compaction of a linear bialgebra on the free exponential modalities.  

Coecke and Pavlovic \cite{CoP07} described a ``demolition''
measurement in a $\dagger$-monoidal category as a map, $m: A \to X$, with 
$m^\dagger m = 1_X$, to a special commutative $\dagger$-Frobenius algebra, $X$.   
In this chapter, we generalize this idea to MUCs. In the $\dagger$-isomix 
category of a MUC, generally, $A \neq A^\dagger$, hence the equation 
$m^\dag m = 1$ does not make sense.  
However, the notion of a demolition measurement is available in the 
unitary core of the MUC. Thus, in a MUC, a measurement can be viewed as a two-step process in 
which one first ``compacts'', by a retraction, into the unitary core 
and then one does a conventional demolition measurement.  The compaction 
process is discussed in Section \ref{Sec: compaction} and gives rise to the notion 
of $\dagger$-binary idempotent.  On the other hand, 
a $\dagger$-binary idempotent which splits and satisfies the technical condition 
of being `coring', gives rise to a compaction to the ``canonical'' unitary core.  

\section{Compaction}
\label{Sec: compaction}

In order to perform a measurement on an object $A$ of the $\dagger$-isomix category of a MUC, we must
first compact $A$ into an object in the unitary core: 

\begin{definition}
Let $M: \U \to \C$ be a MUC. A {\bf compaction } to $U$ of an object $A \in \C$ is a retraction, 
$r: A \to M(U)$.  This means that  there is a section $s: M(U) \to A$ such that $sr = 1_{M(U)}$.
A compaction is said to be {\bf canonical} when $\U$ is the canonical unitary core, in other words,
$U$ is a pre-unitary object.
\end{definition}

An object, $M(U)$ for $U \in \U$, has a unitary structure map which is an isomorphism between $M(U)$ 
and $M(U)^\dagger$ given by composing the unitary structure map of $U$ with the preservator: 
\[ \psi := M(U) \to^{M(\varphi)} M(U^\dagger) \to^{\rho} M(U)^\dagger \] 
Once one has reached $M(U)$, one can follow with a conventional demolition measurement $U \to^w X$ in $\U$ to obtain an overall 
compaction $A \to^{r M(w)} M(X)$.  This composite may be viewed as being the analogue of a demolition measurement in a MUC. 

We start by showing how a compaction gives rise to a binary idempotent:

\begin{definition}
A {\bf binary idempotent} in any category is a pair of maps $(\u,\v)$ with $\u: A \to B$, and $\v: B \to A$ such that $\u\v\u = \u$, and $\v \u \v = \v$.
\end{definition}

A binary idempotent, $(\u, \v): A \to B$ gives a pair of idempotents $e_A := \u \v : A \to A$, and $e_B := \v \u : B \to B$. 
We say a binary idempotent {\bf splits} in case the idempotents $e_A$ and $e_B$ split.

\begin{lemma}
	\label{Lemma: binary idempotent equivalence}
	In any category the following are equivalent: 
\begin{enumerate}[(i)]
\item $(\u, \v) : A \to B$ is a binary idempotent which splits.
\item There exists a pair of idempotents $e: A \to A$, and $d:B \to B$ which split through isomorphic objects.
\end{enumerate}
\end{lemma}
\begin{proof}~
	\begin{description}
	\item[$(i) \Rightarrow (ii)$:]
	Suppose that $\u\v$ splits as $A \to^r A' \to^s A$ (so $e := rs = \u\v$ and $sr=1_{A'}$)and 
	$d := \v\u$ splits as $B \to^p B' \to^q B$ (so $pq = \v\u$ and $qp =1_{B'}$) then 
	we obtain two maps $\alpha:=s \u p: A' \to B'$ and $\beta:=q \v r:  B' \to A'$ which are inverse to each other:
	\begin{align*}
	\alpha \beta & := (s \u p)(q \v r) = s \u (pq) \v r = s \u \v \u \v r = s \u \v r = srsr = 1_{A'} \\
	\beta \alpha & := (q \v r)(s \u p) = q \v (rs) \u p= q \v \u \v \u p = q \v \u p = q p q p = 1_{B'}.
	\end{align*}
	\item[$(ii) \Rightarrow (i)$:]
	Suppose $e_A: A \to A$ and $e_B: B \to B$ are idempotents which split, respectively,  as $A \to^r A' \to^s A$ (so $rs = e_A$ and $sr=1_{A'}$) and $B \to^p B' \to^q B$ 
	(so $pq = e_B$ and $qp =1_{B'}$), so that $\gamma: A' \to B'$ is an isomorphism then we obtain two maps  $\u :=r \gamma q: A \to B$  and $\v:= p \gamma^{-1} s: B \to A$.  We observe:
	\begin{align*}
	\u\v\u &:= r \gamma qp \gamma^{-1} sr \gamma q = r \gamma \gamma^{-1} sr \gamma q = r sr \gamma q = r\gamma q=\u \\
	\v\u\v & := p \gamma^{-1} sr \gamma q p \gamma^{-1} s = p \gamma^{-1} \gamma q p \gamma^{-1} s = p  q p \gamma^{-1} s = p \gamma^{-1} s = \v.
	\end{align*}
	\end{description}
\end{proof}

Observe that a compaction of an object, $A$, in any MUC, gives the following system of maps:

{ \centering 
$\xymatrixcolsep{12mm}
 \xymatrix{
    A  \ar@<3pt>[r]^r &  
    M(U) \ar@<3pt>[l]^s \ar@<3pt>[r]^{\psi := M(\varphi)\rho} & 
    M(U)^\dagger \ar@<3pt>[r]^{r^\dagger} \ar@<3pt>[l]^{\psi^{-1}} &
    A^\dagger \ar@<3pt>[l]^{s^\dagger}    } $
\par }

Thus the compaction gives rise to a binary idempotent  $(\u,\v): A \to A^\dagger$ 
where $\u:= r\psi r^\dagger$ and $\v:= s^\dagger \psi^{-1} s$ 

Because $U$ is a unitary object, we have that $\varphi (\varphi^{-1 \dagger}) = \iota$.   
The preservator, on the other hand, satisfies $\iota \rho^\dagger = M(\iota) \rho$  
(see after Definition 3.17 in \cite{CCS18}).  Thus $\iota \rho^\dagger = M(\iota) \rho = 
M(\varphi\varphi^{-1 \dagger})\rho = M(\varphi)\rho M(\varphi^{-1})^\dagger$ and whence 
$\psi = M(\varphi) \rho= \iota \rho^\dagger M(\varphi)^\dagger = 
\iota(M(\varphi)\rho)^\dagger = \iota \psi^\dagger$.  
This allows us to observe:
\begin{align*} 
\iota\u^\dagger & = \iota (r \psi r^\dagger)^\dagger = \iota r^{\dagger\dagger} \psi^\dagger r^\dagger = r \iota \psi^\dagger r^\dagger = r \psi r^\dagger = \u \\
\v^\dagger & = (s^\dagger \psi^{-1} s)^\dagger = s^\dagger (\psi^{\dagger})^{-1} s^{\dagger\dagger} 
= s^\dagger (\iota^{-1}\psi)^{-1} s^{\dagger\dagger} 
 = s^\dagger \psi^{-1} \iota s^{\dagger\dagger} = s^\dagger \psi^{-1} s \iota  = \v \iota
\end{align*}

This leads to  the following definition:

\begin{definition}
A binary idempotent, $(\u, \v): A \to A^\dagger$ in a $\dagger$-LDC, is a {\bf $\dagger$-binary idempotent}, 
written $\dagger(\u, \v)$, if $\u  = \iota \u^\dagger$,
and $\v^\dagger = \v \iota$.
\end{definition}

In a $\dagger$-monoidal category, where $A=A^\dagger$ and $\iota=1_A$ 
this makes $\u=\u^\dagger$ and $\v=\v^\dagger$, thus  $\u\v= (\v\u)^\dagger$.  This means 
that if we require $\u\v = \v\u$ we obtain a dagger idempotent in the sense of \cite{Sel08}.  

Splitting a dagger binary idempotent almost produces a pre-unitary object.    In a $\dagger$-LDC, we shall call an object $A$
 with an isomorphism $\varphi: A \to A^\dagger$ such that $\varphi \varphi^{\dagger -1} = \iota$ a {\bf weak pre-unitary object}.  
 In a $\dagger$-isomix category, a weak pre-unitary object $(A,\varphi)$ is a pre-unitary object when, in addition, 
 $A$ is in the core.  We next observe that dagger binary idempotent always split through weak pre-unitary objects:


\begin{lemma} In a $\dagger$-LDC with a $\dagger$-binary idempotent $\dagger(\u,v): A \to A^\dagger$:
\label{Lemma: dagger splitting}
\begin{enumerate}[(i)]
\item $e_{A^\dagger} := \v \u = (\u \v)^\dagger =: (e_A)^\dagger$;
\item if $\dagger(\u,\v)$ splits with $e_A = A \to^r E \to^s A$ 
then $(E, s \u s^\dag)$ with  is a weak pre-unitary object.
\end{enumerate}
\end{lemma}
\begin{proof}~
	\begin{enumerate}[{\em (i)}]
	\item  $e_{A^\dagger} = \v \u = \v \iota \u^\dagger = \v^\dagger \u^\dagger = (\u\v)^\dagger = e_A^\dagger$.
	\item Suppose $(\u, \v)$ is a $\dagger$-binary idempotent, and $\u\v$ splits as $\u\v = A \to^{r} U \to^{s} A$. This means $\v\u$ splits as 
		$\v\u = A^\dagger \to^{s^\dagger} U^\dagger \to^{r^\dagger} A^\dagger$. This yields an isomorphism  $\alpha= s \u s^\dagger: E \to E^\dagger$ 
		satisfying:
		 \[ \alpha (\alpha^{-1})^\dagger = s \u s^\dagger (r^\dagger \v r)^\dagger 
			= s \u s^\dagger r^\dagger \v^\dagger r^{\dagger \dagger} 
			= s \u \v \u \v^\dagger r^{\dagger \dagger} 
			= s \u \v^\dagger r^{\dagger \dagger} 
			= s \u \v \iota r^{\dagger \dagger} 
			= s \u \v r \iota 
			= s r s r \iota  = \iota.\]
		\vspace{-2em}
	\end{enumerate}
\end{proof}

Thus, in a $\dagger$-isomix category, an object which splits a $\dagger$-binary idempotent is always weakly pre-unitary.  
In order to ensure that the splitting of a dagger binary idempotent is a pre-unitary object -- and so a canonical compaction -- it 
remains to ensure that the splitting is in the core. This leads to the following definition:

\begin{definition}
	An idempotent $A \to^{e} A$ in an isomix category, $\X$, is a {\bf coring idempotent} if it is equipped with natural
	$\kappa^L_X: X \oa A \to X \ox A$ and $\kappa^R_X: A \oa X \to A \ox X$ such that the following diagrams 
	commute:
    \[ \xymatrix{
    X \ox A \ar[r]^{1 \ox e}  \ar[d]_{1 \ox e} \ar@{}[dr]|{\bf [KL.1]}  & X \ox A \ar[d]^{\mx}\\
    X \ox A  & X \oa A \ar[l]^{\kappa^L_X}
    } ~~~~~~~~ \xymatrix{
    X \oa A \ar[r]^{1 \oa e}  \ar[d]_{1 \oa e} \ar@{}[dr]|{\bf [KL.2]}  & X \oa A \ar[d]^{\kappa^L_X}\\
    X \oa A  & X \ox A \ar[l]^{\mx}
    }
    ~~~~~~~~ \xymatrix{
    A \ox X \ar[r]^{e \ox 1}  \ar[d]_{e \ox 1} \ar@{}[dr]|{\bf [KR.1]}  & A \ox X \ar[d]^{\mx}\\
    A \ox X  & A \oa X \ar[l]^{\kappa^R_X}
    } ~~~~~~~~ \xymatrix{
    A \oa X \ar[r]^{e \oa 1}  \ar[d]_{e \oa 1} \ar@{}[dr]|{\bf [KR.2]}  & A \oa X \ar[d]^{\kappa^R_X}\\
    A \oa X  & A \ox X \ar[l]^{\mx}
    } \]
\end{definition}

For a coring idempotent $A \to^{e} A$, the transformations $\kappa^{\_}_X$ act on a splitting as the inverse of the mixor, $\mx$.  Thus, a coring idempotent  
always splits through the core:

\begin{lemma} In a mix category: 
\label{Lemma: pseudocore}
\begin{enumerate}[(i)]
\item An idempotent splits through the core if and only if it is coring;
\item If $(u,v)$ is a binary idempotent then $\u\v$ is coring if and only if $\v\u$ is coring.
\end{enumerate}
\end{lemma}
\begin{proof} ~
	\begin{enumerate}[{\em (i)}]
	\item  Let $A \to^e A$ be a coring idempotent which splits as $A \to^{r} U \to^{s} A$. Define $\mx'_{U,X} := U \oa X \to^{s \oa 1} 
	A \oa X \to^{\kappa_R^X} A \ox X \to^{r \ox 1} U \ox 1$, then $U$ is in the core because $\mx'_{U,X} = \mx_{U,X}^{-1}$. 
	Conversely, the inverse of the mixor for $U$ and an object $X$ defines the $\kappa^{\_}_X$.
	\item The splitting of $u\v$ is isomorphic to the splitting of $\v\u$ and the core includes isomorphisms.
	\end{enumerate}
\end{proof}
This allows:
\begin{definition}
A {\bf coring binary idempotent} in a mix category is a binary idempotent, $(\u,\v)$, for which either $\u\v$ or $\v \u$ 
is a coring idempotent.
\end{definition}

These observations can be summarized by the following:

\begin{theorem}
In the MUC $M : \Unitary(\X) \to \X$, with $\dagger$-isomix category $\X$, an object $U$ is a compaction of $A$ if and only if $U$ is the
splitting of a coring $\dagger$-binary idempotent $\dagger(\u,\v): A \to A^\dagger$.
\end{theorem}

Using this characterization of canonical compaction, we will show that, in the presence of free $\dagger$-exponential 
modalities, complementarity always arises as a canonical compaction of a $\dagger$-linear bialgebra on 
the exponential modalities. 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{Binary idempotents}

In this section, we investigate binary idempotents for linear monoids, comonoids 
and bialgebras in order to answer the following question: {\em When does a binary idempotent 
on these structures split through an object with the same structure?} 
For this, we introduce the notion of sectional and retractional 
binary idempotents for duals, linear monoids, comonoids, and bialgebras. 
These idempotents will be used in Section \ref{Sec: dagger exp modalities} 
to obtain a connection between exponential modalities and complementary 
systems.

Splitting a sectional or a retractional 
binary idempotent on a linear monoid induces a self-linear monoid on the splitting. 
The result applies to linear comonoids and bialgebras as well. 

\subsection{For linear monoids}

A binary idempotent can implicitly express a morphism of duals, which becomes explicit when the idempotent splits.

\begin{definition}
In an LDC, a pair of idempotents, $(e_A : A \to A,  e_B: B \to B)$ is {\bf retractional} on a dual $(\eta, \epsilon): A \dashvv B$ 
if equations $(a)$ and $(b)$, below, hold. On the other hand, $(e_A, e_B)$ is {\bf sectional}, if equations $(c)$ and $(d)$ hold: 
\[ (a)~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-5, 0.25) {};
			\node [style=none] (1) at (-5, 1.5) {};
			\node [style=none] (2) at (-3.5, 1.5) {};
			\node [style=none] (3) at (-3.5, 0.25) {};
			\node [style=circle, scale=1.8] (4) at (-5, 1) {};
			\node [style=none] (5) at (-5, 1) {$e_A$};
			\node [style=none] (6) at (-5.25, 0.5) {$A$};
			\node [style=none] (7) at (-3.25, 0.5) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (4);
			\draw (1.center) to (4);
			\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
			\draw (3.center) to (2.center);
		\end{pgfonlayer}
	\end{tikzpicture} =\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-5, 0.25) {};
			\node [style=none] (1) at (-5, 1.5) {};
			\node [style=none] (2) at (-3.5, 1.5) {};
			\node [style=none] (3) at (-3.5, 0.25) {};
			\node [style=circle, scale=1.8] (4) at (-5, 1) {};
			\node [style=none] (5) at (-5, 1) {$e_A$};
			\node [style=none] (6) at (-5.25, 0.5) {$A$};
			\node [style=none] (7) at (-3.25, 0.5) {$B$};
			\node [style=circle, scale=1.8] (8) at (-3.5, 1) {};
			\node [style=none] (9) at (-3.5, 1) {$e_B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (4);
			\draw (1.center) to (4);
			\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
			\draw (3.center) to (8);
			\draw (8) to (2.center);
		\end{pgfonlayer}
	\end{tikzpicture}
~~~~
(b) ~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=circle, scale=1.8] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {$e_B$};
		\node [style=none] (6) at (2.5, 1.25) {$A$};
		\node [style=none] (7) at (0.5, 1.25) {$B$};
		\node [style=none] (8) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
 =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.5) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-4.75, 1.5) {};
		\node [style=circle, scale=1.8] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.75) {$e_A$};
		\node [style=none] (6) at (-3, 1.25) {$A$};
		\node [style=none] (7) at (-5, 1.25) {$B$};
		\node [style=circle, scale=1.8] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.75, 0.75) {$e_B$};
		\node [style=none] (10) at (-4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (8);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~
(c) ~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-4.75, 1.5) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=circle, scale=1.8] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-3.25, 1) {$e_B$};
		\node [style=none] (6) at (-3, 0.5) {$B$};
		\node [style=none] (7) at (-5, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}  =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=circle, scale=1.8] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, 1) {$e_A$};
		\node [style=none] (6) at (-5.25, 0.5) {$A$};
		\node [style=none] (7) at (-3.25, 0.5) {$B$};
		\node [style=circle, scale=1.8] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, 1) {$e_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (8);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~
(d) ~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-5, 0.25) {};
		\node [style=none] (3) at (-5, 1.5) {};
		\node [style=circle, scale=1.8] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-3.5, 0.75) {$e_A$};
		\node [style=none] (6) at (-5.25, 1.25) {$B$};
		\node [style=none] (7) at (-3.25, 1.25) {$A$};
		\node [style=none] (8) at (-4.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
 =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.5) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-4.75, 1.5) {};
		\node [style=circle, scale=1.8] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.75) {$e_A$};
		\node [style=none] (6) at (-3, 1.25) {$A$};
		\node [style=none] (7) at (-5, 1.25) {$B$};
		\node [style=circle, scale=1.8] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.75, 0.75) {$e_B$};
		\node [style=none] (10) at (-4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (8);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}\] 
A binary idempotent $(\u, \v)$ is {\bf sectional} (respectively {\bf retractional}) 
if (\u\v, \v\u) is sectional (respectively retractional).
\end{definition}
The idempotent pair $(e_A, e_B)$ is a morphism of duals if and only if it is both sectional and retractional. 
Splitting binary idempotents which are either sectional or retractional on a dual produces a self-duality. 

\begin{lemma} 
	\label{Lemma: sectional dual morphism}
	In an LDC, a pair of idempotents $(e_A, e_B)$, on a dual $(\eta, \epsilon): A \dashvv B$, 
with splitting $A \to^r E \to^s$ A, and $B \to^{r'} E' \to^{s'} B$ is sectional (respectively retractional) if and only if the 
section $(s, r')$ (respectively the retraction $(r,s')$) is a morphism of duals for $(\eta', \epsilon'): E \dashvv E'$ where:

{\centering $\eta' := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-23.25, -22) {};
		\node [style=none] (1) at (-22, -22) {};
		\node [style=onehalfcircle] (2) at (-23.25, -21) {};
		\node [style=onehalfcircle] (3) at (-22, -21) {};
		\node [style=none] (4) at (-22.5, -19.75) {$\eta$};
		\node [style=none] (5) at (-23.25, -21) {$r$};
		\node [style=none] (6) at (-22, -21) {$r'$};
		\node [style=none] (7) at (-23.5, -21.75) {$E$};
		\node [style=none] (8) at (-21.75, -21.75) {$E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (2) to (3);
		\draw (1.center) to (3);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~ \epsilon' := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-22, -20) {};
		\node [style=none] (1) at (-23.25, -20) {};
		\node [style=onehalfcircle] (2) at (-22, -21) {};
		\node [style=onehalfcircle] (3) at (-23.25, -21) {};
		\node [style=none, scale=1.5] (4) at (-22.75, -22.25) {$\epsilon$};
		\node [style=none] (5) at (-22, -21) {$s$};
		\node [style=none] (6) at (-23.25, -21) {$s'$};
		\node [style=none] (7) at (-21.75, -20.25) {$E$};
		\node [style=none] (8) at (-23.5, -20.25) {$E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (2) to (3);
		\draw (1.center) to (3);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}$ \par}
\end{lemma}
\begin{proof} Suppose $(\u, \v)$ is sectional binary idempotent of a dual 
	$(\eta, \epsilon): A \dashvv B$ with 	the splitting $A \to^r E \to^s$ A, 
	and $B \to^{r'} E' \to^{s'} B$. Let $e_A = \u \v$, and $e_B = \v \u$. We must show that 
	$(\eta(r \oa r'), (s' \ox s) \epsilon): E \dashvv E'$ is dual and $(s,r')$ is a dual homomorphism. 

	We first prove that $(\eta', \epsilon'): E \dashvv E'$ satisfies the snake equations, where 
	$\eta' = \eta(r \oa r')$, $\epsilon' = (s' \ox s) \epsilon$.
	\[ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -0.25) {};
			\node [style=none] (1) at (-1, -0.25) {};
			\node [style=none] (4) at (-2, -2.75) {};
			\node [style=none] (10) at (-2.25, -2.25) {$E$};
			\node [style=none] (12) at (0, -1.75) {};
			\node [style=none] (13) at (-1, -1.75) {};
			\node [style=none] (16) at (0, 0.5) {};
			\node [style=none] (22) at (0.25, 0.25) {$E$};
			\node [style=none] (24) at (-1.5, 0.5) {$\eta'$};
			\node [style=none] (25) at (-0.5, -2.5) {$\epsilon'$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
			\draw [bend left=90, looseness=1.50] (12.center) to (13.center);
			\draw (0.center) to (4.center);
			\draw (13.center) to (1.center);
			\draw (12.center) to (16.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	 =\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -0.25) {};
			\node [style=none] (1) at (-1, -0.25) {};
			\node [style=circle, scale=1.5] (2) at (-2, -1.25) {};
			\node [style=circle, scale=1.5] (3) at (-1, -0.5) {};
			\node [style=none] (4) at (-2, -2.75) {};
			\node [style=none] (6) at (-2, -1.25) {$r$};
			\node [style=none] (7) at (-1, -0.5) {$r'$};
			\node [style=none] (8) at (-2.25, -0.25) {$A$};
			\node [style=none] (9) at (-0.75, 0) {$B$};
			\node [style=none] (10) at (-2.25, -2.25) {$E$};
			\node [style=none] (12) at (0, -1.75) {};
			\node [style=none] (13) at (-1, -1.75) {};
			\node [style=circle, scale=1.5] (14) at (0, -1) {};
			\node [style=circle, scale=1.5] (15) at (-1, -1.5) {};
			\node [style=none] (16) at (0, 0.5) {};
			\node [style=none] (18) at (0, -1) {$s$};
			\node [style=none] (19) at (-1, -1.5) {$s'$};
			\node [style=none] (20) at (0.25, -1.75) {$A$};
			\node [style=none] (21) at (-1.25, -2) {$B$};
			\node [style=none] (22) at (0.25, 0) {$E$};
			\node [style=none] (23) at (-1.25, -1) {$E'$};
			\node [style=none] (24) at (-1.5, 0.5) {$\eta$};
			\node [style=none] (25) at (-0.5, -2.5) {$\epsilon$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (2);
			\draw (2) to (0.center);
			\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
			\draw (1.center) to (3);
			\draw (16.center) to (14);
			\draw (14) to (12.center);
			\draw [bend left=90, looseness=1.50] (12.center) to (13.center);
			\draw (13.center) to (15);
			\draw (3) to (15);
		\end{pgfonlayer}
	\end{tikzpicture}
		 = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -0.25) {};
			\node [style=none] (1) at (-1, -0.25) {};
			\node [style=circle, scale=1.5] (2) at (-2, -1.25) {};
			\node [style=circle, scale=1.5] (3) at (-1, -1) {};
			\node [style=none] (4) at (-2, -2.75) {};
			\node [style=none] (6) at (-2, -1.25) {$r$};
			\node [style=none] (7) at (-1, -1) {$e_B$};
			\node [style=none] (8) at (-2.25, -0.25) {$A$};
			\node [style=none] (9) at (-0.75, -0.25) {$B$};
			\node [style=none] (10) at (-2.25, -2.25) {$E$};
			\node [style=none] (12) at (0, -1.75) {};
			\node [style=none] (13) at (-1, -1.75) {};
			\node [style=circle, scale=1.5] (14) at (0, -1) {};
			\node [style=none] (16) at (0, 0.5) {};
			\node [style=none] (18) at (0, -1) {$s$};
			\node [style=none] (20) at (0.25, -1.75) {$A$};
			\node [style=none] (21) at (-1.25, -1.75) {$B$};
			\node [style=none] (22) at (0.25, 0) {$E$};
			\node [style=none] (24) at (-1.5, 0.5) {$\eta$};
			\node [style=none] (25) at (-0.5, -2.5) {$\epsilon$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (2);
			\draw (2) to (0.center);
			\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
			\draw (1.center) to (3);
			\draw (16.center) to (14);
			\draw (14) to (12.center);
			\draw [bend left=90, looseness=1.50] (12.center) to (13.center);
			\draw (3) to (13.center);
		\end{pgfonlayer}
	\end{tikzpicture} =\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -0.25) {};
			\node [style=none] (1) at (-1, -0.25) {};
			\node [style=circle, scale=1.5] (2) at (-2, -1.25) {};
			\node [style=circle, scale=1.5] (3) at (-1, -1) {};
			\node [style=none] (4) at (-2, -2.75) {};
			\node [style=none] (6) at (-2, -1.25) {$r$};
			\node [style=none] (7) at (-1, -1) {$e_B$};
			\node [style=none] (8) at (-2.25, -0.25) {$A$};
			\node [style=none] (9) at (-0.75, -0.25) {$B$};
			\node [style=none] (10) at (-2.25, -2.25) {$E$};
			\node [style=none] (12) at (0, -1.75) {};
			\node [style=none] (13) at (-1, -1.75) {};
			\node [style=circle, scale=1.5] (14) at (0, -1.5) {};
			\node [style=none] (16) at (0, 0.5) {};
			\node [style=none] (18) at (0, -1.5) {$s$};
			\node [style=none] (20) at (0.5, -1.75) {$A$};
			\node [style=none] (21) at (-1.25, -1.75) {$B$};
			\node [style=none] (22) at (0.5, 0.25) {$E$};
			\node [style=none] (24) at (-1.5, 0.5) {$\eta$};
			\node [style=none] (25) at (-0.5, -2.5) {$\epsilon$};
			\node [style=circle, scale=1.5] (26) at (0, 0) {};
			\node [style=none] (27) at (0, 0) {$s$};
			\node [style=circle, scale=1.5] (29) at (0, -0.75) {};
			\node [style=none] (28) at (0, -0.75) {$r$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (2);
			\draw (2) to (0.center);
			\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
			\draw (1.center) to (3);
			\draw (14) to (12.center);
			\draw [bend left=90, looseness=1.50] (12.center) to (13.center);
			\draw (3) to (13.center);
			\draw (16.center) to (26);
			\draw (26) to (29);
			\draw (29) to (14);
		\end{pgfonlayer}
	\end{tikzpicture}	
	= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -0.25) {};
			\node [style=none] (1) at (-1, -0.25) {};
			\node [style=circle, scale=1.5] (2) at (-2, -1.25) {};
			\node [style=circle, scale=1.5] (3) at (-1, -1) {};
			\node [style=none] (4) at (-2, -2.75) {};
			\node [style=none] (6) at (-2, -1.25) {$r$};
			\node [style=none] (7) at (-1, -1) {$e_B$};
			\node [style=none] (8) at (-2.25, -0.25) {$A$};
			\node [style=none] (9) at (-0.75, -0.25) {$B$};
			\node [style=none] (10) at (-2.25, -2.25) {$E$};
			\node [style=none] (12) at (0, -1.75) {};
			\node [style=none] (13) at (-1, -1.75) {};
			\node [style=none] (16) at (0, 0.5) {};
			\node [style=none] (20) at (0.25, -1.75) {$A$};
			\node [style=none] (21) at (-1.25, -1.75) {$B$};
			\node [style=none] (22) at (0.25, 0.25) {$E$};
			\node [style=none] (24) at (-1.5, 0.5) {$\eta$};
			\node [style=none] (25) at (-0.5, -2.5) {$\epsilon$};
			\node [style=circle, scale=1.5] (26) at (0, -0.25) {};
			\node [style=none] (27) at (0, -0.25) {$s$};
			\node [style=circle, scale=1.5] (29) at (0, -1) {};
			\node [style=none] (28) at (0, -1) {$e_A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (2);
			\draw (2) to (0.center);
			\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
			\draw (1.center) to (3);
			\draw [bend left=90, looseness=1.50] (12.center) to (13.center);
			\draw (3) to (13.center);
			\draw (16.center) to (26);
			\draw (12.center) to (29);
			\draw (29) to (26);
		\end{pgfonlayer}
	\end{tikzpicture} \stackrel{\text{sectional}}{=}\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-2, -0.25) {};
			\node [style=none] (1) at (-1, -0.25) {};
			\node [style=circle, scale=1.5] (2) at (-2, -1.25) {};
			\node [style=none] (4) at (-2, -2.75) {};
			\node [style=none] (6) at (-2, -1.25) {$r$};
			\node [style=none] (8) at (-2.25, -0.25) {$A$};
			\node [style=none] (9) at (-0.75, -0.25) {$B$};
			\node [style=none] (10) at (-2.25, -2.25) {$E$};
			\node [style=none] (12) at (0, -1.75) {};
			\node [style=none] (13) at (-1, -1.75) {};
			\node [style=none] (16) at (0, 0.5) {};
			\node [style=none] (20) at (0.25, -1.75) {$A$};
			\node [style=none] (21) at (-1.25, -1.75) {$B$};
			\node [style=none] (22) at (0.25, 0.25) {$E$};
			\node [style=none] (24) at (-1.5, 0.5) {$\eta$};
			\node [style=none] (25) at (-0.5, -2.5) {$\epsilon$};
			\node [style=circle, scale=1.5] (26) at (0, -0.25) {};
			\node [style=none] (27) at (0, -0.25) {$s$};
			\node [style=circle, scale=1.5] (29) at (0, -1) {};
			\node [style=none] (28) at (0, -1) {$e_A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (4.center) to (2);
			\draw (2) to (0.center);
			\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
			\draw [bend left=90, looseness=1.50] (12.center) to (13.center);
			\draw (16.center) to (26);
			\draw (12.center) to (29);
			\draw (29) to (26);
			\draw (1.center) to (13.center);
		\end{pgfonlayer}
	\end{tikzpicture}	 = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (22) at (1.25, -1.25) {$E$};
			\node [style=none] (30) at (1, 0.5) {};
			\node [style=none] (31) at (1, -2.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (30.center) to (31.center);
		\end{pgfonlayer}
	\end{tikzpicture} \]
Similary, the other snake equation can be proven.

Next, we show that $(s, r'): ((\eta', \epsilon'): E \dashvv E') \to ((\eta, \epsilon): A \dashvv B)$ is a 
dual homomorphism:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (8) at (-2.25, -0.75) {$E$};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$E'$};
		\node [style=circle, scale=1.5] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2, -1.25) {$s$};
		\node [style=none] (20) at (-1.5, 0.75) {$\eta'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (12);
		\draw (5.center) to (1.center);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=circle, scale=1.5] (2) at (-2, -0.25) {};
		\node [style=circle, scale=1.5] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (6) at (-2, -0.25) {$r$};
		\node [style=none] (7) at (-0.75, -0.25) {$r'$};
		\node [style=none] (8) at (-2.25, -0.75) {$E$};
		\node [style=none] (9) at (-0.5, 0.2) {$B$};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$E'$};
		\node [style=circle, scale=1.5] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2, -1.25) {$s$};
		\node [style=none] (20) at (-1.5, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (1.center) to (3);
		\draw (4.center) to (12);
		\draw (2) to (13.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=circle, scale=1.5] (2) at (-2, -0.25) {};
		\node [style=circle, scale=1.5] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (6) at (-2, -0.25) {$r$};
		\node [style=none] (7) at (-0.75, -0.25) {$r'$};
		\node [style=none] (8) at (-2.25, -0.75) {$E$};
		\node [style=none] (9) at (-0.5, 0.2) {$B$};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$E'$};
		\node [style=circle, scale=1.5] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2, -1.25) {$s$};
		\node [style=circle, scale=1.5] (15) at (-0.75, -1) {};
		\node [style=circle, scale=1.5] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -1) {$s'$};
		\node [style=none] (16) at (-0.75, -1.75) {$r'$};
		\node [style=none] (20) at (-1.5, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (1.center) to (3);
		\draw (4.center) to (12);
		\draw (3) to (15);
		\draw (15) to (17);
		\draw (2) to (13.center);
		\draw (5.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=circle, scale=1.5] (2) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (6) at (-2, -0.25) {$r$};
		\node [style=none] (8) at (-2.25, -0.75) {$E$};
		\node [style=none] (9) at (-0.5, 0) {$B$};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2.2) {$E'$};
		\node [style=circle, scale=1.5] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2, -1.25) {$s$};
		\node [style=circle, scale=1.5] (15) at (-0.75, -1) {};
		\node [style=circle, scale=1.5] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -1) {$e_B$};
		\node [style=none] (16) at (-0.75, -1.75) {$r'$};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (12);
		\draw (15) to (17);
		\draw (2) to (13.center);
		\draw (5.center) to (17);
		\draw (19.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.5, 0) {$B$};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$E'$};
		\node [style=circle, scale=1.5] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2, -1) {$e_A$};
		\node [style=circle, scale=1.5] (15) at (-0.75, -0.75) {};
		\node [style=circle, scale=1.5] (17) at (-0.75, -1.5) {};
		\node [style=none] (18) at (-0.75, -0.75) {$e_B$};
		\node [style=none] (16) at (-0.75, -1.5) {$r'$};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (12);
		\draw (15) to (17);
		\draw (5.center) to (17);
		\draw (19.center) to (15);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.5, 0) {$B$};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$E'$};
		\node [style=circle, scale=1.5] (15) at (-0.75, -0.75) {};
		\node [style=circle, scale=1.5] (17) at (-0.75, -1.5) {};
		\node [style=none] (18) at (-0.75, -0.75) {$e_B$};
		\node [style=none] (16) at (-0.75, -1.5) {$r'$};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (15) to (17);
		\draw (5.center) to (17);
		\draw (19.center) to (15);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.5, -0.5) {$B$};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$E'$};
		\node [style=circle, scale=1.5] (17) at (-0.75, -1) {};
		\node [style=none] (16) at (-0.75, -1) {$r'$};
		\node [style=none] (18) at (-1.25, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (5.center) to (17);
		\draw (4.center) to (0.center);
		\draw (1.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture} \]

For the converse assume that $(\eta' := \eta(r \oa r'), \epsilon':= (s' \ox s) \epsilon) : E \dashvv E'$ is a dual 
and $(s,r')$ is a dual homomorphism. We prove that $(\u, \v)$ is sectional on $(\eta, \epsilon): A \dashvv B$:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (4) at (-0.75, -2.25) {};
		\node [style=none] (5) at (-2, -2.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {$B$};
		\node [style=none] (10) at (-0.5, -2) {$B$};
		\node [style=none] (11) at (-2.25, -2) {$A$};
		\node [style=circle, scale=1.5] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -1) {$e_B$};
		\node [style=none] (20) at (-1.25, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (12);
		\draw (5.center) to (1.center);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (4) at (-0.75, -2.25) {};
		\node [style=none] (5) at (-2, -2.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {$B$};
		\node [style=none] (10) at (-0.5, -2) {$B$};
		\node [style=none] (11) at (-2.25, -2) {$A$};
		\node [style=circle, scale=1.5] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {$r'$};
		\node [style=none] (20) at (-1.25, 0.75) {$\eta$};
		\node [style=circle, scale=1.5] (21) at (-0.75, -1.5) {};
		\node [style=none] (21) at (-0.75, -1.5) {$s'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (5.center) to (1.center);
		\draw (12) to (0.center);
		\draw (4.center) to (21);
		\draw (12) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (4) at (-0.75, -2.25) {};
		\node [style=none] (5) at (-2, -2.25) {};
		\node [style=none] (10) at (-2.25, -1.75) {$A$};
		\node [style=none] (11) at (-0.5, -1.75) {$B$};
		\node [style=circle, scale=1.5] (12) at (-0.75, -1) {};
		\node [style=none] (20) at (-1.25, 0.75) {$\eta'$};
		\node [style=circle, scale=1.5] (25) at (-2, -1) {};
		\node [style=none] (26) at (-0.75, -1) {$s'$};
		\node [style=none] (27) at (-2, -1) {$s$};
		\node [style=none] (28) at (-2.25, -0.25) {$E$};
		\node [style=none] (29) at (-0.5, -0.25) {$E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (12) to (0.center);
		\draw (1.center) to (25);
		\draw (25) to (5.center);
		\draw (4.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (4) at (-0.75, -2.25) {};
		\node [style=none] (5) at (-2, -2.25) {};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$B$};
		\node [style=circle, scale=1.5] (12) at (-0.75, -1.5) {};
		\node [style=none] (20) at (-1.25, 0.75) {$\eta$};
		\node [style=circle, scale=1.5] (25) at (-2, -1.5) {};
		\node [style=none] (26) at (-0.75, -1.5) {$s'$};
		\node [style=none] (27) at (-2, -1.5) {$s$};
		\node [style=none] (28) at (-2.25, -1) {$E$};
		\node [style=none] (29) at (-0.5, -1) {$E'$};
		\node [style=circle, scale=1.5] (30) at (-0.75, -0.5) {};
		\node [style=circle, scale=1.5] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-0.75, -0.5) {$r'$};
		\node [style=none] (33) at (-2, -0.5) {$r$};
		\node [style=none] (34) at (-2.25, 0) {$A$};
		\node [style=none] (35) at (-0.5, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (25) to (5.center);
		\draw (4.center) to (12);
		\draw (1.center) to (31);
		\draw (0.center) to (30);
		\draw (25) to (31);
		\draw (12) to (30);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (4) at (-0.75, -2.25) {};
		\node [style=none] (5) at (-2, -2.25) {};
		\node [style=none] (10) at (-2.25, -2) {$A$};
		\node [style=none] (11) at (-0.5, -2) {$B$};
		\node [style=circle, scale=1.5] (12) at (-0.75, -1) {};
		\node [style=none] (20) at (-1.25, 0.75) {$\eta$};
		\node [style=circle, scale=1.5] (25) at (-2, -1) {};
		\node [style=none] (26) at (-0.75, -1) {$e_B$};
		\node [style=none] (27) at (-2, -1) {$e_A$};
		\node [style=none] (34) at (-2.25, 0) {$A$};
		\node [style=none] (35) at (-0.5, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (25) to (5.center);
		\draw (4.center) to (12);
		\draw (25) to (1.center);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} \]
Similary, one can prove the statement for retractional binary idempotents. 
\end{proof}
\begin{corollary}
	In an LDC, a binary idempotent $(\u, \v)$ on a dual $(\eta, \epsilon): A \dashvv B$, 
	with splitting $A \to^r E \to^s$ A, and $B \to^{r'} E' \to^{s'} B$ is sectional (respectively retractional) if and only if the 
	section $(s, r')$ (respectively the retraction $(r,s')$) is a morphism of duals for the 
	self-linear dual $(\eta', \epsilon'): E \dashvv E'$ where $\eta' := \eta(r \oa r')$ and $\epsilon' := (s' \ox s) \epsilon$.
\end{corollary}

A consequence of Lemma \ref{Lemma: sectional dual morphism} is that 
in a $\dagger$-LDC, splitting a $\dagger$-binary idempotent on a 
$\dagger$-dual gives a $\dagger$-self-duality if the binary idempotent 
is either sectional or retractional:

\begin{lemma}
	\label{Lemma: split weak dual hom}
	In a $\dagger$-LDC, a pair of idempotents $(e, e^\dag)$, on a $\dag$-dual 
	$(\eta, \epsilon): A \dashvv B$, with splitting $A \to^r E \to^s$ A is sectional (respectively retractional) if and only if the 
	section $(s, s^\dag)$ (respectively the retraction $(r, r^\dag)$) is a morphism for $(\eta(r \oa s^\dag), 
	(r^\dag \ox s) \epsilon): E \dashvv E^\dag$.
\end{lemma}
\begin{proof} 
	Let $(e, e^\dag)$ be sectional on a $\dagger$-dual $(\eta, \epsilon): A \dagdual A^\dagger$. 
	Let the idempotent split: 
	\[ e = A \to^r E \to^s A ~~~~~~~~\text{Hence, } e^\dag = A^\dagger \to^{s^\dagger} E^\dagger \to^{r^\dagger} A^\dagger \] 
	It follows from Lemma \ref{Lemma: sectional dual morphism} that the splitting 
	is self-dual. 
	The self-duality is given by $(\eta', \epsilon'): E \dashvv E^\dagger$, where $\eta' := \eta (r \oa s^\dagger)$, 
	and $\epsilon' := (r^\dagger \ox s) \epsilon $.  
	We must prove that the self-dual is also a $\dagger$-dual 
	i.e, equation \ref{eqn: right dagger dual}-(a) holds for $(\eta', \epsilon'): E \dashvv E^\dagger$:
	\begin {align*}
	\eta' (\iota \oa 1)  &=  \eta (r \oa s^\dagger) (\iota \oa 1) = \eta (r \iota \oa s^\dagger) \\
	&\stackrel{nat.~\iota}{=} \eta (\iota r^{\dagger \dagger} \oa s^\dagger) = 
	\eta (\iota \oa 1) (r^{\dagger \dagger} \oa s^\dagger) \\
	&\stackrel{\dagger-dual}{=} (\epsilon)^\dagger \lambda_\oa^{-1} ((r^{\dagger \dagger} \oa s^\dagger)) 
	\stackrel{nat.~\lambda_\oa}{=} (\epsilon)^\dagger  ((r^{\dagger } \ox s)^\dagger) \lambda_\oa^{-1} \\
	&= ((r^\dagger \ox s) \epsilon)^\dagger  \lambda_\oa^{-1} = (\epsilon')^\dagger \lambda_\oa^{-1}
	\end{align*}
	The statement is proven similarly when the idempotents are retractional.
	The converse is straightforward.
\end{proof}
\begin{corollary}
	In a $\dagger$-LDC, a $\dag$-binary idempotent  $\dag(\u, \v)$, on a $\dag$-dual 
	$(\eta, \epsilon): A \dashvv B$, with splitting $A \to^r E \to^s$ A is sectional (respectively retractional) if and only if the 
	section $(s, s^\dag)$ (respectively the retraction $(r, r^\dag)$) is a morphism for the self $\dagger$-dual $(\eta(r \oa s^\dag), 
	(r^\dag \ox s) \epsilon): E \dashvv E^\dag$.
\end{corollary}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\subsection{Binary idempotents for linear monoids}

We move on to the idempotents for linear monoids. 

Given an idempotent, $e_A: A \to A$, and a monoid, $(A, m, u)$ in a monoidal category, $e_A$ is
{\bf retractional} on the  monoid if $e_A m = e_A m (e_A \ox e_A)$. $e_A$ is 
{\bf sectional} on the monoid if $m (e_A \ox e_A) =  e_A m (e_A \ox e_A)$ and $u e_A = u$.

\begin{lemma} 
\label{Lemma: sectional monoid morphism}
	In a monoidal category, a split idempotent $e: A \to A$ on a monoid $(A,m,u)$, 
with splitting $A \to^r E \to^s$ A, is sectional (respectively retractional) if and only if the 
section $s$ (respectively the retraction $r$) is a monoid morphism for $(E, (s \ox s)m r, u r)$.
\end{lemma}
\begin{proof} Suppose $e: A \to A$ is an idempotent with the splitting $A \to^r E \to^s$  and $(A, m, u)$ 
is a monoid. Suppose $e$ is sectional on A i.e, $(e \ox e) m = (e \ox e )m e$, and $ue =u$. 

We must prove that $(E, m', u')$ is a monoid where $m' := (s \ox s)m r$ and  $u' := u r$.
The unit law and associativity law are proven as follows. 
\[ (u' \ox 1) m' = (ur \ox 1)(s \ox s) m r = (urs \ox s) m r = (ue \ox s) m r 
\stackrel{sectional}{=} (u \ox s) m r =   sr = 1 \]
In the following string diagrams, we use black circle for $(E, m', u')$, 
and white circle $(A,m,u)$.
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 4) {};
		\node [style=none] (1) at (-0.5, 4) {};
		\node [style=none] (2) at (1.25, 4) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (1.5, 3.75) {$E$};
		\node [style=none] (5) at (0.5, 3.75) {$E$};
		\node [style=none] (6) at (-0.75, 3.75) {$E$};
		\node [style=none] (7) at (0, -0.75) {$E$};
		\node [style=circle, fill=black] (8) at (0.75, 2.75) {};
		\node [style=circle, fill=black] (9) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (2.center) to (8);
		\draw [in=-90, out=135] (8) to (0.center);
		\draw [in=30, out=-90, looseness=0.75] (8) to (9);
		\draw [in=-90, out=150, looseness=0.75] (9) to (1.center);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
 := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.5, 1) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, 3.25) {};
		\node [style=circle, scale=1.5] (2) at (0.75, 3.25) {};
		\node [style=circle] (3) at (0, 2.25) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (0.75, 4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=circle, scale=1.5] (7) at (0, 1.5) {};
		\node [style=circle, scale=1.5] (8) at (0, 0.75) {};
		\node [style=circle] (9) at (-0.75, 0) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-1.5, 1) {$s$};
		\node [style=none] (13) at (-0.75, 3.25) {$s$};
		\node [style=none] (14) at (0.75, 3.25) {$s$};
		\node [style=none] (15) at (0, 1.5) {$r$};
		\node [style=none] (16) at (0, 0.75) {$s$};
		\node [style=none] (17) at (-0.75, -0.75) {$r$};
		\node [style=none] (18) at (-1.75, 3.75) {$E$};
		\node [style=none] (19) at (-1, 3.75) {$E$};
		\node [style=none] (20) at (0.5, 3.75) {$E$};
		\node [style=none] (21) at (-1.25, -0.25) {$A$};
		\node [style=none] (22) at (-1.25, -1) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw [in=165, out=-90, looseness=1.25] (1) to (3);
		\draw [in=-90, out=15, looseness=1.25] (3) to (2);
		\draw (6.center) to (0);
		\draw [in=165, out=-90, looseness=1.25] (0) to (9);
		\draw (3) to (7);
		\draw (7) to (8);
		\draw [in=15, out=-105, looseness=1.25] (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
= \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.5, 1.5) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, 3.25) {};
		\node [style=circle, scale=1.5] (2) at (0.75, 3.25) {};
		\node [style=circle] (3) at (0, 2.25) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (0.75, 4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=circle, scale=1.5] (7) at (0, 1.5) {};
		\node [style=circle] (9) at (-0.75, 0) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-1.5, 1.5) {$s$};
		\node [style=none] (13) at (-0.75, 3.25) {$s$};
		\node [style=none] (14) at (0.75, 3.25) {$s$};
		\node [style=none] (15) at (0, 1.5) {$e$};
		\node [style=none] (17) at (-0.75, -0.75) {$r$};
		\node [style=none] (18) at (-1.75, 3.75) {$E$};
		\node [style=none] (19) at (-1, 3.75) {$E$};
		\node [style=none] (20) at (0.5, 3.75) {$E$};
		\node [style=none] (21) at (-1.25, -0.25) {$A$};
		\node [style=none] (22) at (-1.25, -1) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw [in=165, out=-90, looseness=1.25] (1) to (3);
		\draw [in=-90, out=15, looseness=1.25] (3) to (2);
		\draw (6.center) to (0);
		\draw [in=165, out=-90, looseness=1.25] (0) to (9);
		\draw (3) to (7);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw [in=-90, out=15] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.5, 1.5) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, 3.5) {};
		\node [style=circle, scale=1.5] (2) at (0.25, 3.5) {};
		\node [style=circle] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (0.25, 4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=circle, scale=1.5] (7) at (-0.25, 0.75) {};
		\node [style=circle] (9) at (-0.75, 0) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-1.5, 1.5) {$s$};
		\node [style=none] (13) at (-0.75, 3.5) {$s$};
		\node [style=none] (14) at (0.25, 3.5) {$s$};
		\node [style=none] (15) at (-0.25, 0.75) {$e$};
		\node [style=none] (17) at (-0.75, -0.75) {$r$};
		\node [style=none] (18) at (-1.75, 4) {$E$};
		\node [style=none] (19) at (-1, 4) {$E$};
		\node [style=none] (20) at (0, 4) {$E$};
		\node [style=none] (21) at (-1.25, -0.25) {$A$};
		\node [style=none] (22) at (-1.25, -1) {$E$};
		\node [style=circle, scale=1.5] (23) at (-0.75, 2.75) {};
		\node [style=circle, scale=1.5] (25) at (0.25, 2.75) {};
		\node [style=circle, scale=1.5] (26) at (-0.75, 2) {};
		\node [style=circle, scale=1.5] (27) at (0.25, 2) {};
		\node [style=none] (28) at (-0.75, 2.75) {$r$};
		\node [style=none] (29) at (0.25, 2.75) {$r$};
		\node [style=none] (30) at (0.25, 2) {$s$};
		\node [style=none] (31) at (-0.75, 2) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw (6.center) to (0);
		\draw [in=165, out=-90, looseness=1.25] (0) to (9);
		\draw (3) to (7);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw [in=-90, out=15] (9) to (7);
		\draw [in=-90, out=30] (3) to (27);
		\draw (27) to (25);
		\draw [in=-90, out=150] (3) to (26);
		\draw (26) to (23);
		\draw (25) to (2);
		\draw (23) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{(*)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.5, 1.5) {};
		\node [style=circle, scale=1.5] (1) at (-0.5, 3.25) {};
		\node [style=circle, scale=1.5] (2) at (0.5, 3.25) {};
		\node [style=circle] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-0.5, 4) {};
		\node [style=none] (5) at (0.5, 4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=circle] (9) at (-0.75, 0) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-1.5, 1.5) {$s$};
		\node [style=none] (13) at (-0.5, 3.25) {$s$};
		\node [style=none] (14) at (0.5, 3.25) {$s$};
		\node [style=none] (17) at (-0.75, -0.75) {$r$};
		\node [style=none] (18) at (-1.75, 4) {$E$};
		\node [style=none] (19) at (-0.75, 4) {$E$};
		\node [style=none] (21) at (-1.25, -0.25) {$A$};
		\node [style=none] (22) at (-1.25, -1) {$E$};
		\node [style=circle, scale=1.5] (26) at (-0.5, 2) {};
		\node [style=circle, scale=1.5] (27) at (0.5, 2) {};
		\node [style=none] (30) at (0.5, 2) {$e$};
		\node [style=none] (31) at (-0.5, 2) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw (6.center) to (0);
		\draw [in=165, out=-90, looseness=1.25] (0) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw [in=-90, out=30] (3) to (27);
		\draw [in=-90, out=150] (3) to (26);
		\draw [in=-90, out=15] (9) to (3);
		\draw (26) to (1);
		\draw (27) to (2);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (0.25, 2) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, 3.25) {};
		\node [style=circle] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (-1.75, 4) {};
		\node [style=none] (6) at (0.25, 4) {};
		\node [style=circle] (9) at (-0.5, 0) {};
		\node [style=circle, scale=1.5] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.25, 2) {$e$};
		\node [style=none] (13) at (-0.75, 3.25) {$s$};
		\node [style=none] (17) at (-0.5, -0.75) {$r$};
		\node [style=none] (18) at (0.5, 4) {$E$};
		\node [style=none] (19) at (-0.5, 4) {$E$};
		\node [style=none] (20) at (-1.5, 4) {$E$};
		\node [style=none] (21) at (-1.25, -0.25) {$A$};
		\node [style=none] (22) at (-1.25, -1) {$E$};
		\node [style=circle, scale=1.5] (26) at (-0.75, 2) {};
		\node [style=circle, scale=1.5] (27) at (-1.75, 2) {};
		\node [style=none] (30) at (-1.75, 2) {$s$};
		\node [style=none] (31) at (-0.75, 2) {$e$};
		\node [style=circle, scale=1.5] (32) at (0.25, 2.75) {};
		\node [style=none] (33) at (0.25, 2.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=30, out=-90] (0) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw [in=-90, out=150] (3) to (27);
		\draw [in=-90, out=30] (3) to (26);
		\draw [in=-90, out=165] (9) to (3);
		\draw (26) to (1);
		\draw (6.center) to (32);
		\draw (32) to (0);
		\draw (27) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (0.25, 2) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, 3.25) {};
		\node [style=circle] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (-1.75, 4) {};
		\node [style=none] (6) at (0.25, 4) {};
		\node [style=circle] (9) at (-0.5, 0) {};
		\node [style=circle, scale=1.5] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.25, 2) {$s$};
		\node [style=none] (13) at (-0.75, 3.25) {$s$};
		\node [style=none] (17) at (-0.5, -0.75) {$r$};
		\node [style=none] (18) at (0.5, 4) {$E$};
		\node [style=none] (19) at (-0.5, 4) {$E$};
		\node [style=none] (20) at (-1.5, 4) {$E$};
		\node [style=none] (21) at (-1.25, -0.25) {$A$};
		\node [style=none] (22) at (-1.25, -1) {$E$};
		\node [style=circle, scale=1.5] (26) at (-0.75, 2) {};
		\node [style=circle, scale=1.5] (27) at (-1.75, 2) {};
		\node [style=none] (31) at (-0.75, 2) {$e$};
		\node [style=circle, scale=1.5] (34) at (-1.75, 3.25) {};
		\node [style=none] (35) at (-1.75, 2) {$e$};
		\node [style=none] (36) at (-1.75, 3.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=30, out=-90] (0) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw [in=-90, out=150] (3) to (27);
		\draw [in=-90, out=30] (3) to (26);
		\draw [in=-90, out=165] (9) to (3);
		\draw (26) to (1);
		\draw (5.center) to (34);
		\draw (34) to (27);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(*)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (0.25, 2) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, 3.25) {};
		\node [style=circle] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (-1.75, 4) {};
		\node [style=none] (6) at (0.25, 4) {};
		\node [style=circle] (9) at (-0.5, 0) {};
		\node [style=circle, scale=1.5] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.25, 2) {$s$};
		\node [style=none] (13) at (-0.75, 3.25) {$s$};
		\node [style=none] (17) at (-0.5, -0.75) {$r$};
		\node [style=none] (18) at (0.5, 4) {$E$};
		\node [style=none] (19) at (-0.5, 4) {$E$};
		\node [style=none] (20) at (-1.5, 4) {$E$};
		\node [style=none] (21) at (0, -0.25) {$A$};
		\node [style=circle, scale=1.5] (26) at (-0.75, 2.5) {};
		\node [style=circle, scale=1.5] (27) at (-1.75, 2.5) {};
		\node [style=none] (31) at (-0.75, 2.5) {$e$};
		\node [style=circle, scale=1.5] (34) at (-1.75, 3.25) {};
		\node [style=none] (35) at (-1.75, 2.5) {$e$};
		\node [style=none] (36) at (-1.75, 3.25) {$s$};
		\node [style=circle, scale=1.5] (37) at (-1.25, 1) {};
		\node [style=none] (38) at (-1.25, 1) {$e$};
		\node [style=none] (39) at (0, -1) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=30, out=-90] (0) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw [in=-90, out=150] (3) to (27);
		\draw [in=-90, out=30] (3) to (26);
		\draw (26) to (1);
		\draw (5.center) to (34);
		\draw (34) to (27);
		\draw (0) to (6.center);
		\draw (3) to (37);
		\draw [in=165, out=-90] (37) to (9);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 4) {};
		\node [style=none] (1) at (1.25, 4) {};
		\node [style=none] (2) at (-0.5, 4) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.75, 3.75) {$E$};
		\node [style=none] (5) at (0.25, 3.75) {$E$};
		\node [style=none] (6) at (1.5, 3.75) {$E$};
		\node [style=none] (7) at (0.75, -0.75) {$E$};
		\node [style=circle, fill=black] (8) at (0, 2.75) {};
		\node [style=circle, fill=black] (9) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (8);
		\draw [in=-90, out=45] (8) to (0.center);
		\draw [in=150, out=-90, looseness=0.75] (8) to (9);
		\draw [in=-90, out=30, looseness=0.75] (9) to (1.center);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
The steps labeled $(*)$ are valid because $e$ is sectional on $(A,m,u)$.

Finally, $s: E \to A $ is a monoid homomorphism because: 
\[ m' s = (s \ox s) m r s = (srs \ox srs ) m e = (s \ox s)(e \ox e) m e = (s \ox s )(e \ox e) m = (s \ox s) m \]
For { the converse} assume that $(E, m', u')$ is a monoid where $m' = (s \ox s) m r$, and $u' = u r$, and 
$s$ is a monoid homomorphism. Then, $e: A \to A$ is sectional on $(A,m,u)$ because:
\begin{align*}
&u e = u r s = u' s = u \\
&(e \ox e) m = (r \ox r)(s \ox s) m = (r \ox r) m' s = (r \ox r)(s \ox s) m r s = (e \ox e) m e 
\end{align*}

The statement is proven similarly when the idempotent is retractional on the monoid.
\end{proof}

A pair of idempotents, $(e_A, e_B)$ is {\bf sectional} (respectively {\bf retractional}) 
on a linear monoid $A \linmonw B$ 
if the idempotent pair satisfies the conditions in the following table.
\[  \begin{tabular}{l|| l} 
		\hline
		 $(e_A, e_B)$ \textbf{sectional} on $A \linmonw B$  & $(e_A, e_B)$ \textbf{retractional} on $A \linmonw B$\\
		\hline
		 $e_A$ preserves $(A,m,u)$ sectionally &  $e_A$ preserves $(A,m,u)$ retractionally \\
		\hline
		 $(e_A, e_B)$ preserves $(\eta_L, \epsilon_L)\!\!:\! A \dashvv B$ sectionally &$(e_A, e_B)$ preserves $(\eta_L, \epsilon_L)\!\!:\! A \dashvv B$ retractionally\\
		\hline
		 $(e_B, e_A)$ preserves $(\eta_R, \epsilon_R)\!\!:\! B \dashvv A$ retractionally & $(e_B, e_A)$ preserves $(\eta_R, \epsilon_R)\!\!:\! B \dashvv A$ sectionally\\
		\hline
	  \end{tabular} \]
A binary idempotent $(\u, \v)$ on a linear monoid is {\bf sectional} (respectively {\bf retractional}) if 
$(\u\v, \v\u)$ is sectional (respectively retractional). 

Splitting a sectional or retractional idempotent on a linear monoid produces a linear monoid 
on the splitting:
\begin{lemma}
	\label{Lemma: split weak linear mon hom}
In an LDC, let $(e_A, e_B)$ be a pair of idempotents on a linear monoid  $A \linmonw B$ 
 and the idempotents  split as follows: $A \to^r E \to^s A$, and $B \to^{r'} E' \to^{s'} B$. 
The idempotent pair $(e_A, e_B)$ is sectional (respectively retractional) if and only if the 
section $(s, r') :(E \linmonb E') \to  (A \linmonw B)$ (respectively the retraction 
$(r, s'):(A \linmonw B) \to  (E \linmonb E')$) is a morphism of linear monoids.
\end{lemma}
\begin{proof}
	Suppose $(e_A, e_B)$ is sectional on $A \linmonw B$. Let,  
	\[ e_A = A \to^{r} E \to^{s} A ~~~~~~~~~~ e_B = B \to^{r'} E' \to^{s'} B \] 
	be a splitting of $(\u, \v)$. From Lemma \ref{Lemma: sectional monoid morphism} 
	we know that $(A, m', u')$ is a monoid where $m' = (s \ox s) m r$ and $u' = ur$, and  from
	Lemma \ref{Lemma: sectional dual morphism} we know that  $(\eta_L (r \ox r'), (s' \ox s) \epsilon_L): E \dashvv E'$, 
	and $(\eta_R (r' \ox r), (s \ox s') \epsilon_R): E' \dashvv E$ are the left and the right duals respectively. 
	
	To prove that the above data is a linear monoid we must  show that equation 
	\ref{eqn: linear monoid} holds:
	
	$\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (0) at (3, 3) {};
			\node [style=none] (4) at (3, 2.25) {};
			\node [style=none] (5) at (4.25, 2.25) {};
			\node [style=none] (6) at (2.5, 4.5) {};
			\node [style=none] (7) at (3.5, 4.5) {};
			\node [style=none] (8) at (1.75, 4.5) {};
			\node [style=none] (9) at (1, 4.5) {};
			\node [style=none] (10) at (1.75, 1.5) {};
			\node [style=none] (11) at (1, 1.5) {};
			\node [style=none] (13) at (4.25, 5.5) {};
			\node [style=none] (23) at (2.25, 5) {$\eta_R'$};
			\node [style=none] (24) at (2.25, 5.5) {$\eta_R'$};
			\node [style=none] (25) at (3.5, 1.75) {$\epsilon_R'$};
			\node [style=none] (26) at (4.5, 5) {$E'$};
			\node [style=none] (27) at (0.75, 2) {$E'$};
			\node [style=none] (28) at (2, 2) {$E'$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left=270] (6.center) to (8.center);
			\draw [bend left=270] (7.center) to (9.center);
			\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
			\draw (5.center) to (13.center);
			\draw [in=-90, out=45] (0) to (7.center);
			\draw [in=-90, out=135] (0) to (6.center);
			\draw (10.center) to (8.center);
			\draw (11.center) to (9.center);
			\draw (4.center) to (0);
		\end{pgfonlayer}
	\end{tikzpicture}  = 	\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (3, 3) {};
				\node [style=onehalfcircle] (1) at (2.5, 3.75) {};
				\node [style=onehalfcircle] (2) at (3.5, 3.75) {};
				\node [style=onehalfcircle] (3) at (3, 2.25) {};
				\node [style=none] (4) at (3, 1.75) {};
				\node [style=none] (5) at (4.25, 1.75) {};
				\node [style=none] (6) at (2.5, 4.5) {};
				\node [style=none] (7) at (3.5, 4.5) {};
				\node [style=none] (8) at (1.75, 4.5) {};
				\node [style=none] (9) at (1, 4.5) {};
				\node [style=none] (10) at (1.75, 1.5) {};
				\node [style=none] (11) at (1, 1.5) {};
				\node [style=none] (13) at (4.25, 5.5) {};
				\node [style=onehalfcircle] (14) at (1, 3.25) {};
				\node [style=onehalfcircle] (15) at (1.75, 3.25) {};
				\node [style=onehalfcircle] (16) at (4.25, 3.25) {};
				\node [style=none] (17) at (4.25, 3.25) {$s'$};
				\node [style=none] (18) at (1, 3.25) {$r$};
				\node [style=none] (19) at (1.75, 3.25) {$r$};
				\node [style=none] (20) at (2.5, 3.75) {$e_A$};
				\node [style=none] (21) at (3, 2.25) {$e_A$};
				\node [style=none] (22) at (3.5, 3.75) {$e_A$};
				\node [style=none] (23) at (2.25, 5) {$\eta_R$};
				\node [style=none] (24) at (2.25, 5.5) {$\eta_R$};
				\node [style=none] (25) at (3.5, 1.25) {$\epsilon_R$};
				\node [style=none] (26) at (4.5, 5) {$E'$};
				\node [style=none] (27) at (0.75, 2) {$E'$};
				\node [style=none] (28) at (2, 2) {$E'$};
				\node [style=none] (29) at (0.75, 4) {$B$};
				\node [style=none] (30) at (4.5, 2) {$B$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right] (0) to (2);
				\draw [bend left, looseness=1.25] (0) to (1);
				\draw (1) to (6.center);
				\draw [bend left=270] (6.center) to (8.center);
				\draw (2) to (7.center);
				\draw [bend left=270] (7.center) to (9.center);
				\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
				\draw (5.center) to (16);
				\draw (16) to (13.center);
				\draw (10.center) to (15);
				\draw (15) to (8.center);
				\draw (11.center) to (14);
				\draw (14) to (9.center);
				\draw (4.center) to (3);
				\draw (3) to (0);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (3, 3) {};
				\node [style=onehalfcircle] (1) at (2.5, 3.75) {};
				\node [style=onehalfcircle] (2) at (3.5, 3.75) {};
				\node [style=none] (4) at (3, 1.75) {};
				\node [style=none] (5) at (4.25, 1.75) {};
				\node [style=none] (6) at (2.5, 4.5) {};
				\node [style=none] (7) at (3.5, 4.5) {};
				\node [style=none] (8) at (1.75, 4.5) {};
				\node [style=none] (9) at (1, 4.5) {};
				\node [style=none] (10) at (1.75, 1.5) {};
				\node [style=none] (11) at (1, 1.5) {};
				\node [style=none] (13) at (4.25, 5.5) {};
				\node [style=onehalfcircle] (14) at (1, 3.25) {};
				\node [style=onehalfcircle] (15) at (1.75, 3.25) {};
				\node [style=onehalfcircle] (16) at (4.25, 3.25) {};
				\node [style=none] (17) at (4.25, 3.25) {$s'$};
				\node [style=none] (18) at (1, 3.25) {$r$};
				\node [style=none] (19) at (1.75, 3.25) {$r$};
				\node [style=none] (20) at (2.5, 3.75) {$e_A$};
				\node [style=none] (22) at (3.5, 3.75) {$e_A$};
				\node [style=none] (23) at (2.25, 5) {$\eta_R$};
				\node [style=none] (24) at (2.25, 5.5) {$\eta_R$};
				\node [style=none] (25) at (3.5, 1.25) {$\epsilon_R$};
				\node [style=none] (26) at (4.5, 5) {$E'$};
				\node [style=none] (27) at (0.75, 2) {$E'$};
				\node [style=none] (28) at (2, 2) {$E'$};
				\node [style=none] (29) at (0.75, 4) {$B$};
				\node [style=none] (30) at (4.5, 2) {$B$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right] (0) to (2);
				\draw [bend left, looseness=1.25] (0) to (1);
				\draw (1) to (6.center);
				\draw [bend left=270] (6.center) to (8.center);
				\draw (2) to (7.center);
				\draw [bend left=270] (7.center) to (9.center);
				\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
				\draw (5.center) to (16);
				\draw (16) to (13.center);
				\draw (10.center) to (15);
				\draw (15) to (8.center);
				\draw (11.center) to (14);
				\draw (14) to (9.center);
				\draw (4.center) to (0);
			\end{pgfonlayer}
		\end{tikzpicture} \stackrel{(1)}{=} \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (3, 3) {};
				\node [style=onehalfcircle] (1) at (2.5, 3.75) {};
				\node [style=onehalfcircle] (2) at (3.5, 3.75) {};
				\node [style=none] (4) at (3, 1.75) {};
				\node [style=none] (5) at (4.25, 1.75) {};
				\node [style=none] (6) at (2.5, 4.5) {};
				\node [style=none] (7) at (3.5, 4.5) {};
				\node [style=none] (8) at (1.75, 4.5) {};
				\node [style=none] (9) at (1, 4.5) {};
				\node [style=none] (10) at (1.75, 1.5) {};
				\node [style=none] (11) at (1, 1.5) {};
				\node [style=none] (13) at (4.25, 5.5) {};
				\node [style=onehalfcircle] (14) at (1, 2.5) {};
				\node [style=onehalfcircle] (15) at (1.75, 2.5) {};
				\node [style=onehalfcircle] (16) at (4.25, 3.25) {};
				\node [style=none] (17) at (4.25, 3.25) {$s'$};
				\node [style=none] (18) at (1, 2.5) {$r'$};
				\node [style=none] (19) at (1.75, 2.5) {$r'$};
				\node [style=none] (20) at (2.5, 3.75) {$e_A$};
				\node [style=none] (22) at (3.5, 3.75) {$e_A$};
				\node [style=none] (23) at (2.25, 5) {$\eta_R$};
				\node [style=none] (24) at (2.25, 5.5) {$\eta_R$};
				\node [style=none] (25) at (3.5, 1.25) {$\epsilon_R$};
				\node [style=none] (26) at (4.5, 5) {$E'$};
				\node [style=none] (27) at (0.75, 2) {$E'$};
				\node [style=none] (28) at (2, 2) {$E'$};
				\node [style=none] (29) at (0.5, 4.25) {$B$};
				\node [style=none] (30) at (4.5, 2) {$B$};
				\node [style=onehalfcircle] (31) at (1, 3.25) {};
				\node [style=onehalfcircle] (32) at (1.75, 3.25) {};
				\node [style=onehalfcircle] (33) at (1, 4) {};
				\node [style=onehalfcircle] (34) at (1.75, 4) {};
				\node [style=none] (35) at (1, 3.25) {$s'$};
				\node [style=none] (36) at (1.75, 3.25) {$s'$};
				\node [style=none] (37) at (1, 4) {$r'$};
				\node [style=none] (38) at (1.75, 4) {$r'$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right] (0) to (2);
				\draw [bend left, looseness=1.25] (0) to (1);
				\draw (1) to (6.center);
				\draw [bend left=270] (6.center) to (8.center);
				\draw (2) to (7.center);
				\draw [bend left=270] (7.center) to (9.center);
				\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
				\draw (5.center) to (16);
				\draw (16) to (13.center);
				\draw (10.center) to (15);
				\draw (11.center) to (14);
				\draw (4.center) to (0);
				\draw (14) to (31);
				\draw (15) to (32);
				\draw (31) to (33);
				\draw (33) to (9.center);
				\draw (32) to (34);
				\draw (34) to (8.center);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (3, 3) {};
				\node [style=onehalfcircle] (1) at (2.5, 3.75) {};
				\node [style=onehalfcircle] (2) at (3.5, 3.75) {};
				\node [style=none] (4) at (3, 1.75) {};
				\node [style=none] (5) at (4.25, 1.75) {};
				\node [style=none] (6) at (2.5, 4.5) {};
				\node [style=none] (7) at (3.5, 4.5) {};
				\node [style=none] (8) at (1.75, 4.5) {};
				\node [style=none] (9) at (1, 4.5) {};
				\node [style=none] (10) at (1.75, 1.5) {};
				\node [style=none] (11) at (1, 1.5) {};
				\node [style=none] (13) at (4.25, 5.5) {};
				\node [style=onehalfcircle] (14) at (1, 2.5) {};
				\node [style=onehalfcircle] (15) at (1.75, 2.5) {};
				\node [style=onehalfcircle] (16) at (4.25, 3.25) {};
				\node [style=none] (17) at (4.25, 3.25) {$s'$};
				\node [style=none] (18) at (1, 2.5) {$r'$};
				\node [style=none] (19) at (1.75, 2.5) {$r'$};
				\node [style=none] (20) at (2.5, 3.75) {$e_A$};
				\node [style=none] (22) at (3.5, 3.75) {$e_A$};
				\node [style=none] (23) at (2.25, 5) {$\eta_R$};
				\node [style=none] (24) at (2.25, 5.5) {$\eta_R$};
				\node [style=none] (25) at (3.5, 1.25) {$\epsilon_R$};
				\node [style=none] (26) at (4.5, 5) {$E'$};
				\node [style=none] (27) at (0.75, 2) {$E'$};
				\node [style=none] (28) at (2, 2) {$E'$};
				\node [style=none] (29) at (0.5, 4.25) {$B$};
				\node [style=none] (30) at (4.5, 2) {$B$};
				\node [style=onehalfcircle] (31) at (1, 3.25) {};
				\node [style=onehalfcircle] (32) at (1.75, 3.25) {};
				\node [style=none] (35) at (1, 3.25) {$e_B$};
				\node [style=none] (36) at (1.75, 3.25) {$e_B$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right] (0) to (2);
				\draw [bend left, looseness=1.25] (0) to (1);
				\draw (1) to (6.center);
				\draw [bend left=270] (6.center) to (8.center);
				\draw (2) to (7.center);
				\draw [bend left=270] (7.center) to (9.center);
				\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
				\draw (5.center) to (16);
				\draw (16) to (13.center);
				\draw (10.center) to (15);
				\draw (11.center) to (14);
				\draw (4.center) to (0);
				\draw (14) to (31);
				\draw (15) to (32);
				\draw (32) to (8.center);
				\draw (31) to (9.center);
			\end{pgfonlayer}
		\end{tikzpicture} \stackrel{(2)}{=}\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (3, 3) {};
				\node [style=none] (4) at (3, 1.75) {};
				\node [style=none] (5) at (4.25, 1.75) {};
				\node [style=none] (6) at (2.5, 4.5) {};
				\node [style=none] (7) at (3.5, 4.5) {};
				\node [style=none] (8) at (1.75, 4.5) {};
				\node [style=none] (9) at (1, 4.5) {};
				\node [style=none] (10) at (1.75, 1.5) {};
				\node [style=none] (11) at (1, 1.5) {};
				\node [style=none] (13) at (4.25, 5.5) {};
				\node [style=onehalfcircle] (15) at (1.75, 2.5) {};
				\node [style=onehalfcircle] (16) at (4.25, 3.25) {};
				\node [style=none] (17) at (4.25, 3.25) {$s'$};
				\node [style=none] (19) at (1.75, 2.5) {$r'$};
				\node [style=none] (23) at (2.25, 5) {$\eta_R$};
				\node [style=none] (24) at (2.25, 5.5) {$\eta_R$};
				\node [style=none] (25) at (3.5, 1.25) {$\epsilon_R$};
				\node [style=none] (26) at (4.5, 5) {$E'$};
				\node [style=none] (27) at (0.75, 2) {$E'$};
				\node [style=none] (28) at (2, 2) {$E'$};
				\node [style=none] (29) at (0.5, 4.25) {$B$};
				\node [style=none] (30) at (4.5, 2) {$B$};
				\node [style=onehalfcircle] (31) at (1, 3.25) {};
				\node [style=onehalfcircle] (32) at (1.75, 3.25) {};
				\node [style=none] (35) at (1, 3.25) {$e_B$};
				\node [style=none] (36) at (1.75, 3.25) {$e_B$};
				\node [style=onehalfcircle] (37) at (1, 2.5) {};
				\node [style=none] (18) at (1, 2.5) {$r'$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend left=270] (6.center) to (8.center);
				\draw [bend left=270] (7.center) to (9.center);
				\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
				\draw (5.center) to (16);
				\draw (16) to (13.center);
				\draw (10.center) to (15);
				\draw (4.center) to (0);
				\draw (15) to (32);
				\draw (32) to (8.center);
				\draw (31) to (9.center);
				\draw [in=-90, out=45, looseness=1.25] (0) to (7.center);
				\draw [in=-90, out=135] (0) to (6.center);
				\draw (11.center) to (37);
				\draw (37) to (31);
			\end{pgfonlayer}
		\end{tikzpicture}
		 \stackrel{(3)}{=} \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=circle] (0) at (2, 3) {};
				\node [style=none] (4) at (2, 1.75) {};
				\node [style=none] (5) at (0.75, 1.75) {};
				\node [style=none] (6) at (2.5, 4.5) {};
				\node [style=none] (7) at (1.5, 4.5) {};
				\node [style=none] (8) at (3.25, 4.5) {};
				\node [style=none] (9) at (4, 4.5) {};
				\node [style=none] (10) at (3.25, 1.5) {};
				\node [style=none] (11) at (4, 1.5) {};
				\node [style=none] (13) at (0.75, 5.5) {};
				\node [style=onehalfcircle] (14) at (4, 2.5) {};
				\node [style=onehalfcircle] (15) at (3.25, 2.5) {};
				\node [style=onehalfcircle] (16) at (0.75, 3.25) {};
				\node [style=none] (17) at (0.75, 3.25) {$s'$};
				\node [style=none] (18) at (4, 2.5) {$r'$};
				\node [style=none] (19) at (3.25, 2.5) {$r'$};
				\node [style=none] (23) at (2.75, 5) {$\eta_L$};
				\node [style=none] (24) at (2.75, 5.5) {$\eta_L$};
				\node [style=none] (25) at (1.5, 1.25) {$\epsilon_L$};
				\node [style=none] (26) at (0.5, 5) {$E'$};
				\node [style=none] (27) at (4.25, 2) {$E'$};
				\node [style=none] (28) at (3, 2) {$E'$};
				\node [style=none] (29) at (4.5, 4.25) {$B$};
				\node [style=none] (30) at (0.5, 2) {$B$};
				\node [style=onehalfcircle] (31) at (4, 3.25) {};
				\node [style=onehalfcircle] (32) at (3.25, 3.25) {};
				\node [style=none] (35) at (4, 3.25) {$e_B$};
				\node [style=none] (36) at (3.25, 3.25) {$e_B$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right=270] (6.center) to (8.center);
				\draw [bend right=270] (7.center) to (9.center);
				\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
				\draw (5.center) to (16);
				\draw (16) to (13.center);
				\draw (10.center) to (15);
				\draw (11.center) to (14.center);
				\draw (4.center) to (0);
				\draw (14.center) to (31);
				\draw (15) to (32);
				\draw (32) to (8.center);
				\draw (31) to (9.center);
				\draw [in=-90, out=135, looseness=1.25] (0) to (7.center);
				\draw [in=-90, out=45] (0) to (6.center);
			\end{pgfonlayer}
		\end{tikzpicture} 				
	 \stackrel{(4)}{=} \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (2, 3) {};
			\node [style=none] (4) at (2, 1.75) {};
			\node [style=none] (5) at (0.75, 1.75) {};
			\node [style=none] (6) at (2.5, 4.5) {};
			\node [style=none] (7) at (1.5, 4.5) {};
			\node [style=none] (8) at (3.25, 4.5) {};
			\node [style=none] (9) at (4, 4.5) {};
			\node [style=none] (10) at (3.25, 1.5) {};
			\node [style=none] (11) at (4, 1.5) {};
			\node [style=none] (13) at (0.75, 5.5) {};
			\node [style=onehalfcircle] (14) at (4, 2.5) {};
			\node [style=onehalfcircle] (15) at (3.25, 2.5) {};
			\node [style=onehalfcircle] (16) at (0.75, 3.25) {};
			\node [style=none] (17) at (0.75, 3.25) {$s'$};
			\node [style=none] (18) at (4, 2.5) {$r'$};
			\node [style=none] (19) at (3.25, 2.5) {$r'$};
			\node [style=none] (23) at (2.75, 5) {$\eta_L$};
			\node [style=none] (24) at (2.75, 5.5) {$\eta_L$};
			\node [style=none] (25) at (1.5, 1.25) {$\epsilon_L$};
			\node [style=none] (26) at (0.5, 5) {$E'$};
			\node [style=none] (27) at (4.25, 2) {$E'$};
			\node [style=none] (28) at (3, 2) {$E'$};
			\node [style=none] (29) at (4.5, 4.25) {$B$};
			\node [style=none] (30) at (0.5, 2) {$B$};
			\node [style=onehalfcircle] (31) at (4, 3.25) {};
			\node [style=onehalfcircle] (32) at (3.25, 3.25) {};
			\node [style=none] (35) at (4, 3.25) {$e_B$};
			\node [style=none] (36) at (3.25, 3.25) {$e_B$};
			\node [style=onehalfcircle] (37) at (2.5, 3.75) {};
			\node [style=onehalfcircle] (38) at (1.5, 3.75) {};
			\node [style=none] (39) at (2.5, 3.75) {$e_A$};
			\node [style=none] (40) at (1.5, 3.75) {$e_A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=270] (6.center) to (8.center);
			\draw [bend right=270] (7.center) to (9.center);
			\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
			\draw (5.center) to (16);
			\draw (16) to (13.center);
			\draw (10.center) to (15);
			\draw (11.center) to (14);
			\draw (4.center) to (0);
			\draw (14) to (31);
			\draw (15) to (32);
			\draw (32) to (8.center);
			\draw (31) to (9.center);
			\draw [in=-90, out=30] (0) to (37);
			\draw [in=-90, out=150] (0) to (38);
			\draw (37) to (6.center);
			\draw (38) to (7.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (2.25, 3) {};
			\node [style=onehalfcircle] (1) at (2.75, 3.75) {};
			\node [style=onehalfcircle] (2) at (1.75, 3.75) {};
			\node [style=onehalfcircle] (3) at (2.25, 2.25) {};
			\node [style=none] (4) at (2.25, 1.75) {};
			\node [style=none] (5) at (1, 1.75) {};
			\node [style=none] (6) at (2.75, 4.5) {};
			\node [style=none] (7) at (1.75, 4.5) {};
			\node [style=none] (8) at (3.5, 4.5) {};
			\node [style=none] (9) at (4.25, 4.5) {};
			\node [style=none] (10) at (3.5, 1.5) {};
			\node [style=none] (11) at (4.25, 1.5) {};
			\node [style=none] (13) at (1, 5.5) {};
			\node [style=onehalfcircle] (14) at (4.25, 3.25) {};
			\node [style=onehalfcircle] (15) at (3.5, 3.25) {};
			\node [style=onehalfcircle] (16) at (1, 3.25) {};
			\node [style=none] (17) at (1, 3.25) {$s'$};
			\node [style=none] (18) at (4.25, 3.25) {$r$};
			\node [style=none] (19) at (3.5, 3.25) {$r$};
			\node [style=none] (20) at (2.75, 3.75) {$e_A$};
			\node [style=none] (21) at (2.25, 2.25) {$e_A$};
			\node [style=none] (22) at (1.75, 3.75) {$e_A$};
			\node [style=none] (23) at (3, 5) {$\eta_L$};
			\node [style=none] (24) at (3, 5.5) {$\eta_L$};
			\node [style=none] (25) at (1.75, 1.25) {$\epsilon_L$};
			\node [style=none] (26) at (0.75, 5) {$E'$};
			\node [style=none] (27) at (4.5, 2) {$E'$};
			\node [style=none] (28) at (3.25, 2) {$E'$};
			\node [style=none] (29) at (4.5, 4) {$B$};
			\node [style=none] (30) at (0.75, 2) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left] (0) to (2);
			\draw [bend right, looseness=1.25] (0) to (1);
			\draw (1) to (6.center);
			\draw [bend right=270] (6.center) to (8.center);
			\draw (2) to (7.center);
			\draw [bend right=270] (7.center) to (9.center);
			\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
			\draw (5.center) to (16);
			\draw (16) to (13.center);
			\draw (10.center) to (15);
			\draw (15) to (8.center);
			\draw (11.center) to (14);
			\draw (14) to (9.center);
			\draw (4.center) to (3);
			\draw (3) to (0);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=black] (0) at (2.25, 3) {};
			\node [style=none] (4) at (2.25, 2.25) {};
			\node [style=none] (5) at (1, 2.25) {};
			\node [style=none] (6) at (2.75, 4.5) {};
			\node [style=none] (7) at (1.75, 4.5) {};
			\node [style=none] (8) at (3.5, 4.5) {};
			\node [style=none] (9) at (4.25, 4.5) {};
			\node [style=none] (10) at (3.5, 1.5) {};
			\node [style=none] (11) at (4.25, 1.5) {};
			\node [style=none] (13) at (1, 5.5) {};
			\node [style=none] (23) at (3, 5) {$\eta_L'$};
			\node [style=none] (24) at (3, 5.5) {$\eta_L'$};
			\node [style=none] (25) at (1.75, 1.75) {$\epsilon_L'$};
			\node [style=none] (26) at (0.75, 5) {$E'$};
			\node [style=none] (27) at (4.5, 2) {$E'$};
			\node [style=none] (28) at (3.25, 2) {$E'$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=270] (6.center) to (8.center);
			\draw [bend right=270] (7.center) to (9.center);
			\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
			\draw (5.center) to (13.center);
			\draw [in=-90, out=135] (0) to (7.center);
			\draw [in=-90, out=45] (0) to (6.center);
			\draw (10.center) to (8.center);
			\draw (11.center) to (9.center);
			\draw (4.center) to (0);
		\end{pgfonlayer}
	\end{tikzpicture} $
	
	\medskip

	where $(1)$ is true because $e_A$ is section on $(A, m, u)$, $(2)$ because $(e_B, e_A)$ is 
	retractional on $(\eta_R, \epsilon_R): B \dashvv A$, $(3)$ holds because $A$ is a linear monoid, and  
	$(4)$ holds because $(e_A, e_B)$ is sectional on $(\eta_L, \epsilon_L): A \dashvv B$. 
	
	The converse of the statement is straightforward from Lemma \ref{Lemma: sectional dual morphism}, and 
	Lemma \ref{Lemma: sectional monoid morphism}.
\end{proof}
As a consequence of the previous Lemma, a split binary idempotent is sectional (respectively retractional) 
if and only its section (respectively retraction) is a morphism from (respectively to) the self-linear monoid  
given on the splitting.

The following Lemma extends Lemma \ref{Lemma: split weak linear mon hom} to 
sectional/retractional $\dagger$-binary idempotents on $\dagger$-linear monoids:
\begin{lemma}
	\label{Lemma: weak dag lin mon hom}
	In a $\dag$-LDC, let $(e, e^\dag)$ be a pair of idempotents 
	on a $\dag$-linear monoid  $A \linmonw A^\dag$ with 
	splitting $A \to^r E \to^s A$. 
	The idempotent pair $(e, e^\dag)$ is sectional (respectively retractional) if and only if the 
	section $(s, s^\dag)$ (respectively the retraction $(r, r^\dag)$) is a morphism of $\dag$-linear monoids. 
\end{lemma}
\begin{proof} 
Suppose an idempotent pair $(e,e^\dagger)$ is a sectional on a $\dagger$-linear monoid 
$A \dagmonw A^\dagger$. Moreover, the idempotent $e$ splits as follows: 
\[ e = A \to^{r} E \to^{s} A \] 
We must show that $E$ is a $\dagger$-linear monoid.
From Lemma \ref{Lemma: split weak linear mon hom}, we know that $E \linmonw E^\dag$ is a linear monoid. It is also a 
$\dagger$-linear monoid because: 
\[  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (3, 3) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (4.25, 2.25) {};
		\node [style=none] (6) at (2.5, 4.5) {};
		\node [style=none] (7) at (3.5, 4.5) {};
		\node [style=none] (8) at (1.75, 4.5) {};
		\node [style=none] (9) at (1, 4.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (13) at (4.25, 5.5) {};
		\node [style=none] (23) at (2.25, 5) {$\eta_R'$};
		\node [style=none] (24) at (2.25, 5.5) {$\eta_R'$};
		\node [style=none] (25) at (3.5, 1.75) {$\epsilon_R'$};
		\node [style=none] (26) at (4.5, 5) {$E'$};
		\node [style=none] (27) at (0.75, 2) {$E'$};
		\node [style=none] (28) at (2, 2) {$E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270] (6.center) to (8.center);
		\draw [bend left=270] (7.center) to (9.center);
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw (5.center) to (13.center);
		\draw [in=-90, out=45] (0) to (7.center);
		\draw [in=-90, out=135] (0) to (6.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (3, 3) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (4.25, 1.75) {};
		\node [style=none] (6) at (2.5, 4.5) {};
		\node [style=none] (7) at (3.5, 4.5) {};
		\node [style=none] (8) at (1.75, 4.5) {};
		\node [style=none] (9) at (1, 4.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (13) at (4.25, 5.5) {};
		\node [style=onehalfcircle] (15) at (1.75, 2.5) {};
		\node [style=onehalfcircle] (16) at (4.25, 3.25) {};
		\node [style=none] (17) at (4.25, 3.25) {$r^\dagger$};
		\node [style=none] (19) at (1.75, 2.5) {$s^\dagger$};
		\node [style=none] (23) at (2.25, 5) {$\eta_R$};
		\node [style=none] (24) at (2.25, 5.5) {$\eta_R$};
		\node [style=none] (25) at (3.5, 1.25) {$\epsilon_R$};
		\node [style=none] (26) at (4.5, 5) {$E^\dag$};
		\node [style=none] (27) at (0.75, 2) {$E^\dagger$};
		\node [style=none] (28) at (2, 2) {$E'$};
		\node [style=none] (29) at (0.5, 4.25) {$A^\dag$};
		\node [style=none] (30) at (4.5, 2) {$A^\dag$};
		\node [style=circle, scale=2] (31) at (1, 3.25) {};
		\node [style=circle, scale=2] (32) at (1.75, 3.25) {};
		\node [style=none] (35) at (1, 3.25) {$e_{A^\dag}$};
		\node [style=none] (36) at (1.75, 3.25) {$e_{A^\dag}$};
		\node [style=onehalfcircle] (37) at (1, 2.5) {};
		\node [style=none] (18) at (1, 2.5) {$s^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270] (6.center) to (8.center);
		\draw [bend left=270] (7.center) to (9.center);
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw (5.center) to (16);
		\draw (16) to (13.center);
		\draw (10.center) to (15);
		\draw (4.center) to (0);
		\draw (15) to (32);
		\draw (32) to (8.center);
		\draw (31) to (9.center);
		\draw [in=-90, out=45, looseness=1.25] (0) to (7.center);
		\draw [in=-90, out=135] (0) to (6.center);
		\draw (11.center) to (37);
		\draw (37) to (31);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (3, 3) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (4.25, 1.75) {};
		\node [style=none] (6) at (2.5, 4.5) {};
		\node [style=none] (7) at (3.5, 4.5) {};
		\node [style=none] (8) at (1.75, 4.5) {};
		\node [style=none] (9) at (1, 4.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (13) at (4.25, 5.5) {};
		\node [style=onehalfcircle] (15) at (1.75, 2.5) {};
		\node [style=onehalfcircle] (16) at (4.25, 3.25) {};
		\node [style=none] (17) at (4.25, 3.25) {$r^\dagger$};
		\node [style=none] (19) at (1.75, 2.5) {$s^\dagger$};
		\node [style=none] (23) at (2.25, 5) {$\eta_R$};
		\node [style=none] (24) at (2.25, 5.5) {$\eta_R$};
		\node [style=none] (25) at (3.5, 1.25) {$\epsilon_R$};
		\node [style=none] (26) at (4.5, 5) {$E^\dag$};
		\node [style=none] (27) at (0.75, 2) {$E^\dagger$};
		\node [style=none] (28) at (2, 2) {$E'$};
		\node [style=none] (29) at (0.5, 4.25) {$A^\dag$};
		\node [style=none] (30) at (4.5, 2) {$A^\dag$};
		\node [style=onehalfcircle] (37) at (1, 2.5) {};
		\node [style=none] (18) at (1, 2.5) {$s^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270] (6.center) to (8.center);
		\draw [bend left=270] (7.center) to (9.center);
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw (5.center) to (16);
		\draw (16) to (13.center);
		\draw (10.center) to (15);
		\draw (4.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (7.center);
		\draw [in=-90, out=135] (0) to (6.center);
		\draw (11.center) to (37);
		\draw (37) to (9.center);
		\draw (15) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.5, 3.75) {};
		\node [style=none] (4) at (1.5, 3) {};
		\node [style=none] (5) at (1.5, 4.5) {};
		\node [style=none] (6) at (1, 4.5) {};
		\node [style=none] (7) at (2, 4.5) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (13) at (1.5, 6) {};
		\node [style=onehalfcircle] (15) at (2, 2.5) {};
		\node [style=onehalfcircle] (16) at (1.5, 5.25) {};
		\node [style=none] (17) at (1.5, 5.25) {$r^\dagger$};
		\node [style=none] (19) at (2, 2.5) {$s^\dagger$};
		\node [style=none] (26) at (2, 5.75) {$E^\dag$};
		\node [style=none] (27) at (0.5, 2) {$E^\dagger$};
		\node [style=none] (29) at (0.5, 2.75) {$A^\dag$};
		\node [style=none] (30) at (2, 4.75) {$A^\dag$};
		\node [style=onehalfcircle] (37) at (1, 2.5) {};
		\node [style=none] (18) at (1, 2.5) {$s^\dagger$};
		\node [style=none] (38) at (0.75, 4.5) {};
		\node [style=none] (39) at (2.25, 4.5) {};
		\node [style=none] (40) at (2.25, 3) {};
		\node [style=none] (41) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16);
		\draw (16) to (13.center);
		\draw (10.center) to (15);
		\draw (4.center) to (0);
		\draw [in=-90, out=30] (0) to (7.center);
		\draw [in=-90, out=150] (0) to (6.center);
		\draw (11.center) to (37);
		\draw (37) to (9.center);
		\draw (15) to (8.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.5, 4) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=none] (5) at (1.5, 5.25) {};
		\node [style=none] (6) at (1, 5.25) {};
		\node [style=none] (7) at (2, 5.25) {};
		\node [style=none] (8) at (2, 2.75) {};
		\node [style=none] (9) at (1, 2.75) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (13) at (1.5, 6) {};
		\node [style=none] (26) at (2, 5.75) {$E^\dag$};
		\node [style=none] (27) at (0.5, 2) {$E^\dagger$};
		\node [style=none] (38) at (0.5, 5.25) {};
		\node [style=none] (39) at (2.5, 5.25) {};
		\node [style=none] (40) at (2.5, 2.75) {};
		\node [style=none] (41) at (0.5, 2.75) {};
		\node [style=onehalfcircle] (42) at (2, 4.75) {};
		\node [style=onehalfcircle] (43) at (1, 4.75) {};
		\node [style=onehalfcircle] (44) at (1.5, 3.25) {};
		\node [style=none] (45) at (1.5, 3.25) {$r$};
		\node [style=none] (46) at (2, 4.75) {$s$};
		\node [style=none] (47) at (1, 4.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (4.center) to (44);
		\draw (44) to (0);
		\draw (5.center) to (13.center);
		\draw [in=-90, out=30] (0) to (42);
		\draw (42) to (7.center);
		\draw (6.center) to (43);
		\draw [in=150, out=-90] (43) to (0);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, 4) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=none] (5) at (1.5, 5.25) {};
		\node [style=none] (6) at (1, 5.25) {};
		\node [style=none] (7) at (2, 5.25) {};
		\node [style=none] (8) at (2, 2.75) {};
		\node [style=none] (9) at (1, 2.75) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (13) at (1.5, 6) {};
		\node [style=none] (26) at (2, 5.75) {$E^\dag$};
		\node [style=none] (27) at (0.5, 2) {$E^\dagger$};
		\node [style=none] (38) at (0.5, 5.25) {};
		\node [style=none] (39) at (2.5, 5.25) {};
		\node [style=none] (40) at (2.5, 2.75) {};
		\node [style=none] (41) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (5.center) to (13.center);
		\draw (4.center) to (0);
		\draw [in=-90, out=30] (0) to (7.center);
		\draw [in=-90, out=150] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} \]
The statements are proven similarly for retractional binary idempotent.  The converse follows directly from 
Lemma \ref{Lemma: split weak linear mon hom}.
\end{proof}

As a consequence of the above Lemma, a split $\dagger$-binary idempotent is sectional 
(respectively retractional) on a $\dagger$-linear monoid if and only if its section (respectively 
retraction) is a morphism from (respectiely to) the $\dagger$-self-linear monoid given 
on the splitting.


From Lemma \ref{Lemma: split weak linear mon hom}, it follows that splitting a sectional or retractional binary idempotent 
produces a self-linear monoid. If the binary idempotent is also coring and satisfies equation \ref{eqn: dag Frob split}, 
then it produces a Frobenius Algebra on the splitting:
\begin{lemma}
	\label{Lemma: Frobenius splitting}
	In an isomix category $\X$, let  $E \linmonb E'$ be a self-linear monoid in $\Core(\X)$ given by splitting a coring sectional/retractional 
	binary idempotent $(\u, \v)$ on linear monoid $A \linmonw B$. Let $\alpha: E \to E'$ be 
	the isomorphism. Then, $E$ is a Frobenius Algebra under the linear equivalence ${\sf Mx}_\downarrow$
	 if and only if the binary idempotent satisfies the following equation where $e_A = \u \v$ and $e_B = \v \u$: 
	\begin{equation}
		\label{eqn: dag Frob split}
		\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=onehalfcircle] (44) at (6.25, 3) {};
				\node [style=none] (45) at (6.25, 0.75) {};
				\node [style=none] (46) at (6.25, 3) {$\u$};
				\node [style=none] (47) at (6.25, 4.75) {};
				\node [style=none] (48) at (6.5, 4.5) {$A$};
				\node [style=none] (49) at (6.5, 1) {$B$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (45.center) to (44);
				\draw (47.center) to (44);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=onehalfcircle] (37) at (3, 3.5) {};
				\node [style=none] (20) at (4, 4) {};
				\node [style=none] (22) at (5, 4) {};
				\node [style=none] (23) at (5, 0.75) {};
				\node [style=onehalfcircle] (24) at (3.5, 1.75) {};
				\node [style=none] (25) at (3.5, 1.75) {$\u$};
				\node [style=none] (26) at (3.25, 1.25) {$B$};
				\node [style=none] (27) at (2.75, 4.25) {$E$};
				\node [style=none] (28) at (5.25, 1.25) {$B$};
				\node [style=circle] (29) at (3.5, 2.5) {};
				\node [style=circle] (30) at (3.5, 0.75) {};
				\node [style=none] (31) at (4.5, 4.75) {$\eta_L$};
				\node [style=none] (36) at (3, 4.5) {};
				\node [style=none] (33) at (3, 3.5) {$e_A$};
				\node [style=onehalfcircle] (38) at (5, 3) {};
				\node [style=none] (39) at (5, 3) {$e_B$};
				\node [style=onehalfcircle] (40) at (4, 3.5) {};
				\node [style=none] (41) at (4, 3.5) {$e_A$};
				\node [style=none] (42) at (4, 3) {};
				\node [style=none] (43) at (3, 3) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right=90, looseness=1.50] (22.center) to (20.center);
				\draw (37) to (36.center);
				\draw (38) to (22.center);
				\draw (20.center) to (40);
				\draw [in=-90, out=15, looseness=1.25] (29) to (42.center);
				\draw [in=165, out=-90, looseness=1.25] (43.center) to (29);
				\draw (38) to (23.center);
				\draw (40) to (42.center);
				\draw (37) to (43.center);
				\draw (30) to (24);
				\draw (24) to (29);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=onehalfcircle] (37) at (5, 3.5) {};
			\node [style=none] (20) at (4, 4) {};
			\node [style=none] (22) at (3, 4) {};
			\node [style=none] (23) at (3, 0.75) {};
			\node [style=onehalfcircle] (24) at (4.5, 1.75) {};
			\node [style=none] (25) at (4.5, 1.75) {$\u$};
			\node [style=none] (26) at (4.75, 1.25) {$B$};
			\node [style=none] (27) at (5.25, 4.25) {$E$};
			\node [style=none] (28) at (2.75, 1.25) {$B$};
			\node [style=circle] (29) at (4.5, 2.5) {};
			\node [style=circle] (30) at (4.5, 0.75) {};
			\node [style=none] (31) at (3.5, 4.75) {$\eta_R$};
			\node [style=none] (36) at (5, 4.5) {};
			\node [style=none] (33) at (5, 3.5) {$e_A$};
			\node [style=onehalfcircle] (38) at (3, 3) {};
			\node [style=none] (39) at (3, 3) {$e_B$};
			\node [style=onehalfcircle] (40) at (4, 3.5) {};
			\node [style=none] (41) at (4, 3.5) {$e_A$};
			\node [style=none] (42) at (4, 3) {};
			\node [style=none] (43) at (5, 3) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left=90, looseness=1.50] (22.center) to (20.center);
			\draw (37) to (36.center);
			\draw (38) to (22.center);
			\draw (20.center) to (40);
			\draw [in=-90, out=165, looseness=1.25] (29) to (42.center);
			\draw [in=15, out=-90, looseness=1.25] (43.center) to (29);
			\draw (38) to (23.center);
			\draw (40) to (42.center);
			\draw (37) to (43.center);
			\draw (30) to (24);
			\draw (24) to (29);
		\end{pgfonlayer}
	\end{tikzpicture}		
	\end{equation}
	\end{lemma}
	\begin{proof} 
		Let $E \linmonb E'$ be a self-linear monoid given by 
		splitting a sectional or retractional binary idempotent on $A \linmonw B$.
		 Let the splitting of the binary idempotent be $e_A = \u \v = A \to^r E \to^s A$, and 
		$e_B = \v \u = B \to^{r'} E' \to^{s'} B$. Suppose $\u$ satisfies  the given equation. If we show that the following 
		equation holds, then by Lemma \ref{Lemma: dagmondagFrob} $E$ is a Frobenius algebra:
		\[ \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=onehalfcircle] (0) at (-0.75, 1.5) {};
				\node [style=none] (1) at (-0.75, 0) {};
				\node [style=none] (2) at (-0.75, 1.5) {$\alpha$};
				\node [style=none] (3) at (-0.75, 2.75) {};
				\node [style=none] (4) at (-0.5, 2.5) {$E$};
				\node [style=none] (5) at (-0.5, 0.75) {$E'$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (1.center) to (0);
				\draw (3.center) to (0);
			\end{pgfonlayer}
		\end{tikzpicture} =  \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (0, 0.5) {};
				\node [style=none] (1) at (-1.5, 1) {};
				\node [style=none] (2) at (1, 0.5) {};
				\node [style=none] (3) at (1, -1.75) {};
				\node [style=onehalfcircle] (4) at (-0.75, -1) {};
				\node [style=none] (5) at (-0.75, -1) {$\alpha$};
				\node [style=none] (6) at (-1.4, -1.5) {$E'$};
				\node [style=none] (7) at (-1.8, 0.75) {$E$};
				\node [style=none] (8) at (1.4, -1.35) {$E'$};
				\node [style=black] (9) at (-0.75, -0.25) {};
				\node [style=black] (10) at (-0.75, -1.75) {};
				\node [style=none] (11) at (0.5, 1.25) {$\eta_L'$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right=90, looseness=1.50] (2.center) to (0.center);
				\draw (3.center) to (2.center);
				\draw [in=15, out=-90, looseness=1.25] (0.center) to (9);
				\draw [in=-90, out=165, looseness=1.25] (9) to (1.center);
				\draw (10) to (4);
				\draw (9) to (4);
			\end{pgfonlayer}
		\end{tikzpicture}  = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-0.5, 0.25) {};
				\node [style=none] (1) at (1, 1) {};
				\node [style=none] (2) at (-1.5, 0.25) {};
				\node [style=none] (3) at (-1.5, -1.75) {};
				\node [style=onehalfcircle] (4) at (0.25, -1) {};
				\node [style=none] (5) at (0.25, -1) {$\alpha$};
				\node [style=none] (6) at (0.8, -1.5) {$E'$};
				\node [style=none] (7) at (1.25, 0.75) {$E$};
				\node [style=none] (8) at (-1.85, -1.25) {$E'$};
				\node [style=black] (9) at (0.25, -0.25) {};
				\node [style=black] (10) at (0.25, -1.75) {};
				\node [style=none] (11) at (-1, 1) {$\eta_R'$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (3.center) to (2.center);
				\draw [in=180, out=-90, looseness=1.00] (0.center) to (9);
				\draw [in=-90, out=15, looseness=1.25] (9) to (1.center);
				\draw (10) to (4);
				\draw (9) to (4);
				\draw [bend left=90, looseness=1.75] (2.center) to (0.center);
			\end{pgfonlayer}
		\end{tikzpicture} \]
	The proof is as follows:
	\[ 	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (31) at (3.8, 0.5) {};
			\node [style=none] (32) at (2.3, 1) {};
			\node [style=none] (33) at (4.8, 0.5) {};
			\node [style=none] (34) at (4.8, -3.75) {};
			\node [style=onehalfcircle] (35) at (3.05, -2.5) {};
			\node [style=none] (36) at (3.05, -2.5) {$\alpha$};
			\node [style=none] (37) at (2.65, -3.25) {$E'$};
			\node [style=none] (38) at (2, 0.75) {$E$};
			\node [style=none] (39) at (5.2, -1.35) {$E'$};
			\node [style=black] (40) at (3.05, -1.25) {};
			\node [style=black] (41) at (3.05, -3.75) {};
			\node [style=none] (42) at (4.3, 1.25) {$\eta_L'$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=90, looseness=1.50] (33.center) to (31.center);
			\draw (34.center) to (33.center);
			\draw [in=30, out=-90] (31.center) to (40);
			\draw [in=-90, out=150] (40) to (32.center);
			\draw (41) to (35);
			\draw (40) to (35);
		\end{pgfonlayer}
	\end{tikzpicture}   = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=none] (0) at (-1, 1) {};
				\node [style=onehalfcircle] (1) at (-1, -0.5) {};
				\node [style=onehalfcircle] (2) at (0, 0.25) {};
				\node [style=onehalfcircle] (3) at (0, -0.5) {};
				\node [style=circle] (4) at (-0.5, -1.25) {};
				\node [style=none] (5) at (0, 0.75) {};
				\node [style=none] (6) at (0.75, 0.75) {};
				\node [style=onehalfcircle] (7) at (0.75, -0.5) {};
				\node [style=none] (8) at (0.75, -4) {};
				\node [style=onehalfcircle] (9) at (-0.5, -1.75) {};
				\node [style=onehalfcircle] (10) at (-0.5, -2.5) {};
				\node [style=onehalfcircle] (11) at (-0.5, -3.25) {};
				\node [style=circle] (12) at (-0.5, -4) {};
				\node [style=none] (13) at (-1, -0.5) {$s$};
				\node [style=none] (14) at (0, -0.5) {$s$};
				\node [style=none] (15) at (-0.5, -3.25) {$s'$};
				\node [style=none] (16) at (0, 0.25) {$r$};
				\node [style=none] (17) at (-0.5, -1.75) {$r$};
				\node [style=none] (18) at (0.75, -0.5) {$r'$};
				\node [style=none] (19) at (-1.25, 0.75) {$E$};
				\node [style=none] (20) at (1, -3.75) {$E'$};
				\node [style=none] (21) at (-0.5, -2.5) {$\alpha$};
				\node [style=none] (22) at (-1.25, -1) {$A$};
				\node [style=none] (23) at (-1, -2) {$E$};
				\node [style=none] (24) at (-1, -3) {$E'$};
				\node [style=none] (25) at (-1, -3.75) {$B$};
				\node [style=none] (26) at (1, 0.25) {$B$};
				\node [style=none] (27) at (0.5, 1.25) {$\eta$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right=15] (4) to (3);
				\draw [bend left=15, looseness=1.25] (4) to (1);
				\draw (3) to (2);
				\draw (1) to (0.center);
				\draw (2) to (5.center);
				\draw [bend left=75, looseness=1.25] (5.center) to (6.center);
				\draw (8.center) to (7);
				\draw (7) to (6.center);
				\draw (12) to (11);
				\draw (11) to (10);
				\draw (10) to (9);
				\draw (9) to (4);
			\end{pgfonlayer}
		\end{tikzpicture} =  \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=onehalfcircle] (10) at (-0.5, -2.5) {};
				\node [style=none] (21) at (-0.5, -2.5) {$\u$};
				\node [style=onehalfcircle] (28) at (0.75, -1.25) {};
				\node [style=onehalfcircle] (7) at (0.75, -0.5) {};
				\node [style=none] (18) at (0.75, -0.5) {$r'$};
				\node [style=none] (31) at (0.75, -1.25) {$s'$};
				\node [style=onehalfcircle] (29) at (0.75, -2) {};
				\node [style=none] (30) at (0.75, -2) {$r'$};
				\node [style=none] (0) at (-1, 1) {};
				\node [style=onehalfcircle] (1) at (-1, -0.5) {};
				\node [style=onehalfcircle] (2) at (0, 0.25) {};
				\node [style=onehalfcircle] (3) at (0, -0.5) {};
				\node [style=circle] (4) at (-0.5, -1.25) {};
				\node [style=none] (5) at (0, 0.75) {};
				\node [style=none] (6) at (0.75, 0.75) {};
				\node [style=none] (8) at (0.75, -4) {};
				\node [style=circle] (12) at (-0.5, -4) {};
				\node [style=none] (13) at (-1, -0.5) {$s$};
				\node [style=none] (14) at (0, -0.5) {$s$};
				\node [style=none] (16) at (0, 0.25) {$r$};
				\node [style=none] (19) at (-1.25, 0.75) {$E$};
				\node [style=none] (20) at (1, -3.75) {$E'$};
				\node [style=none] (22) at (-0.75, -1.75) {$A$};
				\node [style=none] (25) at (-0.75, -3.5) {$B$};
				\node [style=none] (26) at (1, 0.25) {$B$};
				\node [style=none] (27) at (0.5, 1.25) {$\eta$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [bend right=15] (4) to (3);
				\draw [bend left=15, looseness=1.25] (4) to (1);
				\draw (3) to (2);
				\draw (1) to (0.center);
				\draw (2) to (5.center);
				\draw [bend left=75, looseness=1.25] (5.center) to (6.center);
				\draw (7) to (6.center);
				\draw (29) to (28);
				\draw (8.center) to (29);
				\draw (28) to (7);
				\draw (12) to (10);
				\draw (10) to (4);
			\end{pgfonlayer}
		\end{tikzpicture}
			 =  \begin{tikzpicture}
				\begin{pgfonlayer}{nodelayer}
					\node [style=onehalfcircle] (10) at (-0.5, -2.5) {};
					\node [style=none] (21) at (-0.5, -2.5) {$\u$};
					\node [style=onehalfcircle] (3) at (0, -0.5) {};
					\node [style=none] (14) at (0, -0.5) {$e_A$};
					\node [style=onehalfcircle] (29) at (0.75, -2) {};
					\node [style=onehalfcircle] (7) at (0.75, -0.5) {};
					\node [style=none] (18) at (0.75, -0.5) {$e_B$};
					\node [style=none] (30) at (0.75, -2) {$r'$};
					\node [style=none] (0) at (-1, 1) {};
					\node [style=onehalfcircle] (1) at (-1, -0.5) {};
					\node [style=circle] (4) at (-0.5, -1.25) {};
					\node [style=none] (5) at (0, 0.75) {};
					\node [style=none] (6) at (0.75, 0.75) {};
					\node [style=none] (8) at (0.75, -4) {};
					\node [style=circle] (12) at (-0.5, -4) {};
					\node [style=none] (13) at (-1, -0.5) {$s$};
					\node [style=none] (19) at (-1.25, 0.75) {$E$};
					\node [style=none] (20) at (1, -3.75) {$E'$};
					\node [style=none] (22) at (-0.75, -2) {$A$};
					\node [style=none] (25) at (-0.75, -3.5) {$B$};
					\node [style=none] (26) at (1, 0.25) {$B$};
					\node [style=none] (27) at (0.5, 1.25) {$\eta$};
				\end{pgfonlayer}
				\begin{pgfonlayer}{edgelayer}
					\draw [bend right=15] (4) to (3);
					\draw [bend left=15, looseness=1.25] (4) to (1);
					\draw (1) to (0.center);
					\draw [bend left=75, looseness=1.25] (5.center) to (6.center);
					\draw (7) to (6.center);
					\draw (8.center) to (29);
					\draw (29) to (7);
					\draw (3) to (5.center);
					\draw (10) to (4);
					\draw (10) to (12);
				\end{pgfonlayer}
			\end{tikzpicture}
			 = \begin{tikzpicture}
				\begin{pgfonlayer}{nodelayer}
					\node [style=onehalfcircle] (10) at (-0.5, -2.5) {};
					\node [style=none] (21) at (-0.5, -2.5) {$u$};
					\node [style=onehalfcircle] (3) at (0, -0.5) {};
					\node [style=none] (14) at (0, -0.5) {$e_A$};
					\node [style=onehalfcircle] (29) at (0.75, -2) {};
					\node [style=onehalfcircle] (7) at (0.75, -0.5) {};
					\node [style=none] (18) at (0.75, -0.5) {$e_B$};
					\node [style=none] (30) at (0.75, -2) {$r'$};
					\node [style=none] (0) at (-1, 1) {};
					\node [style=onehalfcircle] (1) at (-1, -0.5) {};
					\node [style=circle] (4) at (-0.5, -1.25) {};
					\node [style=none] (5) at (0, 0.75) {};
					\node [style=none] (6) at (0.75, 0.75) {};
					\node [style=none] (8) at (0.75, -4) {};
					\node [style=circle] (12) at (-0.5, -4) {};
					\node [style=none] (19) at (-1.25, 0.75) {$E$};
					\node [style=none] (20) at (1, -3.75) {$E'$};
					\node [style=none] (22) at (-1.25, -1) {$A$};
					\node [style=none] (25) at (-1, -3.75) {$B$};
					\node [style=none] (26) at (1, 0.25) {$B$};
					\node [style=none] (27) at (0.5, 1.25) {$\eta$};
					\node [style=onehalfcircle] (31) at (-1, 0.25) {};
					\node [style=none] (32) at (-1, -0.5) {$e_A$};
					\node [style=none] (13) at (-1, 0.25) {$s$};
				\end{pgfonlayer}
				\begin{pgfonlayer}{edgelayer}
					\draw [bend right=15] (4) to (3);
					\draw [bend left=15, looseness=1.25] (4) to (1);
					\draw [bend left=75, looseness=1.25] (5.center) to (6.center);
					\draw (7) to (6.center);
					\draw (8.center) to (29);
					\draw (29) to (7);
					\draw (3) to (5.center);
					\draw (4) to (10);
					\draw (10) to (12);
					\draw (0.center) to (31);
					\draw (31) to (1);
				\end{pgfonlayer}
			\end{tikzpicture} =  \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=onehalfcircle] (29) at (0.75, -2.25) {};
				\node [style=onehalfcircle] (10) at (0.75, -1.25) {};
				\node [style=onehalfcircle] (1) at (0.75, -0.25) {};
				\node [style=none] (30) at (0.75, -2.25) {$r'$};
				\node [style=none] (13) at (0.75, -0.25) {$s$};
				\node [style=none] (21) at (0.75, -1.25) {$\u$};
				\node [style=none] (0) at (0.75, 1) {};
				\node [style=none] (8) at (0.75, -4) {};
				\node [style=none] (19) at (0.5, 0.75) {$E$};
				\node [style=none] (20) at (0.5, -3.5) {$E'$};
				\node [style=none] (22) at (0.5, -0.75) {$A$};
				\node [style=none] (25) at (0.5, -1.75) {$B$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (1) to (0.center);
				\draw (8.center) to (29);
				\draw (29) to (10);
				\draw (10) to (1);
			\end{pgfonlayer}
		\end{tikzpicture} = \begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
				\node [style=onehalfcircle] (10) at (0.75, -1.25) {};
				\node [style=none] (21) at (0.75, -1.25) {$\alpha$};
				\node [style=none] (0) at (0.75, 1) {};
				\node [style=none] (8) at (0.75, -4) {};
				\node [style=none] (19) at (0.5, 0.75) {$E$};
				\node [style=none] (20) at (0.5, -3.5) {$E'$};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw (8.center) to (10);
				\draw (10) to (0.center);
			\end{pgfonlayer}
		\end{tikzpicture} \]
	
	For the converse assume that $E \linmonb E'$ is a self-linear monoid given by splitting  a coring 
	sectional/retractional binary idempotent $(\u, \v)$ on linear monoid $A \linmonw B$.  
	The linear monoid $E \linmonb E'$ correspond precisely to a Frobenius Algebra $(E, \mulmap{1.5}{white},
	\unitmap{1.5}{white}, \comulmap{1.5}{black}, \counitmap{1.5}{black}) $
	under the linear equivalence ${\sf Mx}_\downarrow$. We must prove that the binary idempotent 
	satisfies the given equation. Let the binary idempotent be either sectional or retractional and split as follows:
	
	{ \centering $ \xymatrix{  A \ar@<0.5ex>[r]^{r}  
		 & E \ar[r]^{\alpha}_{\simeq} \ar@<0.5ex>[l]^{s} & E' \ar@<0.5ex>[r]^{s'}  
		 & B \ar@<0.5ex>[l]^{r'} } $ \par }
	
	Then,
	\[ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (70) at (10.95, 1) {};
			\node [style=onehalfcircle] (71) at (10.95, -1.5) {};
			\node [style=none] (72) at (10.95, -1.5) {$\u$};
			\node [style=none] (73) at (10.75, 0.75) {$A$};
			\node [style=none] (74) at (11, -3.75) {};
			\node [style=none] (75) at (10.75, -3.5) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (71) to (70.center);
			\draw (71) to (74.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (70) at (11.2, 1) {};
			\node [style=onehalfcircle] (71) at (11.2, -1.25) {};
			\node [style=none] (72) at (11.2, -1.25) {$\alpha$};
			\node [style=none] (73) at (11, 0.75) {$A$};
			\node [style=none] (74) at (11.25, -4) {};
			\node [style=none] (75) at (11, -3.75) {$B$};
			\node [style=onehalfcircle] (76) at (11.25, 0) {};
			\node [style=none] (77) at (11.25, 0) {$r$};
			\node [style=onehalfcircle] (78) at (11.25, -2.75) {};
			\node [style=none] (79) at (11.25, -2.75) {$s'$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (74.center) to (78);
			\draw (78) to (71);
			\draw (71) to (76);
			\draw (76) to (70.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=onehalfcircle] (54) at (7.5, 0) {};
			\node [style=onehalfcircle] (55) at (9.5, -1) {};
			\node [style=none] (56) at (9.5, -1) {$s'$};
			\node [style=none] (57) at (8.5, 0) {};
			\node [style=none] (58) at (9.5, 0) {};
			\node [style=none] (59) at (9.5, -3.75) {};
			\node [style=onehalfcircle] (60) at (8.05, -2.25) {};
			\node [style=none] (61) at (8, -2.25) {$\alpha$};
			\node [style=none] (62) at (7.5, -3.25) {$E'$};
			\node [style=none] (63) at (7.25, 0.75) {$E$};
			\node [style=none] (64) at (9.75, -3.35) {$B$};
			\node [style=black] (65) at (8, -1) {};
			\node [style=black] (66) at (8, -3.75) {};
			\node [style=none] (67) at (9, 1) {$\eta_L'$};
			\node [style=none] (68) at (7.5, 1) {};
			\node [style=none] (69) at (7.5, 0) {$r$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left=270, looseness=2.25] (58.center) to (57.center);
			\draw [in=30, out=-90] (57.center) to (65);
			\draw (66) to (60);
			\draw (65) to (60);
			\draw [in=-90, out=150, looseness=1.25] (65) to (54);
			\draw (54) to (68.center);
			\draw (58.center) to (55);
			\draw (55) to (59.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=onehalfcircle] (33) at (3.5, 0) {};
			\node [style=onehalfcircle] (34) at (5.5, -1.25) {};
			\node [style=none] (35) at (5.5, -1.25) {$s'$};
			\node [style=none] (36) at (4.5, 0.5) {};
			\node [style=none] (37) at (5.5, 0.5) {};
			\node [style=none] (38) at (5.5, -4) {};
			\node [style=onehalfcircle] (39) at (4, -1.75) {};
			\node [style=none] (40) at (4, -1.75) {$\alpha$};
			\node [style=none] (41) at (3.75, -3.5) {$B$};
			\node [style=none] (42) at (3.25, 0.75) {$E$};
			\node [style=none] (43) at (5.75, -3.75) {$B$};
			\node [style=black] (44) at (4, -1) {};
			\node [style=circle, fill=black] (45) at (4, -4) {};
			\node [style=none] (46) at (5, 1.25) {$\eta_L$};
			\node [style=none] (47) at (3.5, 1) {};
			\node [style=none] (48) at (3.5, 0) {$r$};
			\node [style=onehalfcircle] (49) at (5.5, -0.25) {};
			\node [style=none] (50) at (5.5, -0.25) {$r'$};
			\node [style=onehalfcircle] (51) at (4.5, 0) {};
			\node [style=none] (52) at (4.5, 0) {$r$};
			\node [style=none] (53) at (4.5, -0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=90, looseness=1.50] (37.center) to (36.center);
			\draw (45) to (39);
			\draw (44) to (39);
			\draw [in=-90, out=165, looseness=1.25] (44) to (33);
			\draw (33) to (47.center);
			\draw (34) to (38.center);
			\draw (34) to (49);
			\draw (49) to (37.center);
			\draw (36.center) to (51);
			\draw [in=-90, out=15, looseness=1.25] (44) to (53.center);
			\draw (53.center) to (51);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=onehalfcircle] (37) at (3, 4) {};
			\node [style=onehalfcircle] (18) at (5, 2.25) {};
			\node [style=none] (19) at (5, 2.25) {$s'$};
			\node [style=none] (20) at (4, 4.25) {};
			\node [style=none] (22) at (5, 4.25) {};
			\node [style=none] (23) at (5, -0.5) {};
			\node [style=onehalfcircle] (24) at (3.5, 1) {};
			\node [style=none] (25) at (3.5, 1) {$\alpha$};
			\node [style=none] (26) at (3, 0) {$B$};
			\node [style=none] (27) at (2.75, 4.5) {$A$};
			\node [style=none] (28) at (5.25, 0) {$B$};
			\node [style=black] (29) at (3.5, 2.5) {};
			\node [style=black] (30) at (3.5, -0.5) {};
			\node [style=none] (31) at (4.5, 5) {$\eta_L$};
			\node [style=none] (36) at (3, 4.75) {};
			\node [style=none] (33) at (3, 4) {$r$};
			\node [style=onehalfcircle] (38) at (5, 3.25) {};
			\node [style=none] (39) at (5, 3.25) {$r'$};
			\node [style=onehalfcircle] (40) at (4, 4) {};
			\node [style=none] (41) at (4, 4) {$r$};
			\node [style=none] (42) at (4, 3) {};
			\node [style=none] (43) at (3, 3) {};
			\node [style=onehalfcircle] (44) at (3, 3.25) {};
			\node [style=onehalfcircle] (46) at (4, 3.25) {};
			\node [style=none] (47) at (3, 3.25) {$s$};
			\node [style=none] (45) at (4, 3.25) {$s$};
			\node [style=onehalfcircle] (48) at (3.5, 1.75) {};
			\node [style=none] (49) at (3.5, 1.75) {$r$};
			\node [style=onehalfcircle] (50) at (3.5, 0.25) {};
			\node [style=none] (51) at (3.5, 0.25) {$s'$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=90, looseness=1.50] (22.center) to (20.center);
			\draw (37) to (36.center);
			\draw (18) to (23.center);
			\draw (18) to (38);
			\draw (38) to (22.center);
			\draw (20.center) to (40);
			\draw [in=-90, out=15, looseness=1.25] (29) to (42.center);
			\draw [in=165, out=-90, looseness=1.25] (43.center) to (29);
			\draw (40) to (46);
			\draw (37) to (44);
			\draw (44) to (43.center);
			\draw (46) to (42.center);
			\draw (30) to (50);
			\draw (50) to (24);
			\draw (24) to (48);
			\draw (48) to (29);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=onehalfcircle] (37) at (3, 3.75) {};
			\node [style=none] (20) at (4, 4.25) {};
			\node [style=none] (22) at (5, 4.25) {};
			\node [style=none] (23) at (5, -0.5) {};
			\node [style=onehalfcircle] (24) at (3.5, 1) {};
			\node [style=none] (25) at (3.5, 1) {$\u$};
			\node [style=none] (26) at (3, 0) {$B$};
			\node [style=none] (27) at (2.75, 4.5) {$A$};
			\node [style=none] (28) at (5.25, 0) {$B$};
			\node [style=circle] (29) at (3.5, 2.5) {};
			\node [style=circle] (30) at (3.5, -0.5) {};
			\node [style=none] (31) at (4.5, 5) {$\eta_L$};
			\node [style=none] (36) at (3, 4.75) {};
			\node [style=none] (33) at (3, 3.75) {$e_A$};
			\node [style=onehalfcircle] (38) at (5, 3.25) {};
			\node [style=none] (39) at (5, 3.25) {$e_B$};
			\node [style=onehalfcircle] (40) at (4, 3.75) {};
			\node [style=none] (41) at (4, 3.75) {$e_A$};
			\node [style=none] (42) at (4, 3) {};
			\node [style=none] (43) at (3, 3) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend right=90, looseness=1.50] (22.center) to (20.center);
			\draw (37) to (36.center);
			\draw (38) to (22.center);
			\draw (20.center) to (40);
			\draw [in=-90, out=15, looseness=1.25] (29) to (42.center);
			\draw [in=165, out=-90, looseness=1.25] (43.center) to (29);
			\draw (38) to (23.center);
			\draw (40) to (42.center);
			\draw (37) to (43.center);
			\draw (30) to (24);
			\draw (24) to (29);
		\end{pgfonlayer}
	\end{tikzpicture} \]
	\end{proof}

 In a $\dagger$-isomix category splitting a sectional or retractional $\dagger$-binary idempotent 
 on a $\dagger$-linear monoid  gives a $\dagger$-self-linear monoid on a pre-unitary object. 
 If the binary idempotent satisfies equation \ref{eqn: dag Frob split}(a) in addition, then, by using 
 Lemma \ref{Lemma: dagmondagFrob} and  \ref{Lemma: Frobenius splitting}, one 
 gets a $\dagger$-Frobenius Algebra on the splitting. 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection{For linear comonoids}

In a monoidal category, an idempotent $e: A \to A$ 
is {\bf sectional} (respectively {\bf retractional}) on a comonoid $(A, d, k)$  
if $e d = e d (e \ox e)$ (respectively if $d (e \ox e) = e d (e \ox e)$, and $e k = k$). 

\begin{lemma} 
	\label{Lemma: retract is comon hom}
	In a monoidal category, a split idempotent $e: A \to A$ on a comonoid $(A,d,k)$, 
	with splitting $A \to^r E \to^s$ A, is sectional (respectively retractional) if and only if the 
	section $s$ (respectively the retraction $r$) is a comonoid morphism for $(E, s d (r \ox r), s k)$.
\end{lemma}
\begin{proof} Suppose $e: A \to A$ is an idempotent with the splitting $A \to^r E \to^s$  and $(A, d, k)$ 
is a monoid. Suppose $e$ is sectional on A i.e, $d (e \ox e) = e d (e \ox e)$. 

We must prove that $(E, d', k')$ is a monoid where $d' := s d (r \ox r)$ and  $k' := s k$.
Unit law and associativity law are proven as follows. 
\begin{align*} 
	d' (k' \ox 1) &= s d (r \ox r) (s k \ox 1) = s d (rsk \ox r) = s d (ek \ox r)  \\ 
	&= srs d (ek \ox rsr)  = s e d (ek \ox er) \stackrel{sectional}  =  se d (k \ox r) = s e r = srsr = 1 
\end{align*}
In the following string diagrams, we use black circle for $(E, d', k')$, 
and white circle for $(A, d, k)$:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (0.25, 4) {};
		\node [style=none] (4) at (1.5, -0.75) {$E$};
		\node [style=none] (5) at (0.5, -0.75) {$E$};
		\node [style=none] (6) at (-0.75, -0.75) {$E$};
		\node [style=none] (7) at (0, 3.75) {$E$};
		\node [style=circle, fill=black] (8) at (0.75, 0.25) {};
		\node [style=circle, fill=black] (9) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (2.center) to (8);
		\draw [in=90, out=-135] (8) to (0.center);
		\draw [in=-30, out=90, looseness=0.75] (8) to (9);
		\draw [in=90, out=-150, looseness=0.75] (9) to (1.center);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
 := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.5, 1.75) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, -0.5) {};
		\node [style=circle, scale=1.5] (2) at (0.75, -0.5) {};
		\node [style=circle] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=circle, scale=1.5] (7) at (0, 1.25) {};
		\node [style=circle, scale=1.5] (8) at (0, 2) {};
		\node [style=circle] (9) at (-0.75, 2.75) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, 3.5) {};
		\node [style=none] (11) at (-0.75, 4) {};
		\node [style=none] (12) at (-1.5, 1.75) {$r$};
		\node [style=none] (13) at (-0.75, -0.5) {$r$};
		\node [style=none] (14) at (0.75, -0.5) {$r$};
		\node [style=none] (15) at (0, 1.25) {$s$};
		\node [style=none] (16) at (0, 2) {$r$};
		\node [style=none] (17) at (-0.75, 3.5) {$s$};
		\node [style=none] (18) at (-1.75, -1) {$E$};
		\node [style=none] (19) at (-1, -1) {$E$};
		\node [style=none] (20) at (0.5, -1) {$E$};
		\node [style=none] (21) at (-1.25, 3) {$A$};
		\node [style=none] (22) at (-1.25, 3.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw [in=-165, out=90, looseness=1.25] (1) to (3);
		\draw [in=90, out=-15, looseness=1.25] (3) to (2);
		\draw (6.center) to (0);
		\draw [in=-165, out=90, looseness=1.25] (0) to (9);
		\draw (3) to (7);
		\draw (7) to (8);
		\draw [in=-15, out=105, looseness=1.25] (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
= \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.5, 1.25) {};
		\node [style=circle, scale=1.5] (1) at (-0.75, -0.5) {};
		\node [style=circle, scale=1.5] (2) at (0.75, -0.5) {};
		\node [style=circle] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=circle, scale=1.5] (7) at (0, 1.25) {};
		\node [style=circle] (9) at (-0.75, 2.75) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, 3.5) {};
		\node [style=none] (11) at (-0.75, 4) {};
		\node [style=none] (12) at (-1.5, 1.25) {$r$};
		\node [style=none] (13) at (-0.75, -0.5) {$r$};
		\node [style=none] (14) at (0.75, -0.5) {$r$};
		\node [style=none] (15) at (0, 1.25) {$e$};
		\node [style=none] (17) at (-0.75, 3.5) {$s$};
		\node [style=none] (18) at (-1.75, -1) {$E$};
		\node [style=none] (19) at (-1, -1) {$E$};
		\node [style=none] (20) at (0.5, -1) {$E$};
		\node [style=none] (21) at (-1.25, 3) {$A$};
		\node [style=none] (22) at (-1.25, 3.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw [in=-165, out=90, looseness=1.25] (1) to (3);
		\draw [in=90, out=-15, looseness=1.25] (3) to (2);
		\draw (6.center) to (0);
		\draw [in=-165, out=90, looseness=1.25] (0) to (9);
		\draw (3) to (7);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw [in=90, out=-15] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
 =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-1.75, -0.5) {};
		\node [style=circle] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=circle, scale=1.5] (7) at (-0.25, 1) {};
		\node [style=circle] (9) at (-1, 1.75) {};
		\node [style=circle, scale=1.5] (10) at (-1, 3.25) {};
		\node [style=none] (11) at (-1, 4) {};
		\node [style=none] (12) at (-1.75, -0.5) {$r$};
		\node [style=none] (15) at (-0.25, 1) {$e$};
		\node [style=none] (17) at (-1, 3.25) {$s$};
		\node [style=none] (18) at (-2, -1.25) {$E$};
		\node [style=none] (19) at (-1, -1.25) {$E$};
		\node [style=none] (20) at (0, -1.25) {$E$};
		\node [style=none] (21) at (-1.5, 3) {$A$};
		\node [style=none] (22) at (-1.5, 3.75) {$E$};
		\node [style=circle, scale=1.5] (26) at (-0.75, -0.5) {};
		\node [style=circle, scale=1.5] (27) at (0.25, -0.5) {};
		\node [style=none] (30) at (0.25, -0.5) {$r$};
		\node [style=none] (31) at (-0.75, -0.5) {$r$};
		\node [style=circle, scale=1.5] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (-1.75, 1) {$e$};
		\node [style=circle, scale=1.5] (37) at (-1, 2.5) {};
		\node [style=none] (38) at (-1, 2.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (3) to (7);
		\draw (10) to (11.center);
		\draw [in=90, out=-15] (9) to (7);
		\draw [in=90, out=-30] (3) to (27);
		\draw [in=90, out=-150] (3) to (26);
		\draw [in=-165, out=90] (33) to (9);
		\draw (5.center) to (27);
		\draw (4.center) to (26);
		\draw (37) to (10);
		\draw (9) to (38.center);
		\draw (33) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{(*)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=circle] (9) at (-1, 1.75) {};
		\node [style=circle, scale=1.5] (10) at (-1, 3.25) {};
		\node [style=none] (11) at (-1, 4) {};
		\node [style=none] (17) at (-1, 3.25) {$s$};
		\node [style=none] (18) at (-2, -1.25) {$E$};
		\node [style=none] (19) at (-1, -1.25) {$E$};
		\node [style=none] (20) at (0, -1.25) {$E$};
		\node [style=none] (21) at (-1.5, 3) {$A$};
		\node [style=none] (22) at (-1.5, 3.75) {$E$};
		\node [style=circle, scale=1.5] (26) at (-0.75, -0.5) {};
		\node [style=circle, scale=1.5] (27) at (0.25, -0.5) {};
		\node [style=none] (30) at (0.25, -0.5) {$r$};
		\node [style=none] (31) at (-0.75, -0.5) {$r$};
		\node [style=circle, scale=1.5] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (-1.75, 1) {$r$};
		\node [style=circle, scale=1.5] (37) at (-1, 2.5) {};
		\node [style=none] (38) at (-1, 2.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw [in=90, out=-30] (3) to (27);
		\draw [in=90, out=-150] (3) to (26);
		\draw [in=-165, out=90] (33) to (9);
		\draw (5.center) to (27);
		\draw (4.center) to (26);
		\draw (37) to (10);
		\draw (6.center) to (33);
		\draw [in=-30, out=90, looseness=1.25] (3) to (9);
		\draw (9) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=circle] (9) at (-0.75, 1.75) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, 3.25) {};
		\node [style=none] (11) at (-0.75, 4) {};
		\node [style=none] (17) at (-0.75, 3.25) {$s$};
		\node [style=none] (18) at (0.25, -1.25) {$E$};
		\node [style=none] (19) at (-0.75, -1.25) {$E$};
		\node [style=none] (20) at (-1.75, -1.25) {$E$};
		\node [style=none] (21) at (-0.25, 3) {$A$};
		\node [style=none] (22) at (-0.25, 3.75) {$E$};
		\node [style=circle, scale=1.5] (26) at (-1, -0.5) {};
		\node [style=circle, scale=1.5] (27) at (-2, -0.5) {};
		\node [style=none] (30) at (-2, -0.5) {$r$};
		\node [style=none] (31) at (-1, -0.5) {$r$};
		\node [style=circle, scale=1.5] (33) at (0, 1) {};
		\node [style=none] (34) at (0, 1) {$r$};
		\node [style=circle, scale=1.5] (37) at (-0.75, 2.5) {};
		\node [style=none] (38) at (-0.75, 2.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw [in=90, out=-150] (3) to (27);
		\draw [in=90, out=-30] (3) to (26);
		\draw [in=-15, out=90] (33) to (9);
		\draw (5.center) to (27);
		\draw (4.center) to (26);
		\draw (37) to (10);
		\draw (6.center) to (33);
		\draw [in=-150, out=90, looseness=1.25] (3) to (9);
		\draw (9) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{(*)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (37) at (-0.75, 2.5) {};
		\node [style=none] (38) at (-0.75, 2.5) {$e$};
		\node [style=circle, scale=1.5] (0) at (0, -0.5) {};
		\node [style=circle] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=circle, scale=1.5] (7) at (-1.5, 1) {};
		\node [style=circle] (9) at (-0.75, 1.75) {};
		\node [style=circle, scale=1.5] (10) at (-0.75, 3.25) {};
		\node [style=none] (11) at (-0.75, 4) {};
		\node [style=none] (12) at (0, -0.5) {$r$};
		\node [style=none] (15) at (-1.5, 1) {$e$};
		\node [style=none] (17) at (-0.75, 3.25) {$s$};
		\node [style=none] (18) at (0.25, -1.25) {$E$};
		\node [style=none] (19) at (-0.75, -1.25) {$E$};
		\node [style=none] (20) at (-1.75, -1.25) {$E$};
		\node [style=none] (21) at (-0.25, 3) {$A$};
		\node [style=none] (22) at (-0.25, 3.75) {$E$};
		\node [style=circle, scale=1.5] (26) at (-1, -0.5) {};
		\node [style=circle, scale=1.5] (27) at (-2, -0.5) {};
		\node [style=none] (30) at (-2, -0.5) {$r$};
		\node [style=none] (31) at (-1, -0.5) {$r$};
		\node [style=circle, scale=1.5] (33) at (0, 1) {};
		\node [style=none] (34) at (0, 1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (3) to (7);
		\draw (10) to (11.center);
		\draw [in=90, out=-165] (9) to (7);
		\draw [in=90, out=-150] (3) to (27);
		\draw [in=90, out=-30] (3) to (26);
		\draw [in=-15, out=90] (33) to (9);
		\draw (5.center) to (27);
		\draw (4.center) to (26);
		\draw (37) to (10);
		\draw (33) to (0);
		\draw (9) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
 =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, 4) {};
		\node [style=none] (4) at (-0.75, -0.75) {$E$};
		\node [style=none] (5) at (0.25, -0.75) {$E$};
		\node [style=none] (6) at (1.5, -0.75) {$E$};
		\node [style=none] (7) at (0.75, 3.75) {$E$};
		\node [style=circle, fill=black] (8) at (0, 0.25) {};
		\node [style=circle, fill=black] (9) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (8);
		\draw [in=90, out=-45] (8) to (0.center);
		\draw [in=-150, out=90, looseness=0.75] (8) to (9);
		\draw [in=90, out=-30, looseness=0.75] (9) to (1.center);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
The steps labelled by $(*)$ are because $e$ is sectional on $(A,d,k)$.

Finally, $s: E \to A $ is a comonoid homomorphism because: 
\[d' (s \ox s) = s d (r \ox r) (s \ox s) = s d (rs \ox rs )  = s d (e \ox e)  
= srs d (e \ox e)   =  s e d (e \ox e) = s e d = s d\]
For the converse, assume that $(E, d', k')$ is a comonoid where $d' = s d (r \ox r)$, and $k' = s k$, and 
$s$ is a monoid homomorphism, then, $e: A \to A$ is sectional on $(A,d,k)$ because:
\[e d = r s d = r d' (s \ox s) = r s d (r \ox r) (s \ox s) = e d (e \ox e)\]
The statement is proven similarly when the idempotent is retractional on the comonoid.
\end{proof}

In an LDC,  a pair of idempotents $(e_A, e_B)$ is {\bf sectional} (respectively {\bf retractional}) on a linear comonoid when 
$e_A$ and $e_B$ satisfies the conditions in table given below. 
\[ 	\begin{tabular}{l|| l} 
\hline
$(e_A, e_B)$	\textbf{sectional} on $A \lincomonw B$  & $(e_A, e_B)$ \textbf{retractional} on $A \lincomonw B$\\
\hline
	$e_A$ preserves $(A,d,k)$ sectionally &  $e_A$ preserves $(A,d,k)$ retractionally \\
\hline
	$(e_A, e_B)$ preserves $(\eta_L, \epsilon_L)\!\!:\! A \dashvv B$ sectionally &$(e_A, e_B)$ preserves $(\eta_L, \epsilon_L)\!\!:\! A \dashvv B$ retractionally\\
\hline
	$(e_B, e_A)$ preserves $(\eta_R, \epsilon_R)\!\!:\! B \dashvv A$ retractionally & $(e_B, e_A)$ preserves $(\eta_R, \epsilon_R)\!\!:\! B \dashvv A$ sectionally\\
\hline
\end{tabular} \]
A binary idempotent $(\u,\v)$ is {\bf sectional} (respectively {\bf retractional}) on a linear monoid when $(\u\v, \v\u)$ 
is sectional (respectively retractional).

\begin{lemma}
	\label{Lemma: split weak linear comon hom}
	In an LDC, let $(e_A, e_B)$ be a pair of idempotents 
	on a linear comonoid  $A \lincomonw B$ with $\ox$-comonoid $(A,d,e)$ and 
	splitting $A \to^r E \to^s A$, and $B \to^{r'} E' \to^{s'} B$. 
	The idempotent pair $(e_A, e_B)$ is sectional (respectively retractional) if and only if the 
	section $(s, r')\!\!:\!(E \lincomonb E') \to (A \lincomonw B)$ (respectively the retraction 
	$(r, s')\!\!:\!(A \lincomonw B) \to (E \lincomonb E')$) is a morphism of linear comonoid.
\end{lemma}
The proof is similar to that of Lemma \ref{Lemma: split weak linear mon hom} for 
sectional/retractional idempotents on linear monoids. 

As a consequence of the above Lemma, a split binary idempotent is sectional 
(respectively retractional) on a linear comonoid if and only if its section (respectively 
retraction) is a morphism from (respectiely to) the self-linear comonoid given 
on the splitting.

When a sectional or retractional $\dagger$-binary idempotent on $\dagger$-linear comonoid splits, 
it gives a $\dagger$-self-linear comonoid on the splitting:

\begin{lemma}
	In a $\dag$-LDC, let $(e, e^\dag)$ be a pair of idempotents 
	on a $\dag$-linear monoid  $A \lincomonw A^\dag$ with 
	splitting $A \to^r E \to^s A$. 
	The idempotent pair $(e, e^\dag)$ is sectional (respectively retractional) if and only if the 
	section $(s, s^\dag)$ (respectively the retraction $(r, r^\dag)$) is a morphism of $\dag$-linear monoids. 
\end{lemma}
The proof is similar to Lemma \ref{Lemma: weak dag lin mon hom} for sectional/retractional idempotents 
on $\dagger$-linear monoids. 

As a consequence of the above Lemma, a split $\dagger$-binary idempotent is sectional 
(respectively retractional) on a $\dagger$-linear monoid if and only if its section (respectively 
retraction) is a morphism from (respectively to) the $\dagger$-self-linear monoid given 
on the splitting.

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection{For linear bialgebras}

We turn our attention to binary idempotents for linear bialgebras:

\begin{definition}
	A binary idempotent on a linear bialgebra is {\bf sectional (respectively retractional)} if its sectional (respectively retractional) 
	on the linear monoid, and the linear comonoid.  
\end{definition}

Lemma \ref{Lemma: split weak linear mon hom} states that a pair of split idempotents is sectional (respectively retractional) 
on a linear monoid if and only if the section (repectively retraction) a morphism of linear monoid. Lemma 
\ref{Lemma: split weak linear comon hom} states that a pair of split idempotents is sectional (respectively retractional) 
on a linear comonoid if and only if the section (repectively retraction) a morphism of linear comonoid.  
Applying these results to a sectional / retractional binary idempotent on a linear bialgebra we get:  

\begin{lemma} 
	\label{Lemma: split weak linear bialg hom}
    In an LDC, let $(\u, \v)$ be a split binary idempotent 
	on a linear bialgebra  $A \linbialgwtik B$  with
	splitting $A \to^r E \to^s A$, and $B \to^{r'} E' \to^{s'} B$ 
	 is sectional (respectively retractional) if and only if the 
	section $(s, r')$ (respectively the retraction $(r, s')$) is a morphism of linear bialgebra for 
	$E \linbialgbtik E'$ with its linear monoid and linear comonoid given as in Statement $(i)$ of 
	Lemma \ref{Lemma: split weak linear mon hom} and 
	 Lemma \ref{Lemma: split weak linear comon hom} respectively.
\end{lemma}
	
\begin{proof}~  
 Let $(\u, \v)$ be a sectional binary idempotent on a linear bialgebra $A \linbialgwtik B$. Let 
$(\u, \v)$ split as follows: $e_A = \u\v = A \to^r E \to^{s} A$, and  $e_B = \v\u = B \to^{r'} E' \to^{s'} B$.
Using Statement $(i)$ of Lemma \ref{Lemma: split weak linear mon hom}, 
and Statement $(i)$ of  Lemma \ref{Lemma: split weak linear comon hom}, 
we know that $E$ is both a linear monoid and a linear comonoid. 

It remains to show that $E \linmonb E'$, and $E \lincomonb E'$ give a $\ox$-bialgebra on $E$, 
and a $\oa$-bialgebra on $E'$. The proof that $E$ is a $\ox$-bialagebra is as follows:

\bigskip

$\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, fill=black] (0) at (0, 5.75) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (-1, 2) {$E$};
		\node [style=none] (4) at (1, 2) {$E$};
		\node [style=none] (5) at (0, 4.25) {};
		\node [style=none] (6) at (-0.25, 4) {};
		\node [style=none] (7) at (0.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.00] (6.center) to (1.center);
		\draw [in=90, out=-45, looseness=1.00] (7.center) to (2.center);
		\draw (5.center) to (0);
		\draw [fill=black] (5.center) -- (6.center) -- (7.center) -- (5.center);
	\end{pgfonlayer}
\end{tikzpicture} := \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 6) {};
		\node [style=circle, scale=1.5] (1) at (0, 5) {};
		\node [style=circle, scale=1.5] (2) at (0, 4.25) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (-0.25, 3.25) {};
		\node [style=none] (5) at (0.25, 3.25) {};
		\node [style=circle, scale=1.5] (6) at (0.5, 2.5) {};
		\node [style=circle, scale=1.5] (7) at (-0.5, 2.5) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (0, 5) {$r$};
		\node [style=none] (11) at (0, 4.25) {$s$};
		\node [style=none] (12) at (-0.5, 2.5) {$r$};
		\node [style=none] (13) at (0.5, 2.5) {$r$};
		\node [style=none] (14) at (0.25, 5.5) {$A$};
		\node [style=none] (15) at (0.25, 3.75) {$A$};
		\node [style=none] (16) at (-0.75, 2) {$E$};
		\node [style=none] (17) at (0.75, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [in=90, out=-150, looseness=1.00] (4.center) to (7);
		\draw (7) to (8.center);
		\draw [in=90, out=-30, looseness=1.00] (5.center) to (6);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 6) {};
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=none] (2) at (-0.25, 3.25) {};
		\node [style=none] (3) at (0.25, 3.25) {};
		\node [style=circle, scale=1.5] (4) at (0.5, 2.5) {};
		\node [style=circle, scale=1.5] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=none] (8) at (-0.5, 2.5) {$r$};
		\node [style=none] (9) at (0.5, 2.5) {$r$};
		\node [style=none] (10) at (0.25, 5.5) {$A$};
		\node [style=none] (11) at (-0.75, 2) {$E$};
		\node [style=none] (12) at (0.75, 2) {$E$};
		\node [style=circle, scale=1.5] (13) at (0, 4.75) {};
		\node [style=none] (14) at (0.25, 3.75) {$A$};
		\node [style=none] (15) at (0, 4.75) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [in=90, out=-150, looseness=1.00] (2.center) to (5);
		\draw (5) to (6.center);
		\draw [in=90, out=-30, looseness=1.00] (3.center) to (4);
		\draw (4) to (7.center);
		\draw (13) to (1.center);
		\draw (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(*)}{=}  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 6) {};
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=none] (2) at (-0.25, 3.25) {};
		\node [style=none] (3) at (0.25, 3.25) {};
		\node [style=circle, scale=1.5] (4) at (0.5, 2.5) {};
		\node [style=circle, scale=1.5] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=none] (8) at (-0.5, 2.5) {$r$};
		\node [style=none] (9) at (0.5, 2.5) {$r$};
		\node [style=none] (10) at (0.25, 5.5) {$A$};
		\node [style=none] (11) at (-0.75, 2) {$E$};
		\node [style=none] (12) at (0.75, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [in=90, out=-150, looseness=1.00] (2.center) to (5);
		\draw (5) to (6.center);
		\draw [in=90, out=-30, looseness=1.00] (3.center) to (4);
		\draw (4) to (7.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-0.5, 5.75) {};
		\node [style=circle, scale=1.5] (1) at (0.5, 3.5) {};
		\node [style=circle, scale=1.5] (2) at (-0.5, 3.5) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (-0.5, 3.5) {$r$};
		\node [style=none] (6) at (0.5, 3.5) {$r$};
		\node [style=none] (7) at (-0.75, 2) {$E$};
		\node [style=none] (8) at (0.75, 2) {$E$};
		\node [style=circle] (9) at (0.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, fill=black] (0) at (-0.5, 5.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (-0.75, 2) {$E$};
		\node [style=none] (4) at (0.75, 2) {$E$};
		\node [style=circle, fill=black] (5) at (0.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} $

\medskip

\medskip

$ \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 6) {};
		\node [style=none] (1) at (0.75, 6) {};
		\node [style=none] (2) at (-1, 5.75) {$E$};
		\node [style=none] (3) at (1, 5.75) {$E$};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=circle, fill=black] (7) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=black] (6.center) -- (4.center) -- (5.center) -- (6.center);
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (7);
		\draw [in=-90, out=45, looseness=1.00] (7) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} := \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 4.5) {};
		\node [style=circle, scale=1.5] (1) at (0, 2.75) {};
		\node [style=circle, scale=1.5] (2) at (0, 3.5) {};
		\node [style=circle, scale=1.5] (3) at (0.5, 5.25) {};
		\node [style=circle, scale=1.5] (4) at (-0.5, 5.25) {};
		\node [style=none] (5) at (-0.5, 6) {};
		\node [style=none] (6) at (0.5, 6) {};
		\node [style=none] (7) at (0, 2.75) {$s$};
		\node [style=none] (8) at (0, 3.5) {$r$};
		\node [style=none] (9) at (-0.5, 5.25) {$s$};
		\node [style=none] (10) at (0.5, 5.25) {$s$};
		\node [style=none] (11) at (0.25, 2.25) {$A$};
		\node [style=none] (12) at (0.25, 4) {$A$};
		\node [style=none] (13) at (-0.75, 5.75) {$E$};
		\node [style=none] (14) at (0.75, 5.75) {$E$};
		\node [style=none] (15) at (-0.25, 1.75) {};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (4) to (5.center);
		\draw (3) to (6.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (1);
		\draw (0) to (2);
		\draw [in=150, out=-90, looseness=1.00] (4) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 4.25) {};
		\node [style=circle, scale=1.5] (1) at (0, 3) {};
		\node [style=circle, scale=1.5] (2) at (0.5, 5.25) {};
		\node [style=circle, scale=1.5] (3) at (-0.5, 5.25) {};
		\node [style=none] (4) at (-0.5, 6) {};
		\node [style=none] (5) at (0.5, 6) {};
		\node [style=none] (6) at (0, 3) {$e_A$};
		\node [style=none] (7) at (-0.5, 5.25) {$s$};
		\node [style=none] (8) at (0.5, 5.25) {$s$};
		\node [style=none] (9) at (0.25, 2.25) {$A$};
		\node [style=none] (10) at (0.25, 3.5) {$A$};
		\node [style=none] (11) at (-0.75, 5.75) {$E$};
		\node [style=none] (12) at (0.75, 5.75) {$E$};
		\node [style=none] (13) at (-0.25, 1.75) {};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=none] (15) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (2) to (5.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (0) to (1);
		\draw [in=150, out=-90, looseness=1.00] (3) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (2);
		\draw (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(*)}{=} \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 3) {};
		\node [style=circle, scale=1.5] (1) at (0.5, 5.25) {};
		\node [style=circle, scale=1.5] (2) at (-0.5, 5.25) {};
		\node [style=none] (3) at (-0.5, 6) {};
		\node [style=none] (4) at (0.5, 6) {};
		\node [style=none] (5) at (-0.5, 5.25) {$s$};
		\node [style=none] (6) at (0.5, 5.25) {$s$};
		\node [style=none] (7) at (0.25, 2.25) {$A$};
		\node [style=none] (8) at (-0.75, 5.75) {$E$};
		\node [style=none] (9) at (0.75, 5.75) {$E$};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=circle, scale=1.5] (13) at (-0.5, 4.25) {};
		\node [style=none] (14) at (-0.5, 4.25) {$e_A$};
		\node [style=circle, scale=1.5] (15) at (0.5, 4.25) {};
		\node [style=none] (16) at (0.5, 4.25) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1) to (4.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (0) to (12.center);
		\draw [in=-90, out=45, looseness=1.25] (0) to (15);
		\draw [in=-90, out=135, looseness=1.25] (0) to (13);
		\draw (2) to (13);
		\draw (1) to (15);
	\end{pgfonlayer}
\end{tikzpicture}  =\begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 3) {};
		\node [style=circle, scale=1.5] (1) at (0.5, 5.25) {};
		\node [style=circle, scale=1.5] (2) at (-0.5, 5.25) {};
		\node [style=none] (3) at (-0.5, 6) {};
		\node [style=none] (4) at (0.5, 6) {};
		\node [style=none] (5) at (-0.5, 5.25) {$s$};
		\node [style=none] (6) at (0.5, 5.25) {$s$};
		\node [style=none] (7) at (0.25, 2.25) {$A$};
		\node [style=none] (8) at (-0.75, 5.75) {$E$};
		\node [style=none] (9) at (0.75, 5.75) {$E$};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1) to (4.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (0) to (12.center);
		\draw [in=-90, out=135, looseness=1.00] (0) to (2);
		\draw [in=-90, out=45, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (0.5, 4.5) {};
		\node [style=circle, scale=1.5] (1) at (-0.5, 4.5) {};
		\node [style=none] (2) at (-0.5, 6) {};
		\node [style=none] (3) at (0.5, 6) {};
		\node [style=none] (4) at (-0.5, 4.5) {$s$};
		\node [style=none] (5) at (0.5, 4.5) {$s$};
		\node [style=none] (6) at (-0.25, 2.5) {$A$};
		\node [style=none] (7) at (-0.75, 5.75) {$E$};
		\node [style=none] (8) at (0.75, 5.75) {$E$};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-0.5, 2.25) {};
		\node [style=none] (12) at (0.75, 2.5) {$A$};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (1) to (11.center);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} =: \begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 6) {};
		\node [style=none] (1) at (0.5, 6) {};
		\node [style=none] (2) at (-0.75, 5.75) {$E$};
		\node [style=none] (3) at (0.75, 5.75) {$E$};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=black] (6.center) -- (4.center) -- (5.center) -- (6.center);
		\draw [fill=black] (7.center) -- (9.center) -- (8.center) -- (7.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}$
 
\bigskip

Where the steps labelled $(*)$ are because $e_A$ is sectional on the linear monoid. 

\bigskip

$ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, fill=black] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=circle, fill=black] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-0.5, 3) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=black] (6.center) -- (7.center) -- (5.center) -- (6.center);
		\draw [fill=black] (10.center) -- (11.center) -- (9.center) -- (10.center);
		\draw [in=30, out=-150, looseness=1.00] (10.center) to (0);
		\draw [bend left=60, looseness=1.00] (0) to (6.center);
		\draw [in=150, out=-54, looseness=1.00] (7.center) to (2);
		\draw [bend left=45, looseness=1.00] (11.center) to (2);
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}  := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-2.75, -0.5) {};
		\node [style=circle, scale=1.5] (1) at (-1.5, -0.75) {};
		\node [style=circle] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {$s$};
		\node [style=none] (4) at (-1.5, -0.75) {$s$};
		\node [style=circle, scale=1.5] (5) at (-2, -2.25) {};
		\node [style=none] (6) at (-2, -2.25) {$r$};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=circle, scale=1.5] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {$s$};
		\node [style=circle] (10) at (0.5, -1.5) {};
		\node [style=circle, scale=1.5] (11) at (0.5, -2.25) {};
		\node [style=circle, scale=1.5] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {$s$};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=circle, scale=1.5] (15) at (-2.75, 0.5) {};
		\node [style=none] (16) at (-2.75, 0.5) {$r$};
		\node [style=circle, scale=1.5] (17) at (-2, 2.5) {};
		\node [style=circle, scale=1.5] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-2, 3) {};
		\node [style=none] (20) at (-1.25, 0.75) {$r$};
		\node [style=none] (21) at (-2, 2.5) {$s$};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-2.25, 1.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=circle, scale=1.5] (25) at (-0.25, 0.75) {};
		\node [style=circle, scale=1.5] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (0.5, 3) {};
		\node [style=none] (28) at (0.5, 1.75) {};
		\node [style=none] (29) at (0.25, 1.5) {};
		\node [style=circle, scale=1.5] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (1.25, 0.5) {$r$};
		\node [style=none] (32) at (-0.25, 0.75) {$r$};
		\node [style=none] (33) at (0.5, 2.5) {$s$};
		\node [style=none] (34) at (0.75, 1.5) {};
		\node [style=none] (35) at (0.5, -2.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15, looseness=1.25] (2) to (1);
		\draw [in=-90, out=165, looseness=1.25] (2) to (0);
		\draw (7.center) to (5);
		\draw (5) to (2);
		\draw [in=-90, out=15, looseness=1.25] (10) to (12);
		\draw [in=-90, out=165, looseness=1.25] (10) to (8);
		\draw (14.center) to (11);
		\draw (11) to (10);
		\draw (19.center) to (17);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=90, out=-165, looseness=1.25] (23.center) to (15);
		\draw [in=90, out=-15, looseness=1.00] (24.center) to (18);
		\draw (22.center) to (17);
		\draw (27.center) to (26);
		\draw (29.center) to (34.center);
		\draw (34.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [in=90, out=-165, looseness=1.25] (29.center) to (25);
		\draw [in=90, out=-15, looseness=1.25] (34.center) to (30);
		\draw (28.center) to (26);
		\draw (0) to (15);
		\draw (12) to (30);
		\draw [in=-105, out=90, looseness=1.00] (1) to (25);
		\draw [in=-105, out=90, looseness=1.00] (8) to (18);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-2.75, -0.5) {};
		\node [style=circle, scale=1.5] (1) at (-1.5, -0.5) {};
		\node [style=circle] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {$e_A$};
		\node [style=none] (4) at (-1.5, -0.5) {$e_A$};
		\node [style=circle, scale=1.5] (5) at (-2, -2.25) {};
		\node [style=none] (6) at (-2, -2.25) {$r$};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=circle, scale=1.5] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-1, -0.75) {$e_A$};
		\node [style=circle] (10) at (-0.5, -1.5) {};
		\node [style=circle, scale=1.5] (11) at (-0.5, -2.25) {};
		\node [style=circle, scale=1.5] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {$e_A$};
		\node [style=none] (14) at (-0.5, -3) {};
		\node [style=circle, scale=1.5] (15) at (-2, 2.5) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (-2, 2.5) {$s$};
		\node [style=none] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=circle, scale=1.5] (21) at (-0.5, 2.5) {};
		\node [style=none] (22) at (-0.5, 3) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (-0.5, 2.5) {$s$};
		\node [style=none] (26) at (-0.25, 1.5) {};
		\node [style=none] (27) at (-0.5, -2.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15, looseness=1.25] (2) to (1);
		\draw [in=-90, out=165, looseness=1.25] (2) to (0);
		\draw (7.center) to (5);
		\draw (5) to (2);
		\draw [in=-90, out=15, looseness=1.25] (10) to (12);
		\draw [in=-90, out=165, looseness=1.25] (10) to (8);
		\draw (14.center) to (11);
		\draw (11) to (10);
		\draw (16.center) to (15);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (15);
		\draw (22.center) to (21);
		\draw (24.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (21);
		\draw [in=90, out=-105, looseness=0.75] (24.center) to (1);
		\draw [in=90, out=-75, looseness=1.25] (20.center) to (8);
		\draw [in=90, out=-45] (26.center) to (12);
		\draw [in=90, out=-135] (19.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (0) at (-2.5, -0.75) {};
		\node [style=circle, scale=1.5] (1) at (-1.5, -0.75) {};
		\node [style=circle] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2.5, -0.75) {$e_A$};
		\node [style=none] (4) at (-1.5, -0.75) {$e_A$};
		\node [style=circle, scale=1.5] (5) at (-2, -2.25) {};
		\node [style=none] (6) at (-2, -2.25) {$r$};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=circle, scale=1.5] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {$e_A$};
		\node [style=circle] (10) at (-0.25, -1.5) {};
		\node [style=circle, scale=1.5] (11) at (-0.25, -2.25) {};
		\node [style=circle, scale=1.5] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {$e_A$};
		\node [style=none] (14) at (-0.25, -3) {};
		\node [style=circle, scale=1.5] (15) at (-2, 2.25) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (-2, 2.25) {$s$};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=circle, scale=1.5] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-0.25, 3) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.25) {};
		\node [style=none] (25) at (-0.25, 2.25) {$s$};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (-0.25, -2.25) {$r$};
		\node [style=circle, scale=1.5] (28) at (-2, 1.25) {};
		\node [style=circle, scale=1.5] (29) at (-0.25, 1.25) {};
		\node [style=none] (30) at (-2, 1.25) {$e_A$};
		\node [style=none] (31) at (-0.25, 1.25) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15, looseness=1.25] (2) to (1);
		\draw [in=-90, out=165, looseness=1.25] (2) to (0);
		\draw (7.center) to (5);
		\draw (5) to (2);
		\draw [in=-90, out=15, looseness=1.25] (10) to (12);
		\draw [in=-90, out=165, looseness=1.25] (10) to (8);
		\draw (14.center) to (11);
		\draw (11) to (10);
		\draw (16.center) to (15);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (21);
		\draw (24.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=90, out=-135] (24.center) to (1);
		\draw [in=90, out=-45] (20.center) to (8);
		\draw [in=90, out=-60] (26.center) to (12);
		\draw [in=90, out=-120, looseness=1.25] (19.center) to (0);
		\draw (18.center) to (28);
		\draw (28) to (15);
		\draw (23.center) to (29);
		\draw (29) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{(1)}{=}  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (2) at (-2, -1.5) {};
		\node [style=circle, scale=1.5] (5) at (-2, -2.25) {};
		\node [style=none] (6) at (-2, -2.25) {$r$};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=circle] (10) at (-0.5, -1.5) {};
		\node [style=circle, scale=1.5] (11) at (-0.5, -2.25) {};
		\node [style=none] (14) at (-0.5, -3) {};
		\node [style=circle, scale=1.5] (15) at (-2, 2.25) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (-2, 2.25) {$s$};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=circle, scale=1.5] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-0.5, 3) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-0.5, 2.25) {$s$};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-0.5, -2.25) {$r$};
		\node [style=circle, scale=1.5] (28) at (-2, 1.25) {};
		\node [style=circle, scale=1.5] (29) at (-0.5, 1.25) {};
		\node [style=none] (30) at (-2, 1.25) {$e_A$};
		\node [style=none] (31) at (-0.5, 1.25) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (2);
		\draw (14.center) to (11);
		\draw (11) to (10);
		\draw (16.center) to (15);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (21);
		\draw (24.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (18.center) to (28);
		\draw (28) to (15);
		\draw (23.center) to (29);
		\draw (29) to (21);
		\draw [bend right] (10) to (26.center);
		\draw [bend right] (19.center) to (2);
		\draw (2) to (24.center);
		\draw (20.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture} 
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (6) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, 1.25) {$e_A$};
		\node [style=circle, scale=1.5] (9) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 1.25) {$e_A$};
		\node [style=circle] (0) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-2, -3) {};
		\node [style=none] (5) at (-0.5, -3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (10) at (-0.5, 3) {};
		\node [style=circle, scale=1.5] (13) at (-0.5, -2.25) {};
		\node [style=none] (14) at (-0.5, -2.25) {$r$};
		\node [style=circle, scale=1.5] (15) at (-2, -2.25) {};
		\node [style=none] (16) at (-2, -2.25) {$r$};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=circle, scale=1.5] (20) at (-0.5, 2.25) {};
		\node [style=none] (21) at (-0.5, 2.25) {$s$};
		\node [style=circle, scale=1.5] (22) at (-2, 2.25) {};
		\node [style=none] (23) at (-2, 2.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [in=90, out=-150] (19.center) to (15);
		\draw [in=90, out=-30] (18.center) to (13);
		\draw (17.center) to (0);
		\draw [in=-90, out=30] (0) to (9);
		\draw [in=-90, out=150] (0) to (6);
		\draw (3.center) to (15);
		\draw (5.center) to (13);
		\draw (9) to (20);
		\draw (6) to (22);
		\draw (20) to (10.center);
		\draw (22) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(2)}{=}  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (6) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, 1.25) {$e_A$};
		\node [style=circle, scale=1.5] (9) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 1.25) {$e_A$};
		\node [style=circle] (0) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-2, -3) {};
		\node [style=none] (5) at (-0.5, -3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (10) at (-0.5, 3) {};
		\node [style=circle, scale=1.5] (13) at (-0.5, -2.25) {};
		\node [style=none] (14) at (-0.5, -2.25) {$r$};
		\node [style=circle, scale=1.5] (15) at (-2, -2.25) {};
		\node [style=none] (16) at (-2, -2.25) {$r$};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=circle, scale=1.5] (20) at (-0.5, 2.25) {};
		\node [style=none] (21) at (-0.5, 2.25) {$s$};
		\node [style=circle, scale=1.5] (22) at (-2, 2.25) {};
		\node [style=none] (23) at (-2, 2.25) {$s$};
		\node [style=circle, scale=1.5] (25) at (-1.25, -0.5) {};
		\node [style=none] (24) at (-1.25, -0.5) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [in=90, out=-150] (19.center) to (15);
		\draw [in=90, out=-30] (18.center) to (13);
		\draw [in=-90, out=30] (0) to (9);
		\draw [in=-90, out=150] (0) to (6);
		\draw (3.center) to (15);
		\draw (5.center) to (13);
		\draw (9) to (20);
		\draw (6) to (22);
		\draw (20) to (10.center);
		\draw (22) to (7.center);
		\draw (17.center) to (25);
		\draw (25) to (0);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, fill=black] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (-0.5, 3) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=black] (7.center) -- (6.center) -- (5.center) -- (7.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=30, looseness=1.00] (0) to (4.center);
		\draw [in=-90, out=150, looseness=1.00] (0) to (3.center);
		\draw [in=-120, out=90, looseness=1.00] (1.center) to (7.center);
		\draw [in=90, out=-45, looseness=0.75] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} $

\bigskip

Where step $(1)$  is because $e_A$ is sectional on the linear comonoid, and step $(2)$ is true because $e_A$ 
is sectional on the linear monoid respectively.
Similarly, $E'$ is a $\oa$-bialagebra. 
The converse is follows from Statement $(i)$ of Lemma \ref{Lemma: split weak linear mon hom} and 
\ref{Lemma: split weak linear comon hom}.
\end{proof}

The above Lemma extends directly to $\dagger$-binary idempotents on $\dag$-linear bialgebras. 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\section{complementarity}

%We first introduce linear bialgebras followed by the conditions under which a linear bialgebra 
%behaves as a complementary system. 

\section{Complementary linear bialgebras} 
\label{Sec: complementary systems}

In categorical quantum mechanics, Bohr's complementary principle is described using interacting 
commutative $\dagger$-Frobenius algebras in $\dagger$-monoidal categories. 
The aim of this section is to describe complementarity in isomix categories, for which, minimally, 
we require a self-linear bialgebra satisfying the equations described below.  

\begin{definition}
A {\bf complementary system} in an isomix category, $\X$, is a commutative and cocommutative 
self-linear bialgebra, $\frac{(a,b)}{(a',b')}\!\!:\! A \linbialgwtik A$ such that the following equations 
(with their `op' symmetries) hold:
\[ \mbox{ \small \bf [comp.1]} ~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (6, 4.25) {};
		\node [style=none] (21) at (6.25, 4.5) {};
		\node [style=none] (22) at (5.75, 4.5) {};
		\node [style=none] (23) at (6, 3.5) {};
		\node [style=none] (24) at (6, 3.5) {};
		\node [style=circle] (26) at (6, 2.5) {};
		\node [style=none] (27) at (5.75, 3.5) {};
		\node [style=none] (28) at (5, 4.5) {};
		\node [style=none] (30) at (6, 3.75) {};
		\node [style=none] (31) at (6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (26);
		\draw [in=-90, out=-180, looseness=1.25] (27.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 3) {};
		\node [style=none] (1) at (1, 2.75) {};
		\node [style=none] (2) at (0.5, 2.75) {};
		\node [style=none] (3) at (0.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} 
~~~~~~~~	
\mbox{ \small \bf [comp.2]} ~~~ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-1.75, 4.5) {};
			\node [style=none] (1) at (-1.25, 4.5) {};
			\node [style=none] (2) at (-1.5, 4.25) {};
			\node [style=none] (3) at (-1.5, 3.75) {};
			\node [style=none] (4) at (-1.5, 3.75) {};
			\node [style=none] (5) at (-1.75, 3.5) {};
			\node [style=none] (6) at (-1.25, 3.5) {};
			\node [style=circle] (7) at (-0.75, 2.5) {};
			\node [style=none] (8) at (-2.25, 2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (2.center) to (0.center);
			\draw (2.center) to (1.center);
			\draw (1.center) to (0.center);
			\draw (3.center) to (2.center);
			\draw (4.center) to (5.center);
			\draw (4.center) to (6.center);
			\draw (6.center) to (5.center);
			\draw [in=180, out=90, looseness=1.00] (8.center) to (5.center);
			\draw [in=90, out=-15, looseness=1.25] (6.center) to (7);
		\end{pgfonlayer}
	\end{tikzpicture} =  \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (-0.75, 2.5) {};
			\node [style=circle] (1) at (-0.75, 4.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (1);
		\end{pgfonlayer}
	\end{tikzpicture} 
~~~~~~~~ 	\mbox{ \small \bf [comp.3]} ~~~ 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.75, -0.25) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (2.5, -0.25) {};
		\node [style=none] (6) at (2.75, -1.25) {};
		\node [style=none] (7) at (1.75, -1.25) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (3.center);
		\draw [in=90, out=-180, looseness=1.50] (5.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (1.75, 2.5) {};
			\node [style=none] (1) at (2.25, 2.5) {};
			\node [style=none] (2) at (2, 2.25) {};
			\node [style=none] (3) at (2, 0.5) {};
			\node [style=none] (4) at (2.75, 2.25) {};
			\node [style=none] (5) at (2.75, 0.5) {};
			\node [style=none] (6) at (2.5, 2.5) {};
			\node [style=none] (7) at (3, 2.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw[fill=white] (1.center) -- (0.center) -- (2.center) -- (1.center);
			\draw (3.center) to (2.center);
			\draw (4.center) to (6.center);
			\draw (4.center) to (7.center);
			\draw (7.center) to (6.center);
			\draw (5.center) to (4.center);
		\end{pgfonlayer}
	\end{tikzpicture} \]
	A {\bf $\dagger$-complementary system} in a $\dagger$-isomix category is a $\dagger$-self-linear bialgebra which 
	is also a complementary system. 
\end{definition}

By `op' symmetry, we refer to the vertical reflection of the diagrams. The `co' symmetry 
(horizontal reflection) of the equations are immediate 
from the commutativity and cocommutativity of the linear bialgebra. 

Notice that we are using the alternate presentation of linear monoids by actions and coactions (see 
Proposition \ref{Lemma: alternate presentation of linear monoids}).  Thus, {\bf [comp.1]} requires that the counit of the  linear comonoid is
 dual to the counit via the linear monoid dual, while {\bf [comp.2]} requires that the unit of the linear monoid is dual to the 
counit via dual of the linear comonoid.  Finally, {\bf [comp.3] } requires that the coaction map of the linear monoid 
 duplicates the unit of $\dagger$-linear comonoid.  The `op' symmetry of equations 
 {\bf [comp.1]}-{\bf [comp.3]} hold automatically for a $\dagger$-complementary system. 

 In a monoidal category, a  complementary system is given by a pair of commutative 
 and cocommutative Frobenius algebras, $\Frob{A}$ and $\bFrob{A}$, interacting to 
 produce pair of Hopf Algebras with the following antipodes \cite[Definition 6.3]{HeV19}. 
 \[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (17, 0.25) {};
		\node [style=circle] (1) at (17, 1) {};
		\node [style=black] (2) at (17, -1.25) {};
		\node [style=black] (3) at (17, -2) {};
		\node [style=none] (4) at (16, -2) {};
		\node [style=none] (5) at (16, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
		\draw [bend left=60, looseness=1.25] (0) to (2);
		\draw [in=90, out=-135] (0) to (4.center);
		\draw [in=-90, out=135] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (17, -1.25) {};
		\node [style=circle] (1) at (17, -2) {};
		\node [style=black] (2) at (17, 0.25) {};
		\node [style=black] (3) at (17, 1) {};
		\node [style=none] (4) at (16, 1) {};
		\node [style=none] (5) at (16, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
		\draw [bend right=60, looseness=1.25] (0) to (2);
		\draw [in=-90, out=135] (0) to (4.center);
		\draw [in=90, out=-135] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} \]
 In \cite[Theorem 6.4 ]{DuK16}, Duncan and Dunne proved that 
 a pair of commutative $\dagger$-Frobenius Algebras 
 is a complementary system if and only if the following conditions 
 hold: 
 \[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (17.5, -1) {};
		\node [style=circle] (2) at (17, 0.25) {};
		\node [style=circle] (3) at (17, 1) {};
		\node [style=none] (5) at (16.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [in=315, out=90] (0) to (2);
		\draw [in=90, out=-135] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (17, 1) {};
		\node [style=none] (5) at (17, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} 
~~~~~~~~~~~~
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (17.5, -1) {};
		\node [style=black] (2) at (17, 0.25) {};
		\node [style=black] (3) at (17, 1) {};
		\node [style=none] (5) at (16.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [in=315, out=90] (0) to (2);
		\draw [in=90, out=-135] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (3) at (17, 1) {};
		\node [style=none] (5) at (17, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}   \]
Note that the `op' symmetry of {\bf [comp.1]} is similar to the equation on the left 
and {\bf [comp.2]} is similar to the equation on the right.
In the following lemma, we prove that in an isomix category, the 
$\ox$ and the $\oa$-bialgebras of a complementary system are Hopf: 

\begin{lemma}
	If $A \linbialgwtik A$ is a complementary system in an isomix category,  then
	A  is $\ox$-bialgebra with antipode given by $(a)$ and $\oa$-bialgebra with antipode 
	given by  $(b)$: 
	\[ 	(a) ~~~~ \begin{tikzpicture} [scale=0.75]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (1, 4.75) {};
			\node [style=none] (1) at (1.5, 4.75) {};
			\node [style=circle] (2) at (1.25, 2.75) {};
			\node [style=none] (3) at (1.25, 5) {};
			\node [style=none] (4) at (1.5, 5.75) {};
			\node [style=none] (5) at (1, 5.75) {};
			\node [style=none] (6) at (1.25, 5.5) {};
			\node [style=circle] (7) at (1.25, 1.75) {};
			\node [style=none] (8) at (0.25, 1.75) {};
			\node [style=none] (9) at (0.25, 5.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (0.center);
			\draw (0.center) to (3.center);
			\draw (3.center) to (1.center);
			\draw [bend left=45, looseness=1.00] (1.center) to (2);
			\draw (4.center) to (5.center);
			\draw (5.center) to (6.center);
			\draw (6.center) to (4.center);
			\draw (3.center) to (6.center);
			\draw (7) to (2);
			\draw [in=90, out=-135, looseness=1.00] (0.center) to (8.center);
			\draw [in=-90, out=135, looseness=1.00] (2) to (9.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	~~~~~~~~
	(b)~~~ \begin{tikzpicture}  [scale=0.75]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (1, 2.75) {};
			\node [style=none] (1) at (1.5, 2.75) {};
			\node [style=circle] (2) at (1.25, 4.75) {};
			\node [style=none] (3) at (1.25, 2.5) {};
			\node [style=none] (4) at (1.5, 1.75) {};
			\node [style=none] (5) at (1, 1.75) {};
			\node [style=none] (6) at (1.25, 2) {};
			\node [style=circle] (7) at (1.25, 5.75) {};
			\node [style=none] (8) at (0.25, 5.75) {};
			\node [style=none] (9) at (0.25, 1.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (0.center);
			\draw (0.center) to (3.center);
			\draw (3.center) to (1.center);
			\draw [bend right=45, looseness=1.00] (1.center) to (2);
			\draw (4.center) to (5.center);
			\draw (5.center) to (6.center);
			\draw (6.center) to (4.center);
			\draw (3.center) to (6.center);
			\draw (7) to (2);
			\draw [in=-90, out=135, looseness=0.75] (0.center) to (8.center);
			\draw [in=90, out=-150, looseness=1.00] (2) to (9.center);
		\end{pgfonlayer}
	\end{tikzpicture}  \]
	\end{lemma}
	\begin{proof}
	Given a complementary system we show the $\ox$-bialgebra has an antipode so is a $\ox$-Hopf algebra:
		
		\bigskip

	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 5) {};
			\node [style=none] (1) at (-0.25, 4.75) {};
			\node [style=none] (2) at (0.25, 4.75) {};
			\node [style=circle] (3) at (0, 2.75) {};
			\node [style=circle, scale=1.5] (4) at (0.5, 3.75) {};
			\node [style=none] (5) at (0.5, 3.75) {$s$};
			\node [style=none] (6) at (0, 5.75) {};
			\node [style=none] (7) at (0, 5.75) {};
			\node [style=none] (8) at (0, 1.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (2.center);
			\draw (2.center) to (0.center);
			\draw (0.center) to (1.center);
			\draw [bend right=45, looseness=1.00] (1.center) to (3);
			\draw [in=-90, out=45, looseness=1.00] (3) to (4);
			\draw [bend left=15, looseness=1.00] (2.center) to (4);
			\draw (6.center) to (0.center);
			\draw (3) to (8.center);
		\end{pgfonlayer}
	\end{tikzpicture} $:=$ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 5) {};
			\node [style=none] (1) at (-0.25, 4.75) {};
			\node [style=none] (2) at (0.25, 4.75) {};
			\node [style=circle] (3) at (0, 2.75) {};
			\node [style=none] (4) at (0, 5.75) {};
			\node [style=none] (5) at (0, 5.75) {};
			\node [style=none] (6) at (0, 1.75) {};
			\node [style=none] (7) at (1, 4.75) {};
			\node [style=none] (8) at (1.5, 4.75) {};
			\node [style=circle] (9) at (1.25, 2.75) {};
			\node [style=none] (10) at (1.25, 5) {};
			\node [style=none] (11) at (1.5, 5.75) {};
			\node [style=none] (12) at (1, 5.75) {};
			\node [style=none] (13) at (1.25, 5.5) {};
			\node [style=circle] (14) at (1.25, 1.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (2.center);
			\draw (2.center) to (0.center);
			\draw (0.center) to (1.center);
			\draw [bend right=45, looseness=1.00] (1.center) to (3);
			\draw (4.center) to (0.center);
			\draw (3) to (6.center);
			\draw (8.center) to (7.center);
			\draw (7.center) to (10.center);
			\draw (10.center) to (8.center);
			\draw [bend left=45, looseness=1.00] (8.center) to (9);
			\draw (11.center) to (12.center);
			\draw (12.center) to (13.center);
			\draw (13.center) to (11.center);
			\draw (10.center) to (13.center);
			\draw (14) to (9);
			\draw (7.center) to (3);
			\draw (2.center) to (9);
		\end{pgfonlayer}
	\end{tikzpicture} $=$ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 3.25) {};
			\node [style=none] (1) at (-0.25, 3) {};
			\node [style=none] (2) at (0.25, 3) {};
			\node [style=circle] (3) at (0, 4) {};
			\node [style=none] (4) at (0, 3.25) {};
			\node [style=none] (5) at (-0.75, 5) {};
			\node [style=circle] (6) at (0.75, 2) {};
			\node [style=none] (7) at (-0.75, 2) {};
			\node [style=none] (8) at (0.5, 5) {};
			\node [style=none] (9) at (1, 5) {};
			\node [style=none] (10) at (0.75, 4.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (2.center);
			\draw (2.center) to (0.center);
			\draw (0.center) to (1.center);
			\draw (3) to (4.center);
			\draw (10.center) to (8.center);
			\draw (8.center) to (9.center);
			\draw (9.center) to (10.center);
			\draw [in=150, out=-90, looseness=1.00] (5.center) to (3);
			\draw [in=-90, out=30, looseness=1.00] (3) to (10.center);
			\draw [in=90, out=-150, looseness=0.75] (1.center) to (7.center);
			\draw [in=90, out=-30, looseness=1.25] (2.center) to (6);
		\end{pgfonlayer}
	\end{tikzpicture} $=$\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (0, 3.25) {};
			\node [style=none] (1) at (-0.25, 3) {};
			\node [style=none] (2) at (0.25, 3) {};
			\node [style=circle] (3) at (0, 4.5) {};
			\node [style=none] (4) at (0, 3.25) {};
			\node [style=none] (5) at (-0.75, 5.5) {};
			\node [style=circle] (6) at (0.75, 2) {};
			\node [style=none] (7) at (-0.75, 2) {};
			\node [style=none] (8) at (0.5, 5.5) {};
			\node [style=none] (9) at (1, 5.5) {};
			\node [style=none] (10) at (0.75, 5.25) {};
			\node [style=none] (11) at (0, 4) {};
			\node [style=none] (12) at (0, 3.75) {};
			\node [style=none] (13) at (-0.25, 3.75) {};
			\node [style=circle] (14) at (-1.5, 2) {};
			\node [style=none] (15) at (0, 4) {};
			\node [style=none] (16) at (0, 3.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (2.center);
			\draw (2.center) to (0.center);
			\draw (0.center) to (1.center);
			\draw (3) to (4.center);
			\draw (10.center) to (8.center);
			\draw (8.center) to (9.center);
			\draw (9.center) to (10.center);
			\draw [in=150, out=-90, looseness=1.25] (5.center) to (3);
			\draw [in=-90, out=30] (3) to (10.center);
			\draw [in=90, out=-150, looseness=0.75] (1.center) to (7.center);
			\draw [in=90, out=-30, looseness=1.25] (2.center) to (6);
			\draw [in=90, out=-165] (13.center) to (14);
			\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	 $=$ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (3.25, 3) {};
			\node [style=none] (1) at (4.25, 4.75) {};
			\node [style=none] (2) at (4.25, 5.25) {};
			\node [style=none] (3) at (4.25, 4.5) {};
			\node [style=none] (4) at (4, 4.5) {};
			\node [style=none] (5) at (4.25, 3.25) {};
			\node [style=none] (6) at (4, 5.5) {};
			\node [style=none] (7) at (4.5, 5.5) {};
			\node [style=none] (10) at (3, 3.75) {};
			\node [style=none] (11) at (2.5, 5.5) {};
			\node [style=none] (12) at (4.25, 3.25) {};
			\node [style=none] (13) at (4.25, 3.25) {};
			\node [style=circle] (14) at (5, 2) {};
			\node [style=none] (15) at (4, 3) {};
			\node [style=none] (16) at (3.5, 2) {};
			\node [style=none] (17) at (4.5, 3) {};
			\node [style=none] (18) at (4.25, 4.75) {};
			\node [style=none] (19) at (4.25, 4.25) {};
			\node [style=none] (20) at (3.25, 4) {};
			\node [style=none] (21) at (3.25, 3.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=90, out=-180, looseness=1.50] (4.center) to (0);
			\draw (2.center) to (5.center);
			\draw (6.center) to (7.center);
			\draw (7.center) to (2.center);
			\draw (2.center) to (6.center);
			\draw [in=-90, out=165] (10.center) to (11.center);
			\draw (15.center) to (17.center);
			\draw (17.center) to (12.center);
			\draw (12.center) to (15.center);
			\draw [in=90, out=-150, looseness=0.75] (15.center) to (16.center);
			\draw [in=90, out=-30, looseness=1.25] (17.center) to (14);
			\draw [bend right=90, looseness=1.75] (18.center) to (19.center);
			\draw [bend right=90, looseness=1.75] (20.center) to (21.center);
		\end{pgfonlayer}
	\end{tikzpicture} $ \stackrel{\bf [comp.3]}{=}$
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (3, 3) {};
			\node [style=none] (1) at (4, 4) {};
			\node [style=none] (2) at (4, 3.5) {};
			\node [style=none] (3) at (3.75, 4.25) {};
			\node [style=none] (4) at (4.25, 4.25) {};
			\node [style=none] (5) at (3, 3.75) {};
			\node [style=none] (6) at (3, 3.5) {};
			\node [style=none] (7) at (2.75, 3.75) {};
			\node [style=none] (8) at (2, 5.25) {};
			\node [style=none] (9) at (4, 3.5) {};
			\node [style=none] (10) at (4, 3.5) {};
			\node [style=circle] (11) at (4.5, 2.25) {};
			\node [style=none] (12) at (3.75, 3.25) {};
			\node [style=none] (13) at (3.5, 2) {};
			\node [style=none] (14) at (4.25, 3.25) {};
			\node [style=none] (15) at (3, 4.75) {};
			\node [style=none] (16) at (3.25, 5) {};
			\node [style=none] (17) at (2.75, 5) {};
			\node [style=none] (18) at (3, 4) {};
			\node [style=none] (19) at (3, 3.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (2.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (1.center);
			\draw (1.center) to (3.center);
			\draw [in=-90, out=-180, looseness=1.25] (7.center) to (8.center);
			\draw (12.center) to (14.center);
			\draw (14.center) to (9.center);
			\draw (9.center) to (12.center);
			\draw [in=90, out=-150, looseness=0.75] (12.center) to (13.center);
			\draw [in=90, out=-45] (14.center) to (11);
			\draw (17.center) to (16.center);
			\draw (16.center) to (15.center);
			\draw (15.center) to (17.center);
			\draw (15.center) to (0);
			\draw [bend right=90, looseness=1.75] (18.center) to (19.center);
		\end{pgfonlayer}
	\end{tikzpicture}  $\stackrel{\bf [comp.2]}{=}$
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (3, 3) {};
			\node [style=none] (5) at (3, 3.75) {};
			\node [style=none] (6) at (3, 3.5) {};
			\node [style=none] (7) at (2.75, 3.75) {};
			\node [style=none] (8) at (2, 5.25) {};
			\node [style=circle] (11) at (3.5, 4.25) {};
			\node [style=none] (13) at (3.5, 2) {};
			\node [style=none] (15) at (3, 4.75) {};
			\node [style=none] (16) at (3.25, 5) {};
			\node [style=none] (17) at (2.75, 5) {};
			\node [style=none] (18) at (3, 4) {};
			\node [style=none] (19) at (3, 3.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [in=-90, out=-180, looseness=1.25] (7.center) to (8.center);
			\draw (17.center) to (16.center);
			\draw (16.center) to (15.center);
			\draw (15.center) to (17.center);
			\draw (15.center) to (0);
			\draw [bend right=90, looseness=1.75] (18.center) to (19.center);
			\draw (11) to (13.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	$\stackrel{ \bf [comp.1]}{=} $
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=circle] (0) at (3, 3) {};
			\node [style=none] (1) at (3, 4) {};
			\node [style=none] (2) at (3, 5) {};
			\node [style=none] (3) at (2.75, 3.75) {};
			\node [style=none] (4) at (3.25, 3.75) {};
			\node [style=none] (5) at (3, 2) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (2.center);
			\draw (3.center) to (4.center);
			\draw (4.center) to (1.center);
			\draw (1.center) to (3.center);
			\draw (5.center) to (0);
		\end{pgfonlayer}
	\end{tikzpicture}

	\bigskip
	
	Similarly, the $\oa$-bialgebra has an antipode using the `op' versions of {\bf[comp.1]}-{\bf[comp.3]}. 
	\end{proof}

	A $\dagger$-complementary system in a unitary category corresponds to the usual notion 
	of interacting commutative $\dagger$-FAs \cite{CoD11} when its unitary structure map satisfies 
	\ref{eqnn: unitary coincidence-b}  for the linear monoid and the linear comonoid. 
	Splitting binary idempotents on a linear bialgebra produces a complementary system under 
	the following conditions:

	\begin{lemma} 
	\label{Lemma: complementary idempotent}
	In an isomix category, a self-linear bialgebra given by  splitting a coring binary idempotent $(\u, \v)$ on a commutative 
and a cocommutative linear bialgebra $A \linbialgwtik B$ is a complementary system if and only if the binary idempotent 
satisfies the following conditions (and their `op' symmetries):
\begin{equation}
	\label{eqn: idemcomp}
(a) ~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 5) {};
		\node [style=none] (1) at (2.25, 5.25) {};
		\node [style=none] (2) at (1.75, 5.25) {};
		\node [style=none] (3) at (2, 3.25) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=circle] (6) at (2, 1.5) {};
		\node [style=none] (7) at (1.75, 3.25) {};
		\node [style=none] (9) at (0.75, 5) {$A$};
		\node [style=none] (10) at (2.5, 3.25) {$B$};
		\node [style=none] (11) at (1, 5.25) {};
		\node [style=circle, scale=1.8] (12) at (2, 4.25) {};
		\node [style=none] (13) at (2, 4.25) {$e_B$};
		\node [style=none] (14) at (2.5, 4.75) {$B$};
		\node [style=circle, scale=1.8] (15) at (2, 2.25) {};
		\node [style=none] (16) at (2, 2.25) {$e_B$};
		\node [style=circle, scale=1.8] (17) at (1, 4.25) {};
		\node [style=none] (18) at (1, 4.25) {$e_A$};
		\node [style=none] (19) at (2, 3.5) {};
		\node [style=none] (20) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (12);
		\draw (4.center) to (15);
		\draw (6) to (15);
		\draw (12) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (17) to (7.center);
		\draw (11.center) to (17);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (4.25, 1.75) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (4, 2) {};
		\node [style=none] (23) at (3.5, 5) {$A$};
		\node [style=none] (24) at (4, 5.5) {};
		\node [style=circle, scale=1.8] (25) at (4, 3.75) {};
		\node [style=none] (26) at (4, 3.75) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (25);
		\draw (25) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~ (b) ~
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (5.5, 3.75) {};
		\node [style=none] (34) at (6, 3.75) {};
		\node [style=none] (36) at (5.75, 4) {};
		\node [style=none] (37) at (5.75, 5.25) {};
		\node [style=circle] (38) at (5, 1.75) {};
		\node [style=circle, scale=1.5] (39) at (5.75, 4.75) {};
		\node [style=none] (40) at (5.75, 4.75) {$\v$};
		\node [style=none] (41) at (6.25, 5) {$B$};
		\node [style=circle, scale=1.5] (42) at (5, 2.75) {};
		\node [style=none] (43) at (5, 2.75) {$\u$};
		\node [style=none] (44) at (5.5, 5.5) {};
		\node [style=none] (45) at (6, 5.5) {};
		\node [style=none] (47) at (6.25, 4.25) {$A$};
		\node [style=none] (48) at (6.5, 1. 5) {};
		\node [style=circle, scale=1.5] (50) at (6.5, 2.75) {};
		\node [style=none] (51) at (6.5, 2.75) {$e_A$};
		\node [style=none] (52) at (7, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (39);
		\draw (36.center) to (39);
		\draw (38) to (42);
		\draw (44.center) to (45.center);
		\draw (45.center) to (37.center);
		\draw (37.center) to (44.center);
		\draw (48.center) to (50);
		\draw [in=90, out=-150, looseness=1.25] (33.center) to (42);
		\draw [in=90, out=-30, looseness=1.25] (34.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (5.5, 2.5) {$A$};
		\node [style=none] (45) at (5, 1.75) {};
		\node [style=circle] (46) at (5, 5.5) {};
		\node [style=circle, scale=1.5] (47) at (5, 3.75) {};
		\node [style=none] (48) at (5, 3.75) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (47);
		\draw (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~ 	(c) ~
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (7.25, 3.5) {};
		\node [style=none] (50) at (7, 3.25) {};
		\node [style=none] (51) at (7, 1.75) {};
		\node [style=none] (52) at (7, 3.75) {};
		\node [style=none] (53) at (7, 5.25) {};
		\node [style=none] (54) at (8, 1.75) {};
		\node [style=circle, scale=1.5] (55) at (7, 4.5) {};
		\node [style=none] (56) at (7, 4.5) {$\v$};
		\node [style=none] (57) at (8.5, 2) {$B$};
		\node [style=none] (58) at (7.25, 5.5) {};
		\node [style=none] (59) at (6.75, 5.5) {};
		\node [style=none] (60) at (6.5, 2) {$B$};
		\node [style=none] (61) at (6.5, 5) {$B$};
		\node [style=circle, scale=1.5] (62) at (7, 2.5) {};
		\node [style=none] (63) at (7, 2.5) {$\u$};
		\node [style=none] (64) at (8, 3) {};
		\node [style=none] (65) at (6.5, 3.5) {$A$};
		\node [style=circle, scale=1.5] (66) at (8, 2.5) {};
		\node [style=none] (67) at (8, 2.5) {$e_B$};
		\node [style=none] (68) at (7, 3.75) {};
		\node [style=none] (69) at (7, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (50.center);
		\draw (53.center) to (55);
		\draw (52.center) to (55);
		\draw (58.center) to (59.center);
		\draw (59.center) to (53.center);
		\draw (53.center) to (58.center);
		\draw (51.center) to (62);
		\draw (50.center) to (62);
		\draw [in=0, out=105] (64.center) to (49.center);
		\draw (54.center) to (66);
		\draw (64.center) to (66);
		\draw [bend left=90, looseness=1.75] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}  =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (9.75, 2) {};
		\node [style=none] (69) at (9.75, 3.75) {};
		\node [style=none] (70) at (9.75, 5.25) {};
		\node [style=circle, scale=1.5] (71) at (9.75, 4.5) {};
		\node [style=none] (72) at (9.75, 4.5) {$\v$};
		\node [style=circle, scale=1.5] (73) at (9.75, 3.25) {};
		\node [style=none] (74) at (9.75, 3.25) {$\u$};
		\node [style=none] (75) at (9.5, 5.5) {};
		\node [style=none] (76) at (10, 5.5) {};
		\node [style=circle, scale=1.5] (77) at (10.75, 4.5) {};
		\node [style=none] (78) at (10.75, 4.5) {$\v$};
		\node [style=none] (79) at (11.25, 2.25) {$B$};
		\node [style=circle, scale=1.5] (80) at (10.75, 3.25) {};
		\node [style=none] (81) at (11, 5.5) {};
		\node [style=none] (82) at (10.5, 5.5) {};
		\node [style=none] (83) at (10.75, 5.25) {};
		\node [style=none] (84) at (10.75, 2) {};
		\node [style=none] (85) at (11.25, 5) {$B$};
		\node [style=none] (86) at (10.75, 3.75) {};
		\node [style=none] (87) at (11.25, 4) {$A$};
		\node [style=none] (88) at (10.75, 3.25) {$\u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (71);
		\draw (69.center) to (71);
		\draw (75.center) to (76.center);
		\draw (76.center) to (70.center);
		\draw (70.center) to (75.center);
		\draw (68.center) to (73);
		\draw (69.center) to (73);
		\draw (83.center) to (77);
		\draw (86.center) to (77);
		\draw (82.center) to (81.center);
		\draw (81.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (80);
		\draw (86.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}
where $e_A = \u \v$, and $e_B = \v \u$
\end{lemma}
	
\begin{proof}
Suppose $E \linbialgbtik E$ is a self-linear bialgebra given by splitting a binary idempotent 
$(\u, \v)$ on a commutative and a cocommutative linear bialgebra $A \linbialgwtik B$. 
Let the splitting of the bialgebra be given as follows:
$\u \v = A \to^{r} E \to^{s} A$, and $\v \u = B \to^{r'} E' \to^{s'} B$. 
If $(\u, \v)$ satisfy the given equations, then $E \linbialgbtik E$ is a complementary system
 because $\mbox{\small \bf [comp.1]}$-$\mbox{\small \bf [comp.3}$ holds: 
\begin{description}
\item[[comp.1\!\!]]:
$ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (6.25, 4.5) {};
		\node [style=none] (29) at (6, 4.25) {};
		\node [style=none] (30) at (5.75, 4.5) {};
		\node [style=none] (31) at (6, 2.25) {};
		\node [style=none] (32) at (6, 2) {};
		\node [style=none] (33) at (5.75, 2) {};
		\node [style=black] (34) at (6, 0) {};
		\node [style=none] (35) at (4.75, 4) {};
		\node [style=none] (36) at (6.5, 4) {$E$};
		\node [style=none] (37) at (6.5, 0.5) {$E$};
		\node [style=none] (38) at (4.25, 4.25) {$E$};
		\node [style=none] (39) at (4.75, 4.5) {};
		\node [style=none] (40) at (6, 2.25) {};
		\node [style=none] (41) at (6, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (29.center)
				to (28.center)
				to (30.center)
				to cycle;
		\draw [style=filled] (32.center) to (31.center);
		\draw [style=filled] (29.center) to (31.center);
		\draw [style=filled] (32.center) to (34);
		\draw [in=-90, out=165, looseness=1.25] (33.center) to (35.center);
		\draw (39.center) to (35.center);
		\draw [style=filled] (41.center)
				to (40.center)
				to [bend right=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 6) {};
		\node [style=none] (1) at (-2.75, 6) {};
		\node [style=none] (2) at (-2.5, 5.75) {};
		\node [style=circle, scale=1.5] (3) at (-2.5, 5.25) {};
		\node [style=circle, scale=1.5] (4) at (-2.5, 4.5) {};
		\node [style=none] (5) at (-2.5, 4) {};
		\node [style=none] (6) at (-2.5, 3.5) {};
		\node [style=none] (7) at (-2.75, 3.75) {};
		\node [style=circle, scale=1.5] (8) at (-2.5, 3) {};
		\node [style=circle, scale=1.5] (9) at (-2.5, 2.25) {};
		\node [style=circle] (10) at (-2.5, 1.5) {};
		\node [style=none] (11) at (-3.75, 4.75) {};
		\node [style=none] (12) at (-3.75, 6) {};
		\node [style=none] (13) at (-2.5, 5.25) {$r'$};
		\node [style=none] (14) at (-2.5, 4.5) {$s'$};
		\node [style=none] (15) at (-2.5, 3) {$r'$};
		\node [style=none] (16) at (-2.5, 2.25) {$s'$};
		\node [style=circle, scale=1.5] (17) at (-3.75, 5.25) {};
		\node [style=none] (18) at (-3.75, 5.25) {$s$};
		\node [style=none] (20) at (-2, 4.75) {$E$};
		\node [style=none] (21) at (-2, 5.5) {$B$};
		\node [style=none] (24) at (-4, 4.25) {$A$};
		\node [style=none] (25) at (-4, 5.75) {$E$};
		\node [style=none] (26) at (-2, 3.75) {$B$};
		\node [style=none] (27) at (-2, 2) {$B$};
		\node [style=none] (28) at (-2.5, 4) {};
		\node [style=none] (29) at (-2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.25] (7.center) to (11.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (11.center) to (17);
		\draw (12.center) to (17);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 6) {};
		\node [style=none] (1) at (-2.75, 6) {};
		\node [style=none] (2) at (-2.5, 5.75) {};
		\node [style=circle, scale=1.5] (3) at (-2.5, 5.25) {};
		\node [style=circle, scale=1.5] (4) at (-2.5, 4.5) {};
		\node [style=none] (5) at (-2.5, 3.75) {};
		\node [style=none] (6) at (-2.5, 3.5) {};
		\node [style=none] (7) at (-2.75, 3.75) {};
		\node [style=circle, scale=1.5] (8) at (-2.5, 3) {};
		\node [style=circle, scale=1.5] (9) at (-2.5, 2.25) {};
		\node [style=circle] (10) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 6) {};
		\node [style=none] (13) at (-2.5, 5.25) {$r'$};
		\node [style=none] (14) at (-2.5, 4.5) {$s'$};
		\node [style=none] (15) at (-2.5, 3) {$r'$};
		\node [style=none] (16) at (-2.5, 2.25) {$s'$};
		\node [style=circle, scale=1.5] (17) at (-3.5, 5.25) {};
		\node [style=none] (18) at (-3.5, 5.25) {$s$};
		\node [style=none] (20) at (-2, 4.75) {$E$};
		\node [style=none] (21) at (-2, 5.5) {$B$};
		\node [style=none] (24) at (-3.75, 4) {$A$};
		\node [style=none] (25) at (-3.75, 5.75) {$E$};
		\node [style=none] (26) at (-2, 3.75) {$B$};
		\node [style=none] (27) at (-2, 2) {$B$};
		\node [style=onehalfcircle] (29) at (-3.5, 4.5) {};
		\node [style=none] (28) at (-3.5, 4.5) {$e_A$};
		\node [style=none] (30) at (-2.5, 4) {};
		\node [style=none] (31) at (-2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12.center) to (17);
		\draw (17) to (29);
		\draw [in=165, out=-75, looseness=1.25] (29) to (7.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (30) at (-0.75, 3.25) {};
		\node [style=none] (31) at (-0.75, 3.25) {$e_{A}$};
		\node [style=none] (32) at (-0.75, 6) {};
		\node [style=circle, scale=1.5] (33) at (-0.75, 4.5) {};
		\node [style=none] (34) at (-0.75, 4.5) {$s$};
		\node [style=none] (35) at (-0.25, 5.5) {$E$};
		\node [style=none] (36) at (-0.75, 1.75) {};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (30);
		\draw (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (1, 6) {};
		\node [style=circle, scale=1.5] (40) at (1, 3.75) {};
		\node [style=none] (41) at (1, 3.75) {$s$};
		\node [style=none] (42) at (1.5, 5.5) {$E$};
		\node [style=none] (43) at (1, 1.75) {};
		\node [style=none] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3, 4.25) {};
		\node [style=none] (24) at (3.25, 4) {$E$};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (23.center);
		\draw [style=filled] (26.center)
				to (27.center)
				to (25.center)
				to cycle;
	\end{pgfonlayer}
\end{tikzpicture}  $

\item[[comp.2\!\!]]:
$ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (-0.25, -1.75) {};
		\node [style=circle, fill=black] (7) at (-1.75, -3) {};
		\node [style=none] (8) at (-0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [in=-135, out=90] (7) to (0.center);
		\draw [in=90, out=-45] (2.center) to (6.center);
		\draw [style=filled] (8.center) to (6.center);
		\draw [style=filled] (2.center)
				to (1.center)
				to (0.center)
				to cycle;
		\draw [style=filled] (3.center)
				to (4.center)
				to (5.center)
				to cycle;
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.25, -3) {};
		\node [style=circle] (7) at (-1.75, -3) {};
		\node [style=circle, scale=1.5] (8) at (-1, 0) {};
		\node [style=circle, scale=1.5] (9) at (-1, 0.75) {};
		\node [style=circle, scale=1.5] (10) at (-1.75, -2.25) {};
		\node [style=circle, scale=1.5] (11) at (-0.25, -2.25) {};
		\node [style=circle, scale=1.5] (12) at (-1.75, -1.5) {};
		\node [style=none] (13) at (-1.75, -2.25) {$s'$};
		\node [style=none] (14) at (-1.75, -1.5) {$r$};
		\node [style=none] (15) at (-1, 0) {$s$};
		\node [style=none] (16) at (-1, 0.75) {$r'$};
		\node [style=none] (17) at (-0.25, -2.25) {$r$};
		\node [style=none] (18) at (-2.25, -2.75) {$B$};
		\node [style=none] (19) at (-2.25, -1.75) {$E$};
		\node [style=none] (20) at (-1.75, -0.65) {$A$};
		\node [style=none] (21) at (-0.25, -0.5) {$A$};
		\node [style=none] (22) at (0, -2.75) {$E$};
		\node [style=none] (23) at (-0.5, 0.25) {$E$};
		\node [style=none] (24) at (-0.5, 1) {$B$};
		\node [style=none] (25) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (7) to (10);
		\draw (10) to (12);
		\draw [in=-165, out=90] (12) to (0.center);
		\draw (6.center) to (11);
		\draw (1.center) to (8);
		\draw (8) to (9);
		\draw (9) to (3.center);
		\draw [in=90, out=-30] (2.center) to (25.center);
		\draw (25.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=circle] (33) at (1.5, -3) {};
		\node [style=circle, scale=1.5] (34) at (2.25, 0.25) {};
		\node [style=circle, scale=1.5] (35) at (1.5, -2.25) {};
		\node [style=circle, scale=1.5] (36) at (3, -2.25) {};
		\node [style=none] (37) at (1.5, -2.25) {$\v$};
		\node [style=none] (38) at (2.25, 0.25) {$\u$};
		\node [style=none] (39) at (3, -2.25) {$r$};
		\node [style=none] (41) at (3.5, -2.5) {$E$};
		\node [style=none] (42) at (2.75, 1) {$B$};
		\node [style=none] (43) at (2.75, -0.25) {$A$};
		\node [style=none] (44) at (1.5, -1.75) {};
		\node [style=none] (45) at (3, -1.75) {};
		\node [style=none] (46) at (1, -2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (33) to (35);
		\draw (32.center) to (36);
		\draw (34) to (29.center);
		\draw (27.center) to (34);
		\draw (44.center) to (35);
		\draw (45.center) to (36);
		\draw [in=90, out=-150] (26.center) to (44.center);
		\draw [in=90, out=-30, looseness=1.25] (28.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=circle] (33) at (1.5, -3) {};
		\node [style=circle, scale=1.5] (34) at (2.25, 0.5) {};
		\node [style=circle, scale=1.5] (35) at (1.5, -1.5) {};
		\node [style=circle, scale=1.5] (36) at (3, -2.25) {};
		\node [style=none] (37) at (1.5, -1.5) {$\v$};
		\node [style=none] (38) at (2.25, 0.5) {$\u$};
		\node [style=none] (39) at (3, -2.25) {$r$};
		\node [style=none] (41) at (3.5, -2.75) {$E$};
		\node [style=none] (42) at (2.75, 1) {$B$};
		\node [style=none] (43) at (2.75, 0) {$A$};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (3, -1) {};
		\node [style=none] (46) at (1, -2.75) {$B$};
		\node [style=circle, scale=1.5] (47) at (3, -1.5) {};
		\node [style=none] (48) at (3, -1.5) {$e_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (33) to (35);
		\draw (32.center) to (36);
		\draw (34) to (29.center);
		\draw (27.center) to (34);
		\draw (44.center) to (35);
		\draw [in=90, out=-150] (26.center) to (44.center);
		\draw [in=90, out=-30] (28.center) to (45.center);
		\draw [style=filled] (36) to (47);
		\draw [style=filled] (45.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (49) at (4.75, 1.5) {};
		\node [style=circle, scale=1.5] (50) at (4.75, 0.25) {};
		\node [style=circle, scale=1.5] (52) at (4.75, -1) {};
		\node [style=none] (54) at (4.75, 0.25) {$r$};
		\node [style=none] (55) at (4.75, -1) {$e_A$};
		\node [style=none] (57) at (5.25, 0.75) {$A$};
		\node [style=none] (58) at (4.75, -3) {};
		\node [style=none] (59) at (5.25, -2.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (49);
		\draw (50) to (52);
		\draw [style=filled] (52) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}  =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (60) at (6.25, 1.5) {};
		\node [style=circle, scale=1.5] (61) at (6.25, -0.75) {};
		\node [style=none] (62) at (6.25, -0.75) {$r$};
		\node [style=none] (63) at (6.75, 1) {$A$};
		\node [style=none] (64) at (6.25, -3) {};
		\node [style=none] (65) at (6.75, -1.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (60);
		\draw (64.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, fill=black] (66) at (8, 1.5) {};
		\node [style=none] (67) at (8, -3) {};
		\node [style=none] (68) at (8.5, -2.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture} $

\item[[comp.3\!\!]]:
$\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (29) at (2.75, -3) {};
		\node [style=none] (30) at (3.75, -3) {};
		\node [style=none] (32) at (4, -2.75) {$B$};
		\node [style=none] (33) at (2.5, -2.75) {$A$};
		\node [style=none] (34) at (2.75, -1.25) {};
		\node [style=none] (35) at (2.5, 1.25) {};
		\node [style=none] (36) at (3, 1.25) {};
		\node [style=none] (37) at (2.75, -1) {};
		\node [style=none] (38) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (15.center) to (29.center);
		\draw [style=filled] (34.center) to (18.center);
		\draw [style=filled] (35.center)
				to (36.center)
				to (18.center)
				to cycle;
		\draw [style=filled] (15.center) to (16.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (30.center);
		\draw [style=filled, bend left=90, looseness=1.50] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}  =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.75, -1.5) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=circle, scale=1.5] (21) at (2.75, -0.5) {};
		\node [style=circle, scale=1.5] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (2.75, -0.5) {$s$};
		\node [style=none] (24) at (2.75, 0.25) {$r'$};
		\node [style=circle, scale=1.5] (25) at (2.75, -2.25) {};
		\node [style=none] (26) at (2.75, -2.25) {$r$};
		\node [style=circle, scale=1.5] (27) at (3.75, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {$r'$};
		\node [style=none] (29) at (2.75, -3) {};
		\node [style=none] (30) at (3.75, -3) {};
		\node [style=none] (31) at (2.25, -2.75) {$E$};
		\node [style=none] (32) at (4, -1.75) {$B$};
		\node [style=none] (33) at (2.25, -1.75) {$A$};
		\node [style=none] (34) at (4, -2.75) {$E$};
		\node [style=none] (35) at (2.25, 0) {$E$};
		\node [style=none] (36) at (2.25, 0.75) {$B$};
		\node [style=none] (37) at (2.75, -1) {};
		\node [style=none] (38) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (25);
		\draw (30.center) to (27);
		\draw (25) to (15.center);
		\draw [in=0, out=90, looseness=1.25] (27) to (17.center);
		\draw (16.center) to (15.center);
		\draw (16.center) to (21);
		\draw (21) to (22);
		\draw (22) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw [style=none, bend left=90, looseness=1.75] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.75, -1.5) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=circle, scale=1.5] (21) at (2.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {$\v$};
		\node [style=circle, scale=1.5] (25) at (2.75, -2.25) {};
		\node [style=none] (26) at (2.75, -2.25) {$r$};
		\node [style=circle, scale=1.5] (27) at (3.75, -2.25) {};
		\node [style=none] (28) at (3.75, -2.25) {$r'$};
		\node [style=none] (29) at (2.75, -3) {};
		\node [style=none] (30) at (3.75, -3) {};
		\node [style=none] (31) at (2.25, -2.75) {$E$};
		\node [style=none] (32) at (4, -1.75) {$B$};
		\node [style=none] (33) at (2.25, -1.75) {$A$};
		\node [style=none] (34) at (4, -2.75) {$E$};
		\node [style=none] (36) at (2.25, 0.75) {$B$};
		\node [style=none] (37) at (2.75, -1) {};
		\node [style=none] (38) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (25);
		\draw (30.center) to (27);
		\draw (25) to (15.center);
		\draw [in=0, out=90, looseness=1.50] (27) to (17.center);
		\draw (16.center) to (15.center);
		\draw (16.center) to (21);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw [style=filled] (18.center) to (21);
		\draw [bend left=90, looseness=1.75] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (4.5, 3.75) {};
		\node [style=none] (43) at (4.5, 4) {};
		\node [style=none] (44) at (4.75, 4) {};
		\node [style=none] (45) at (4.5, 5.25) {};
		\node [style=none] (46) at (4.25, 5.5) {};
		\node [style=none] (47) at (4.75, 5.5) {};
		\node [style=circle, scale=1.5] (48) at (4.5, 4.75) {};
		\node [style=none] (49) at (4.5, 4.75) {$\v$};
		\node [style=circle, scale=1.5] (50) at (4.5, 3.25) {};
		\node [style=none] (51) at (4.5, 3.25) {$r$};
		\node [style=circle, scale=1.5] (52) at (5.75, 2.5) {};
		\node [style=none] (53) at (4.5, 1) {};
		\node [style=none] (54) at (5.75, 1) {};
		\node [style=none] (55) at (4.25, 1.25) {$E$};
		\node [style=none] (56) at (4, 3.75) {$A$};
		\node [style=none] (57) at (6, 3) {$B$};
		\node [style=none] (58) at (6, 1.5) {$E$};
		\node [style=none] (59) at (4, 5) {$B$};
		\node [style=circle, scale=1.5] (60) at (4.5, 1.75) {};
		\node [style=circle, scale=1.5] (61) at (4.5, 2.5) {};
		\node [style=none] (62) at (4.5, 2.5) {$s'$};
		\node [style=none] (63) at (4, 2.75) {$E$};
		\node [style=none] (64) at (5.75, 2.5) {$r'$};
		\node [style=none] (65) at (4.5, 1.75) {$r'$};
		\node [style=none] (66) at (4.5, 4.25) {};
		\node [style=none] (67) at (4.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (42.center);
		\draw [in=0, out=90, looseness=1.25] (52) to (44.center);
		\draw (43.center) to (42.center);
		\draw (43.center) to (48);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (48);
		\draw (54.center) to (52);
		\draw (53.center) to (60);
		\draw (60) to (61);
		\draw (61) to (50);
		\draw [bend left=90, looseness=1.75] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (2.75, 2.5) {};
		\node [style=none] (19) at (2.5, 2.75) {};
		\node [style=none] (20) at (3, 2.75) {};
		\node [style=circle, scale=1.5] (21) at (2.75, 2) {};
		\node [style=none] (23) at (2.75, 2) {$r'$};
		\node [style=circle, scale=1.5] (25) at (2.75, -0.25) {};
		\node [style=none] (26) at (2.75, -0.25) {$r$};
		\node [style=circle, scale=1.5] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (3.75, -0.25) {$r'$};
		\node [style=none] (29) at (2.75, -1.75) {};
		\node [style=none] (30) at (3.75, -1.75) {};
		\node [style=none] (31) at (2.5, -1.5) {$E$};
		\node [style=none] (32) at (4, 0.25) {$B$};
		\node [style=none] (33) at (2.5, 0.25) {$A$};
		\node [style=none] (34) at (4, -1.5) {$E$};
		\node [style=none] (36) at (2.25, 2.25) {$B$};
		\node [style=circle, scale=1.5] (37) at (2.75, -1) {};
		\node [style=none] (38) at (2.75, -1) {$s'$};
		\node [style=circle, scale=1.5] (41) at (3.75, -1) {};
		\node [style=none] (42) at (3.75, -1) {$s'$};
		\node [style=circle, scale=1.5] (43) at (2.75, 1.25) {};
		\node [style=none] (44) at (2.75, 1.25) {$s$};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (15.center);
		\draw [in=0, out=105] (27) to (17.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw [style=filled] (18.center) to (21);
		\draw [style=filled] (25) to (37);
		\draw [style=filled] (27) to (41);
		\draw (30.center) to (41);
		\draw (29.center) to (37);
		\draw (43) to (21);
		\draw (43) to (16.center);
		\draw [bend left=90, looseness=2.00] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=circle, scale=1.5] (21) at (2.75, 0.5) {};
		\node [style=none] (23) at (2.75, 0.5) {$\v$};
		\node [style=circle, scale=1.5] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -1.25) {$\u$};
		\node [style=circle, scale=1.5] (27) at (3.75, -1.25) {};
		\node [style=none] (28) at (3.75, -1.25) {$e_B$};
		\node [style=none] (29) at (2.75, -3.25) {};
		\node [style=none] (30) at (3.75, -3.25) {};
		\node [style=none] (31) at (2.5, -3) {$E$};
		\node [style=none] (32) at (3.75, -0.25) {$B$};
		\node [style=none] (33) at (2.5, -0.5) {$A$};
		\node [style=none] (34) at (4, -3) {$E$};
		\node [style=none] (36) at (2.5, 1) {$B$};
		\node [style=circle, scale=1.5] (39) at (2.75, -2.5) {};
		\node [style=none] (40) at (2.75, -2.5) {$r'$};
		\node [style=circle, scale=1.5] (43) at (3.75, -2.5) {};
		\node [style=none] (44) at (3.75, -2.5) {$r'$};
		\node [style=none] (45) at (2.75, 0) {};
		\node [style=none] (46) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (15.center);
		\draw [in=0, out=90, looseness=1.25] (27) to (17.center);
		\draw (16.center) to (15.center);
		\draw (16.center) to (21);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw [style=filled] (18.center) to (21);
		\draw [style=filled] (39) to (29.center);
		\draw [style=filled] (43) to (30.center);
		\draw [style=filled] (25) to (39);
		\draw [style=filled] (27) to (43);
		\draw [bend left=90, looseness=1.75] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (9.5, 5) {};
		\node [style=none] (87) at (9.25, 5.25) {};
		\node [style=none] (88) at (9.75, 5.25) {};
		\node [style=circle, scale=1.5] (89) at (10.25, 3.5) {};
		\node [style=none] (90) at (9.5, 1) {};
		\node [style=none] (91) at (10.25, 1) {};
		\node [style=none] (92) at (9.25, 1.25) {$E$};
		\node [style=none] (93) at (10.5, 1.25) {$E$};
		\node [style=circle, scale=1.5] (94) at (9.5, 3.5) {};
		\node [style=none] (95) at (10.5, 5.25) {};
		\node [style=none] (96) at (10, 5.25) {};
		\node [style=none] (97) at (10.25, 5) {};
		\node [style=none] (98) at (9.5, 3.5) {$r'$};
		\node [style=none] (99) at (10.25, 3.5) {$r'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (91.center) to (89);
		\draw (90.center) to (94);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (97.center);
		\draw (97.center) to (89);
		\draw (86.center) to (94);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, -3) {};
		\node [style=none] (6) at (0, -2.75) {$E$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (0.75, -3) {};
		\node [style=none] (11) at (1, -2.75) {$E$};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw [style=filled] (9.center)
				to (8.center)
				to (7.center)
				to cycle;
		\draw (10.center) to (14.center);
		\draw [style=filled] (14.center)
				to (13.center)
				to (12.center)
				to cycle;
	\end{pgfonlayer}
\end{tikzpicture} $
\end{description}
For the converse assume that, $E \linbialgbtik E$ is a complementary system 
given by splitting a sectional or retractional binary idempotent $(\u,\v)$ on a linear bialgebra $A \linbialgwtik B$.
We show that $A \linbialgwtik B$ satisfies the equations, $(a)$-$(c)$ given in the statement of the Lemma.

\begin{enumerate}[(a):]
\item  $\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (6.5, 0.75) {};
		\node [style=none] (29) at (6.75, 1) {};
		\node [style=none] (30) at (6.25, 1) {};
		\node [style=none] (31) at (6.5, -1) {};
		\node [style=none] (32) at (6.5, -1.25) {};
		\node [style=none] (33) at (6.5, -1) {};
		\node [style=circle] (34) at (6.5, -3) {};
		\node [style=none] (35) at (6.25, -1) {};
		\node [style=none] (36) at (5.25, 0.75) {$A$};
		\node [style=none] (37) at (7, -1) {$B$};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=circle, scale=1.8] (39) at (6.5, 0) {};
		\node [style=none] (40) at (6.5, 0) {$e_B$};
		\node [style=none] (41) at (7, 0.5) {$B$};
		\node [style=circle, scale=1.8] (42) at (6.5, -2) {};
		\node [style=none] (43) at (6.5, -2) {$e_B$};
		\node [style=circle, scale=1.8] (44) at (5.5, 0) {};
		\node [style=none] (45) at (5.5, 0) {$e_A$};
		\node [style=none] (46) at (6.5, -0.75) {};
		\node [style=none] (47) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (39);
		\draw (32.center) to (42);
		\draw (34) to (42);
		\draw (39) to (33.center);
		\draw [in=165, out=-90, looseness=1.25] (44) to (35.center);
		\draw (38.center) to (44);
		\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 6) {};
		\node [style=none] (1) at (-2.75, 6) {};
		\node [style=none] (2) at (-2.5, 5.75) {};
		\node [style=circle, scale=1.5] (3) at (-2.5, 5.25) {};
		\node [style=circle, scale=1.5] (4) at (-2.5, 4.5) {};
		\node [style=none] (5) at (-2.5, 3.75) {};
		\node [style=none] (6) at (-2.5, 3.5) {};
		\node [style=none] (7) at (-2.75, 3.75) {};
		\node [style=circle, scale=1.5] (8) at (-2.5, 3) {};
		\node [style=circle, scale=1.5] (9) at (-2.5, 2.25) {};
		\node [style=circle] (10) at (-2.5, 1.5) {};
		\node [style=none] (11) at (-3.5, 4.5) {};
		\node [style=none] (12) at (-3.5, 6) {};
		\node [style=none] (13) at (-2.5, 5.25) {$r'$};
		\node [style=none] (14) at (-2.5, 4.5) {$s'$};
		\node [style=none] (15) at (-2.5, 3) {$r'$};
		\node [style=none] (16) at (-2.5, 2.25) {$s'$};
		\node [style=circle, scale=1.5] (17) at (-3.5, 5.5) {};
		\node [style=none] (18) at (-3.5, 5.5) {$r$};
		\node [style=none] (20) at (-2, 4.75) {$E$};
		\node [style=none] (21) at (-2, 5.5) {$B$};
		\node [style=none] (24) at (-4, 5.75) {$A$};
		\node [style=none] (25) at (-4, 5) {$E$};
		\node [style=none] (26) at (-2, 3.75) {$B$};
		\node [style=none] (27) at (-2, 2) {$B$};
		\node [style=circle, scale=1.5] (28) at (-3.5, 4.75) {};
		\node [style=none] (29) at (-3.5, 4.75) {$s$};
		\node [style=none] (30) at (-2.5, 4) {};
		\node [style=none] (31) at (-2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=-180, looseness=1.25] (7.center) to (11.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12.center) to (17);
		\draw (11.center) to (28);
		\draw (28) to (17);
		\draw [bend right=90, looseness=1.75] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (6.25, 4.5) {};
		\node [style=none] (29) at (6, 4.25) {};
		\node [style=none] (30) at (5.75, 4.5) {};
		\node [style=none] (31) at (6, 2.25) {};
		\node [style=none] (32) at (6, 2) {};
		\node [style=none] (33) at (5.75, 2) {};
		\node [style=black] (34) at (6, 0) {};
		\node [style=none] (35) at (4.75, 3.25) {};
		\node [style=none] (36) at (6.5, 4) {$E$};
		\node [style=none] (37) at (6.5, 0.5) {$E$};
		\node [style=none] (38) at (4.25, 3.25) {$E$};
		\node [style=none] (39) at (4.75, 4.5) {};
		\node [style=none] (40) at (6, 2.25) {};
		\node [style=none] (41) at (6, 1.75) {};
		\node [style=onehalfcircle] (42) at (4.75, 3.75) {};
		\node [style=none] (43) at (4.75, 3.75) {$r$};
		\node [style=none] (44) at (4.25, 4.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (29.center)
				to (28.center)
				to (30.center)
				to cycle;
		\draw [style=filled] (32.center) to (31.center);
		\draw [style=filled] (29.center) to (31.center);
		\draw [style=filled] (32.center) to (34);
		\draw [in=-90, out=165, looseness=1.25] (33.center) to (35.center);
		\draw [style=filled] (41.center)
				to (40.center)
				to [bend right=90, looseness=1.75] cycle;
		\draw (39.center) to (42);
		\draw (42) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (4.75, 0.25) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (35) at (4.75, 2.25) {};
		\node [style=none] (36) at (4.25, 0.75) {$E$};
		\node [style=none] (39) at (4.75, 4.5) {};
		\node [style=onehalfcircle] (42) at (4.75, 2.75) {};
		\node [style=none] (43) at (4.75, 2.75) {$r$};
		\node [style=none] (44) at (4.25, 4.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (29.center)
				to (28.center)
				to (30.center)
				to cycle;
		\draw (39.center) to (42);
		\draw (42) to (35.center);
		\draw (35.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (4.75, 0.25) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (36) at (4.25, 0.75) {$E$};
		\node [style=none] (39) at (4.75, 4.5) {};
		\node [style=onehalfcircle] (42) at (4.75, 3.5) {};
		\node [style=none] (43) at (4.75, 3.5) {$r$};
		\node [style=none] (44) at (4.25, 4.25) {$A$};
		\node [style=onehalfcircle] (45) at (4.75, 1.5) {};
		\node [style=none] (46) at (4.75, 1.5) {$s$};
		\node [style=none] (47) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (30.center) to (29.center);
		\draw (39.center) to (42);
		\draw (42) to (45);
		\draw (45) to (29.center);
		\draw (29.center) to (47.center);
		\draw (47.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (4.75, 0.25) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (36) at (4.25, 0.75) {$E$};
		\node [style=none] (39) at (4.75, 4.5) {};
		\node [style=none] (44) at (4.25, 4.25) {$A$};
		\node [style=onehalfcircle] (45) at (4.75, 2.25) {};
		\node [style=none] (46) at (4.75, 2.25) {$e_A$};
		\node [style=none] (47) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (30.center) to (29.center);
		\draw (45) to (29.center);
		\draw (29.center) to (47.center);
		\draw (47.center) to (30.center);
		\draw (39.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}$
 \item  $\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (5.5, 4) {};
		\node [style=none] (34) at (6, 4) {};
		\node [style=none] (36) at (5.75, 4.25) {};
		\node [style=none] (37) at (5.75, 6) {};
		\node [style=circle] (38) at (5, 2) {};
		\node [style=circle, scale=1.5] (39) at (5.75, 5.25) {};
		\node [style=none] (40) at (5.75, 5.25) {$\v$};
		\node [style=none] (41) at (6.25, 5.75) {$B$};
		\node [style=circle, scale=1.5] (42) at (5, 2.75) {};
		\node [style=none] (43) at (5, 2.75) {$\u$};
		\node [style=none] (44) at (5.5, 6.25) {};
		\node [style=none] (45) at (6, 6.25) {};
		\node [style=none] (47) at (6.25, 4.5) {$A$};
		\node [style=none] (48) at (6.5, 2) {};
		\node [style=circle, scale=1.5] (50) at (6.5, 2.75) {};
		\node [style=none] (51) at (6.5, 2.75) {$e_A$};
		\node [style=none] (52) at (7, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (39);
		\draw (36.center) to (39);
		\draw (38) to (42);
		\draw (44.center) to (45.center);
		\draw (45.center) to (37.center);
		\draw (37.center) to (44.center);
		\draw (48.center) to (50);
		\draw [in=90, out=-150, looseness=1.25] (33.center) to (42);
		\draw [in=90, out=-30, looseness=1.25] (34.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.25, -3) {};
		\node [style=circle] (7) at (-1.75, -3) {};
		\node [style=circle, scale=1.5] (8) at (-1, 0) {};
		\node [style=circle, scale=1.5] (9) at (-1, 0.75) {};
		\node [style=circle, scale=1.5] (10) at (-1.75, -2.25) {};
		\node [style=circle, scale=1.5] (12) at (-1.75, -1.5) {};
		\node [style=none] (13) at (-1.75, -2.25) {$s'$};
		\node [style=none] (14) at (-1.75, -1.5) {$r$};
		\node [style=none] (15) at (-1, 0) {$s$};
		\node [style=none] (16) at (-1, 0.75) {$r'$};
		\node [style=none] (18) at (-2.25, -2.75) {$A$};
		\node [style=none] (19) at (-2.25, -1.75) {$E$};
		\node [style=none] (20) at (-1.75, -0.65) {$A$};
		\node [style=none] (21) at (-0.25, -0.5) {$A$};
		\node [style=none] (22) at (0, -2.75) {$E$};
		\node [style=none] (23) at (-0.5, 0.25) {$E$};
		\node [style=none] (24) at (-0.5, 1) {$B$};
		\node [style=circle, scale=1.5] (25) at (-0.25, -2.25) {};
		\node [style=circle, scale=1.5] (26) at (-0.25, -1.5) {};
		\node [style=none] (27) at (-0.25, -2.25) {$s$};
		\node [style=none] (28) at (-0.25, -1.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (7) to (10);
		\draw (10) to (12);
		\draw [in=-165, out=90] (12) to (0.center);
		\draw (1.center) to (8);
		\draw (8) to (9);
		\draw (9) to (3.center);
		\draw (25) to (26);
		\draw [style=none, in=90, out=-15] (2.center) to (26);
		\draw [style=none] (25) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=circle, fill=black] (7) at (-1.75, -2.5) {};
		\node [style=none] (8) at (-0.25, -2.75) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=onehalfcircle] (10) at (-0.25, -2) {};
		\node [style=none] (11) at (-0.25, -2) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [in=90, out=-45] (2.center) to (6.center);
		\draw [style=filled] (2.center)
				to (1.center)
				to (0.center)
				to cycle;
		\draw [style=filled] (3.center)
				to (4.center)
				to (5.center)
				to cycle;
		\draw [in=90, out=-135] (0.center) to (9.center);
		\draw (9.center) to (7);
		\draw (6.center) to (10);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, -3) {};
		\node [style=onehalfcircle] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {$s$};
		\node [style=black] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (0.25, -2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10);
		\draw (10) to (8.center);
		\draw (12) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.25, -3) {};
		\node [style=onehalfcircle] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {$e_A$};
		\node [style=none] (13) at (0.25, -2.75) {$B$};
		\node [style=circle] (14) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (8.center);
		\draw (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture} $
\item $\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0.25, 0.25) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (1, -1.75) {};
		\node [style=circle, scale=1.5] (51) at (0, 1.75) {};
		\node [style=none] (52) at (0, 1.75) {$\v$};
		\node [style=none] (53) at (1.5, -0.5) {$B$};
		\node [style=none] (54) at (0.25, 2.75) {};
		\node [style=none] (55) at (-0.25, 2.75) {};
		\node [style=none] (56) at (-0.5, -1.25) {$B$};
		\node [style=none] (57) at (-0.5, 2.25) {$B$};
		\node [style=circle, scale=1.5] (58) at (0, -1) {};
		\node [style=none] (59) at (0, -1) {$\u$};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (-0.5, 1) {$A$};
		\node [style=circle, scale=1.5] (62) at (1, -1) {};
		\node [style=none] (63) at (1, -1) {$e_B$};
		\node [style=none] (64) at (0, 0.5) {};
		\node [style=none] (65) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (51);
		\draw (48.center) to (51);
		\draw (54.center) to (55.center);
		\draw (55.center) to (49.center);
		\draw (49.center) to (54.center);
		\draw (47.center) to (58);
		\draw (46.center) to (58);
		\draw [in=0, out=105, looseness=1.25] (60.center) to (45.center);
		\draw (50.center) to (62);
		\draw (60.center) to (62);
		\draw [bend left=90, looseness=1.75] (64.center) to (65.center);
		\draw (48.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (2.75, 2.5) {};
		\node [style=none] (19) at (2.5, 2.75) {};
		\node [style=none] (20) at (3, 2.75) {};
		\node [style=circle, scale=1.5] (21) at (2.75, 2) {};
		\node [style=none] (23) at (2.75, 2) {$r'$};
		\node [style=circle, scale=1.5] (25) at (2.75, -0.25) {};
		\node [style=none] (26) at (2.75, -0.25) {$r$};
		\node [style=circle, scale=1.5] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (3.75, -0.25) {$r'$};
		\node [style=none] (29) at (2.75, -1.75) {};
		\node [style=none] (30) at (3.75, -1.75) {};
		\node [style=none] (31) at (2.25, -1.25) {$B$};
		\node [style=none] (32) at (4, 0.25) {$B$};
		\node [style=none] (33) at (2.25, 0.25) {$A$};
		\node [style=none] (34) at (4.25, -1.25) {$B$};
		\node [style=none] (36) at (2.25, 2.25) {$B$};
		\node [style=circle, scale=1.5] (37) at (2.75, -1) {};
		\node [style=none] (38) at (2.75, -1) {$s'$};
		\node [style=circle, scale=1.5] (41) at (3.75, -1) {};
		\node [style=none] (42) at (3.75, -1) {$s'$};
		\node [style=circle, scale=1.5] (43) at (2.75, 1.25) {};
		\node [style=none] (44) at (2.75, 1.25) {$s$};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (15.center);
		\draw [in=0, out=90, looseness=1.25] (27) to (17.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw [style=filled] (18.center) to (21);
		\draw [style=filled] (25) to (37);
		\draw [style=filled] (27) to (41);
		\draw (30.center) to (41);
		\draw (29.center) to (37);
		\draw (43) to (21);
		\draw (43) to (16.center);
		\draw [bend left=90, looseness=2.00] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (3.75, -1.5) {};
		\node [style=none] (6) at (4, -2.75) {$B$};
		\node [style=none] (7) at (2.5, -2.75) {$B$};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=onehalfcircle] (11) at (2.75, -2) {};
		\node [style=onehalfcircle] (12) at (3.75, -2) {};
		\node [style=none] (13) at (2.75, -3) {};
		\node [style=none] (14) at (3.75, -3) {};
		\node [style=none] (15) at (2.75, -2) {$s'$};
		\node [style=none] (16) at (3.75, -2) {$s'$};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (2.75, -1) {};
		\node [style=none] (21) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (8.center) to (3.center);
		\draw [style=filled] (9.center)
				to (10.center)
				to (3.center)
				to cycle;
		\draw (14.center) to (12);
		\draw (12) to (5.center);
		\draw (13.center) to (11);
		\draw (11) to (4.center);
		\draw [style=filled, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [style=filled] (19.center) to (4.center);
		\draw [in=0, out=90] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (6) at (4, -2.75) {$B$};
		\node [style=none] (7) at (2.5, -2.75) {$B$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=onehalfcircle] (11) at (2.75, -1.25) {};
		\node [style=onehalfcircle] (12) at (3.75, -1.25) {};
		\node [style=none] (13) at (2.75, -3) {};
		\node [style=none] (14) at (3.75, -3) {};
		\node [style=none] (15) at (2.75, -1.25) {$s'$};
		\node [style=none] (16) at (3.75, -1.25) {$s'$};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=none] (21) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (8.center) to (3.center);
		\draw [style=filled] (9.center)
				to (10.center)
				to (3.center)
				to cycle;
		\draw (14.center) to (12);
		\draw (13.center) to (11);
		\draw [style=filled] (19.center) to (18.center);
		\draw [style=filled] (20.center)
				to (21.center)
				to (18.center)
				to cycle;
		\draw [style=filled] (11) to (8.center);
		\draw [style=filled] (12) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (6) at (4, -2.75) {$B$};
		\node [style=none] (7) at (2.5, -2.75) {$B$};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=onehalfcircle] (11) at (2.75, -1.25) {};
		\node [style=onehalfcircle] (12) at (3.75, -1.25) {};
		\node [style=none] (13) at (2.75, -3) {};
		\node [style=none] (14) at (3.75, -3) {};
		\node [style=none] (15) at (2.75, -1.25) {$s'$};
		\node [style=none] (16) at (3.75, -1.25) {$s'$};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=onehalfcircle] (22) at (2.75, 0) {};
		\node [style=onehalfcircle] (23) at (3.75, 0) {};
		\node [style=none] (24) at (2.75, 0) {$r'$};
		\node [style=none] (25) at (3.75, 0) {$r'$};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (3.center) to (9.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11);
		\draw [style=filled] (18.center) to (20.center);
		\draw (26.center) to (9.center);
		\draw (26.center) to (3.center);
		\draw (27.center) to (20.center);
		\draw (27.center) to (18.center);
		\draw (18.center) to (23);
		\draw (22) to (3.center);
		\draw (12) to (23);
		\draw (11) to (22);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (6) at (4, -2.75) {$B$};
		\node [style=none] (7) at (2.5, -2.75) {$B$};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (13) at (2.75, -3) {};
		\node [style=none] (14) at (3.75, -3) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=onehalfcircle] (22) at (2.75, -0.5) {};
		\node [style=onehalfcircle] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (2.75, -0.5) {$e_B$};
		\node [style=none] (25) at (3.75, -0.5) {$e_B$};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled] (3.center) to (9.center);
		\draw [style=filled] (18.center) to (20.center);
		\draw (26.center) to (9.center);
		\draw (26.center) to (3.center);
		\draw (27.center) to (20.center);
		\draw (27.center) to (18.center);
		\draw (18.center) to (23);
		\draw (22) to (3.center);
		\draw (13.center) to (22);
		\draw (14.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}  $
\end{enumerate}
\end{proof}
In the next section, we provide an example of Lemma \ref{Lemma: complementary idempotent} using 
exponential modalities.

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\section{Exponential modalities}
\label{Sec: exp modalities}

Linear logic \cite{Gir87} treats formulae/types as depletable resources, hence the name `linear' logic. 
However, it also allows for non-linear types, that is, resources that can be renewed indefinitely and erased,
by means of  the exponential operator, $!$ (read as the `bang').  
 The aim of this section is to show that there is a relationship between the $!$ operator of 
 linear logic and complementarity, furthermore, a relationship which suggests a different 
 perspective on measurement and complementarity in quantum systems.

\subsection{Exponential modalities for monoidal categories}

We first explore the semantics of the $!$ operator in symmetric monoidal categories (SMCs).  
In a SMC, the $!$ operator is a functor which is a comonad. The objects to which 
the $!$ functor has been applied can be duplicated and erased, thus, for all objects $A$, $!A$ is a 
cocommutative comonoid. Moreover, the comonad structure behaves coherently with the 
comonoid structure. Such a functor is called a coalgebra comodality. Finally, the 
$!$-coalgebra modality behaves coherently with the tensor product, 
hence is monoidal.

\begin{definition}\cite{BCS06}
A {\bf colagebra modality} for a symmetric monoidal category consists of a comonad $(!, \delta, \epsilon)$ 
and natural transformations $\Delta_A: !A \to !A \ox !A$ and $\tricounit{0.65}_A: !A \to I$ such that $(!A, \Delta_A, e_A)$ 
is a cocommutative comonoid and $\delta_A: !A \to !!A$ preserves the comultiplication, that is, 
\[ \xymatrixcolsep{4pc} 
\xymatrix{
	!A  \ar[r]^{\delta} \ar[d]_{\Delta_A} & !!A  \ar[d]^{\Delta_{!A}} \\ 
	!A \ox !A \ar[r]_{\delta \ox \delta} & !!A \ox !!A} \] 
\end{definition}

For a coalgebra modality, $(!, \delta, \epsilon)$, and for any object $A$, 
$\delta_A: !A \to !!A$ is a comonoid morphism since it can be shown that $\delta$ preserves 
the counit.

%Additive symmetric monoidal categories with a coalgebra modality and a 
%deriving transformation are sufficient to axiomatize the notion of differentiation \cite{BCS06, BCL19}. 
%Such categories are referred to as differential categories. 

\begin{definition}\cite{BCS15}
A coalgebra modality, $(!, \delta, \epsilon, \Delta, \tricounit{0.65})$, is {\bf monoidal} if 
$(!, \delta, \epsilon)$ is a monoidal comonad, (that is, $(!, m_\ox, m_I)$ is a monoidal functor, and 
$\delta$ and $\epsilon$ are monoidal transformations ), such that 
 $\Delta$ and $e$ are monoidal transformations:
\[ \xymatrixcolsep{4pc} 
\xymatrix{ !A \ox !B \ar[r]^{m_\ox} \ar[d]_{\Delta \ox \Delta} & ! (A \ox B) \ar[dd]^{\Delta} \\
    !A \ox !A \ox !B \ox !B \ar[d]_{1 \ox c_\ox \ox 1} &  \\ 
	!A \ox !B \ox !A \ox !B \ar[r]_{m_\ox \ox m_\ox} & !(A \ox B) \ox !(A \ox B) }
	~~~~~~~~~~ 
	\xymatrix{ 
		!A \ox !B \ar[r]^{m_\ox} \ar[d]_{m_I \ox m_I} & !(A \ox B) \ar[d]^{m_I} \\ 
	I \ox I \ar@{=}[r] & I } \]
\[   \xymatrixcolsep{4pc}
	\xymatrix{
I \ar[r]^{m_I} \ar@{=}[d] & !I \ar[d]^{\Delta} \\
I \ox I \ar[r]_{m_I \ox m_I} & !I \ox !I } ~~~~~~~~~~~~
\xymatrix{
	I \ar[r]^{m_I} \ar@{=}[dr] & !I \ar[d]^{\tricounit{0.65}_I} \\
	& I } \]
	and $\Delta$ and $e$ are $!$-colagebra morphisms:
\[  \xymatrixcolsep{4pc}
	 \xymatrix{
	!A \ar[rr]^{\delta} \ar[d]_{\Delta} & & !!A \ar[d]^{!\Delta} \\
	!A \ox !A \ar[r]_{\delta \ox \delta} & !!A \ox !!A \ar[r]_{m_\ox} & !(!A \ox !A)}
	~~~~~~~~~ \xymatrix{ 
	!A \ar[d]_{e} \ar[r]^{\delta} & !!A \ar[d]^{!\tricounit{0.65}} \\
	I \ar[r]_{m_I} & !I	} \]
\end{definition}

Monoidal coalgebra modalities, also referred to as {\bf exponential modalities} \cite{Sch04}, provide a
 semantics for the exponential operator of linear logic in SMCs. Symmetric monoidal closed categories 
with exponential modalities are referred to as {\bf linear categories} \cite{Bie95}.

\begin{definition} \cite{Laf88, Lem19}
	A coalgebra modality is said to be a {\bf free} if, for any object $A$, 
	$(!A, \Delta_A, \trianglecounit{0.55}_A)$ is a cofree cocommutative comonoid, that is,  
	if  $(B, d, e)$ is a cocommutative comonoid, then for all maps $f: B \to A$, there exists a unique 
	comonoid morphism from $f^\flat: (B, d, e) \to (!A, \Delta_A, \trianglecounit{0.65})$ such that the 
	following diagram commutes.
	\[ \xymatrixcolsep{4pc} 
	\xymatrix{ (B,d,e) \ar[dr]^{f} \ar@{.>}[d]_{\exists!~ f^\flat} & \\
	(!A, \Delta_A, \trianglecounit{0.65}) \ar[r]_{\epsilon_A} & A} \]
\end{definition}

A free colagebra modality is also a monoidal colagebra modality. Such a monoidal coalgebra modality 
is called a {\bf free exponential modality}. Lafont, in his PhD thesis \cite{Laf88}, provided an important source 
of examples for free exponential modalities by proving that:
\begin{proposition}
In a symmetric monoidal category, $\X$, if every object $A$ generates a 
cofree cocommutative comonoid $!A$, then $\X$ has a free exponential modality. 
\end{proposition}

The proof can be sketched as follows. If $\X$ is a symmetric monoidal 
category in which every object $A$ 
freely generates a cocommutative comonoid, then the underlying functor $U : {\sf Comon}[\X] \to \X$, where 
${\sf Comon}[\X]$ is the SMC of comonoids in $X$ and comonoid morphisms between them, 
has a right adjoint, say $F: \X \to {\sf Comon}[\X]$, which maps each object $A$ 
to its cofree commutative comonoid, $!A$, and each $f: A \to B$  in $\X$  to 
the unique comonoid morphism $(\epsilon_A f)^\flat : (!A, \Delta_A, \tricounit{0.65}_A) \to 
(!B, \Delta_B, \tricounit{0.65}_B)$ given by the couniversal property of 
$(!B, \Delta_B, \tricounit{0.65}_B)$. The comonad given by composing the forgetful functor, $U$, 
with the cofree functor, $F$, is a exponential modality. We discuss examples of 
categories with free exponential modalities later in section \ref{Section: exp mod examples}.

The free exponential modality has been used as a de facto structure for modelling infinite dimensional systems: 
\cite{Vic08} used the exponential modality to model the quantum harmonic oscillator, 
\cite{BPS94} used it to model the bosonic Fock space.   


\subsection{Exponential modalities for $\dagger$-LDCs}
\label{Sec: dagger exp modalities}

An LDC is said to have exponential modalities if it is equipped with a linear comonad 
$((!,?),(\epsilon,\eta),(\delta,\mu))$. This means that:

\begin{definition}
	\label{defn: !-?-LDC}
	 \cite[Definition 2.1]{BCS96} A {\bf $!$-$?$-LDC (an exponential LDC)} is an LDC, $\X$, with a 
	 comonad $(!, \delta, \epsilon)$, and a monad $(?, \mu, \eta)$ such that 
	\begin{enumerate}[(i)]
	\item $(!,?): \X \to \X$ is a linear functor;
	\item The pairs $(\delta, \mu) $, $(\epsilon, \eta)$, $(\Delta, \nabla)$, and 
	$(\trianglecounit{0.65}, \triangleunit{0.65})$ are linear transformations. 	
	\item For each object $A \in \X$, $(!A, \Delta_A, \trianglecounit{0.65}_A)$ is a 
	commutative $\ox$-comonoid, and $(?A, \nabla_A, \triangleunit{0.65}_A)$ is  a commutative $\oa$-monoid.
	\end{enumerate}
\end{definition}
	

The linearity of the functors in a $(!,?)$-LDC means that $(!,\delta,\epsilon)$ is monoidal 
comonad while $(?,\mu,\eta)$ 
is a comonoidal monad, and $(!(A),\Delta_A,\trianglecounit{0.65}_A)$ is a natural 
cocommutative comonoid while $(?(A),\nabla_A,\triangleunit{0.65}_A)$ is a natural commutative monoid. 

A $\dagger$-$(!,?)$-LDC is a $(!,?)$-LDC in which all the functors and natural transformations are 
$\dagger$-linear: 
\begin{definition}
    \label{AppDefn: !?dagLDC}
    \label{defn: !-?-dagger-LDC}
    A {\bf $\dagger$-$(!,?)$-linearly distributive category } is a $(!,?)$-LDC and a $\dagger$-LDC such that the following holds:
    \begin{enumerate}[(i)]
    \item $(!,?)$ is a $\dagger$-linear functor i.e., we have that:
    \[  !(A^\dagger) \to^{\s}_{\simeq} (?A)^\dagger ~~~~~~~~~ (!A)^\dagger  \to^{\t}_{\simeq} ?(A^\dagger) \]
    is a linear natural isomorphism such that 
    \begin{equation}
    \label{eqn: !?iota}
    \xymatrix{
    !X \ar[r]^{\iota} \ar[d]_{!\iota} \ar@{}[dr]|{(a)} & (!X)^{\dagger \dagger} \ar[d]^{(\t^{-1})^\dagger} \\
    !(X^{\dagger \dagger}) \ar[r]_{\s} & (?(X^\dagger))^\dagger }
    ~~~~~~~~~~~~
    \xymatrix{
    ?X \ar[r]^{\iota} \ar[d]_{?\iota}  \ar@{}[dr]|{(b)} & (?X)^{\dagger \dagger} \ar[d]^{\s^\dagger} \\
    ?(X^{\dagger \dagger}) \ar[r]_{\t^{-1}} & (!(X^\dagger))^\dagger }
    \end{equation}
    
    \item The pair $\Delta_A: !A \to !A \ox !A$, and $\nabla_A: ?A \oa ?A \to ?A$ is a $\dagger$-linear natural transformation. i.e., the following diagrams commute:
    \begin{equation}
    \label{!?mul}
    \xymatrixcolsep{1.5cm} \xymatrix{
    !(A^\dagger) \ar[r]^{\Delta} \ar[dd]_{\s}  \ar@{}[ddr]|{(a)} & !(A^\dagger) \ox !(A^\dagger) \ar[d]^{\s \ox \s} \\
    & (?A)^\dagger \ox (?A)^\dagger \ar[d]^{\lambda_\ox} \\
    (?A)^\dagger \ar[r]_{\nabla^\dagger} & (?A \oa ?A)^\dagger }
    ~~~~~~~~~~~
    \xymatrixcolsep{1.5cm} \xymatrix{
    (!A \ox !A)^\dagger \ar[r]^{\Delta^\dagger} \ar[d]_{\lambda_\oa^{-1}}  \ar@{}[ddr]|{(b)} & (!A)^\dagger \ar[dd]^{\t} \\
     (!A)^\dagger \oa (!A)^\dagger \ar[d]_{\t \oa \t} & \\
    ?(A^\dagger) \oa ?(A^\dagger) \ar[r]_{\nabla} & ?(A^\dagger) }
    \end{equation}
    $\Delta$ is completely determined by $\nabla$ and vice versa.
    
    \item The pair, $\triangleunit{0.65}: !A \to \top$ and $\trianglecounit{0.65}: \bot \to ?A$ is a $\dagger$-linear natural transformation i.e., the following diagrams commute:
    \begin{equation}
    \label{eqn: !?unit}
    \xymatrix{
    !(A^\dagger) \ar[r]^{\trianglecounit{0.65}} \ar[d]_{\s}  \ar@{}[dr]|{(a)} & \top \ar[d]^{\lambda_\top} \\
    (?A)^\dagger \ar[r]_{\triangleunit{0.65}^\dagger} & \bot^\dagger }
    ~~~~~~~~~~~~
    \xymatrix{
    \top^\dagger \ar[r]^{\trianglecounit{0.65}^\dagger} \ar[d]_{\lambda_\bot^{-1}}  \ar@{}[dr]|{(b)} & (!A)^{\dagger} \ar[d]^{\t} \\
    \bot \ar[r]_{\triangleunit{0.65}} & (?A)^\dagger }
    \end{equation}
    
    \item The pair $\delta: !A \to !!A $, and $\mu: ??A \to ?A$ is a $\dagger$-linear natural transformation:
    \begin{equation}
    \label{eqn: !?delta}
    \xymatrixcolsep{1.5cm} \xymatrix{
    !(A^\dagger) \ar[r]^{\delta} \ar[dd]_{\s}  \ar@{}[ddr]|{(a)} & !!(A^\dagger)  \ar[d]^{!\s} \\
    & !((?A)^\dagger) \ar[d]^{\s} \\
    (?A)^\dagger \ar[r]_{\mu^\dagger} & (??A)^\dagger }
    ~~~~~~~~~~~
    \xymatrixcolsep{1.5cm} \xymatrix{
    (!!A)^\dagger \ar[r]^{\delta^\dagger} \ar[d]_{\t}  \ar@{}[ddr]|{(b)} & (!A)^(\dagger) \ar[dd]^{\t} \\
     ?((!A)^\dagger) \ar[d]_{?\t} & \\
    ??(A^\dagger) \ar[r]_{\mu} & ?(A^\dagger) }
    \end{equation}
    \end{enumerate}
    
    \item The pair $\epsilon_A: !A \to A$, and $\eta_A: A \to ?A$ is a $\dagger$-linear natural transformation i.e., the following diagrams commute:
    \begin{equation}
    \label{eqn: !?eta}
     \xymatrix{ !(A^\dagger) \ar[r]^{\epsilon} \ar[d]_{\s}  \ar@{}[dr]|{(a)} & A^\dagger \ar@{=}[d] \\
    (?A)^\dagger \ar[r]_{\eta^\dagger} & A^\dagger
    } ~~~~~~~~~~~~ \xymatrix{
    A^\dagger \ar[r]^{\epsilon^\dagger} \ar@{=}[d]  \ar@{}[dr]|{(b)} & (!A)^\dagger \ar[d]^{\t} \\
    A^\dagger \ar[r]_{\eta} & ?(A^\dagger) } 
    \end{equation}
    \end{definition}

In a $(!,?)$-LDC, any dual, $(a, b): A \dashvv ~B$, induces a dual, $(a_!, b_?): !A \dashvv ~?B$ 
(see the diagrams below), on the exponential modalities using the 
linearity of $(!,?)$. This means that, any dual induces a linear comonoid, $(a_!, b_?): !A \lincomonwtritik ?B$,
where the comonoid structure is given by the modality.
\[ a_! := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3, 2) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (5, 1) {};
		\node [style=none] (27) at (3.25, 1) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (4.5, 0.5) {};
		\node [style=none] (33) at (4, 1.75) {$\alpha$};
		\node [style=none] (34) at (4.75, 1.25) {$!$};
		\node [style=none] (35) at (3, 0.5) {$!A$};
		\node [style=none] (36) at (5, 0.5) {$?B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (27.center) to (28.center);
		\draw [bend left=90, looseness=2.00] (30.center) to (29.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture} = m_\top (!\alpha)\nu_\ox  ~~~~~~~~ b_? := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (5, 0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (5, 1.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (3.75, 1.5) {};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=none] (29) at (3.5, 1.5) {};
		\node [style=none] (30) at (4.5, 1.5) {};
		\node [style=none] (31) at (4.5, 2) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (33) at (4, 0.75) {$\beta$};
		\node [style=none] (34) at (4.75, 0.75) {$?$};
		\node [style=none] (35) at (5, 2) {$!A$};
		\node [style=none] (36) at (3, 2) {$?B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (27.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (29.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture} =  \nu_\oa (?\epsilon) n_\bot ~~~~~~~~ m_{F} := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3, 2) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (5, 1) {};
		\node [style=none] (29) at (4.5, 2.5) {};
		\node [style=none] (30) at (3.5, 2.5) {};
		\node [style=none] (31) at (4.75, 1.25) {$F_\ox$};
		\node [style=circle] (32) at (4, 1.5) {};
		\node [style=none] (33) at (4, 0.5) {};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (4.25, 1) {};
		\node [style=none] (36) at (2.8, 2.25) {$F_\ox(A)$};
		\node [style=none] (37) at (5.2, 2.25) {$F_\ox(A)$};
		\node [style=none] (38) at (3.3, 0.5) {$F_\ox(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw [bend right, looseness=1.25] (30.center) to (32);
		\draw [bend right, looseness=1.25] (32) to (29.center);
		\draw (33.center) to (32);
		\draw [bend left=60, looseness=1.50] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}  = m_\ox F_\ox(m) \]
Any linear functor $(F_\ox,F_\oa)$ applied to a linear monoid $(\alpha,\beta):A \linmonw B$ always produces a linear monoid 
$(\alpha_F,\beta_F): F_\ox(A) \expmonwtik F_\oa(B)$ with multplication $m_F$ as shown in the above diagram.  This simple observation when applied to the 
exponential modalities has a striking effect: 
\begin{lemma} 
	\label{Lemma: !? linear monoid}
	In any $(!,?)$-LDC any linear monoid $(a, b)\!\!:\!\! A \linmonw \!B$ 
	and an arbitrary dual $(a', b')\! : \! A \dashvv B$ gives a linear bialgebra
	$\frac{(a_!, b_?)}{(a'_!, b'_?)}: !A \expbialgwtik ?B$ using the natural cocommutative comonoid 
	$(!A, \Delta_A, \tricounit{0.65}_A)$. 
\end{lemma}
\begin{proof}
	Given that $A \linmonw B$ is a linear monoid, and $(a, b): A \dashvv B$ is a linear dual in a $!$-$?$-LDC. 
	
	Because, $(!,?)$ are linear functors, and linear functors preserve linear monoids, 
	we know that $!A \expmonwtik ?B$ is a linear monoid.
	
	Similarly, by linearity of $(!,?)$, we have the dual $(a'_!, b'_?): !A \dashvv ~?B$. 
	The cocommutative $\ox$-comonoid $(!A, \Delta_A, e_A)$ given by the 
	modality $!$ together with the dual $(a'_!, b'_?): !A \dashvv ~?B$ gives a linear comonoid $!A \lincomonwtritik ?B$
	Note that, $(!A, \Delta_A, e_A)$ is dual to the commutative comonoid $(?B, \nabla_B, u_B)$ 
	 given by the $?$ modality, using $(a', b'): !A \dashvv ~?B$:
	\[ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (3.5, -1.75) {};
			\node [style=none] (1) at (3.75, -2) {};
			\node [style=none] (2) at (3.25, -2) {};
			\node [style=none] (3) at (4, -2.5) {};
			\node [style=none] (4) at (3, -2.5) {};
			\node [style=none] (5) at (3.5, -3.5) {};
			\node [style=none] (6) at (1.5, -3.5) {};
			\node [style=none] (7) at (3.5, -2.5) {};
			\node [style=none] (8) at (1.5, -2.5) {};
			\node [style=none] (9) at (3.25, -2.5) {};
			\node [style=none] (10) at (2.75, -2.5) {};
			\node [style=none] (11) at (2, -2.75) {};
			\node [style=none] (12) at (3, -2.75) {};
			\node [style=none] (13) at (2, -0.5) {};
			\node [style=none] (14) at (1.75, -3.25) {$?$};
			\node [style=none] (15) at (4.5, -5) {};
			\node [style=none] (16) at (0.75, -5) {};
			\node [style=none] (17) at (4.5, -3.75) {};
			\node [style=none] (18) at (0.75, -3.75) {};
			\node [style=none] (19) at (4.25, -3.75) {};
			\node [style=none] (20) at (3.75, -3.75) {};
			\node [style=none] (21) at (1, -3.75) {};
			\node [style=none] (22) at (4, -3.75) {};
			\node [style=none] (23) at (4, -3.75) {};
			\node [style=none] (24) at (1, -0.5) {};
			\node [style=none] (25) at (4.25, -4.75) {$?$};
			\node [style=none] (26) at (3, -2.5) {};
			\node [style=none] (27) at (5.75, -0.5) {};
			\node [style=none] (28) at (3, -0.5) {};
			\node [style=none] (29) at (5.75, -1.5) {};
			\node [style=none] (30) at (3, -1.5) {};
			\node [style=none] (31) at (5.25, -1.5) {};
			\node [style=none] (32) at (4.75, -1.5) {};
			\node [style=none] (33) at (3.5, -1.5) {};
			\node [style=none] (34) at (5, -1.5) {};
			\node [style=none] (35) at (5.5, -1.25) {$!$};
			\node [style=none] (36) at (5, -5) {};
			\node [style=none] (37) at (2.75, -2) {$!A$};
			\node [style=none] (38) at (3.25, -3) {$A$};
			\node [style=none] (39) at (1.75, -0.75) {$?B$};
			\node [style=none] (40) at (0.75, -0.75) {$?B$};
			\node [style=none] (41) at (3.5, -4) {$A$};
			\node [style=none] (42) at (5, -1) {$B$};
			\node [style=none] (43) at (3.5, -1) {$A$};
			\node [style=none] (44) at (5.25, -4.75) {$?B$};
			\node [style=none] (45) at (2.5, -4.75) {$b'$};
			\node [style=none] (46) at (2.5, -3.25) {$b'$};
			\node [style=none] (47) at (4.25, -0.75) {$a'$};
			\node [style=none] (48) at (1.5, -4) {$B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (0.center);
			\draw [in=-30, out=90] (3.center) to (1.center);
			\draw [in=90, out=-150] (2.center) to (4.center);
			\draw [bend left=75, looseness=1.25] (9.center) to (10.center);
			\draw [bend left=90, looseness=0.75] (12.center) to (11.center);
			\draw (5.center) to (6.center);
			\draw (6.center) to (8.center);
			\draw (8.center) to (7.center);
			\draw (7.center) to (5.center);
			\draw (13.center) to (11.center);
			\draw [bend left=75, looseness=1.25] (19.center) to (20.center);
			\draw [bend left=90, looseness=0.75] (22.center) to (21.center);
			\draw (15.center) to (16.center);
			\draw (16.center) to (18.center);
			\draw (18.center) to (17.center);
			\draw (17.center) to (15.center);
			\draw (23.center) to (22.center);
			\draw (24.center) to (21.center);
			\draw (26.center) to (12.center);
			\draw (3.center) to (23.center);
			\draw [bend right=75, looseness=1.25] (31.center) to (32.center);
			\draw [bend left=270] (34.center) to (33.center);
			\draw (27.center) to (28.center);
			\draw (28.center) to (30.center);
			\draw (30.center) to (29.center);
			\draw (29.center) to (27.center);
			\draw (33.center) to (0.center);
			\draw (36.center) to (34.center);
		\end{pgfonlayer}
	\end{tikzpicture}  = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (26) at (2.5, -3.5) {};
			\node [style=none] (27) at (0.5, -3.5) {};
			\node [style=none] (28) at (2.5, -2.75) {};
			\node [style=none] (29) at (0.5, -2.75) {};
			\node [style=none] (30) at (2.25, -2.75) {};
			\node [style=none] (31) at (1.75, -2.75) {};
			\node [style=none] (32) at (1, -2.75) {};
			\node [style=none] (33) at (2, -2.75) {};
			\node [style=none] (35) at (1, -0.75) {};
			\node [style=none] (37) at (0.75, -3.25) {$?$};
			\node [style=none] (40) at (3.5, -5) {};
			\node [style=none] (41) at (-0.5, -5) {};
			\node [style=none] (42) at (3.5, -3.75) {};
			\node [style=none] (43) at (-0.5, -3.75) {};
			\node [style=none] (44) at (3.25, -3.75) {};
			\node [style=none] (45) at (2.75, -3.75) {};
			\node [style=none] (46) at (0, -3.75) {};
			\node [style=none] (47) at (3, -3.75) {};
			\node [style=none] (48) at (3, -3.75) {};
			\node [style=none] (49) at (0, -0.75) {};
			\node [style=none] (51) at (-0.25, -4.5) {$?$};
			\node [style=none] (54) at (4.5, -0.5) {};
			\node [style=none] (55) at (1.5, -0.5) {};
			\node [style=none] (56) at (4.5, -1.5) {};
			\node [style=none] (57) at (1.5, -1.5) {};
			\node [style=none] (58) at (4.25, -1.5) {};
			\node [style=none] (59) at (3.75, -1.5) {};
			\node [style=none] (60) at (2, -1.5) {};
			\node [style=none] (61) at (4, -1.5) {};
			\node [style=none] (62) at (1.75, -1.25) {$?$};
			\node [style=none] (63) at (4, -5) {};
			\node [style=none] (65) at (2.25, -3.25) {$A$};
			\node [style=none] (66) at (0.75, -1) {$?B$};
			\node [style=none] (67) at (-0.25, -1) {$?B$};
			\node [style=none] (68) at (2.75, -4.25) {$A$};
			\node [style=none] (69) at (4, -1) {$B$};
			\node [style=none] (70) at (2, -1) {$A$};
			\node [style=none] (71) at (4.25, -4.75) {$?B$};
			\node [style=none] (72) at (7.5, -0.5) {};
			\node [style=none] (73) at (5, -0.5) {};
			\node [style=none] (74) at (7.5, -1.5) {};
			\node [style=none] (75) at (5, -1.5) {};
			\node [style=none] (76) at (7.25, -1.5) {};
			\node [style=none] (77) at (6.75, -1.5) {};
			\node [style=none] (78) at (5.5, -1.5) {};
			\node [style=none] (79) at (7, -1.5) {};
			\node [style=none] (80) at (5.25, -1.25) {$?$};
			\node [style=none] (81) at (7, -1) {$B$};
			\node [style=none] (82) at (5.5, -1) {$A$};
			\node [style=none] (83) at (6.5, -3.25) {};
			\node [style=none] (84) at (6.75, -3) {};
			\node [style=none] (85) at (6.25, -3) {};
			\node [style=none] (86) at (7, -2.5) {};
			\node [style=none] (87) at (6, -2.5) {};
			\node [style=none] (88) at (6, -2.5) {};
			\node [style=none] (90) at (6.5, -4.75) {};
			\node [style=none] (91) at (6.75, -4.5) {$?B$};
			\node [style=none] (92) at (3, -0.75) {$a'$};
			\node [style=none] (93) at (6.25, -0.75) {$a'$};
			\node [style=none] (94) at (1.5, -4.75) {$b'$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [bend left=75, looseness=1.25] (30.center) to (31.center);
			\draw [bend left=90, looseness=2.00] (33.center) to (32.center);
			\draw (26.center) to (27.center);
			\draw (27.center) to (29.center);
			\draw (29.center) to (28.center);
			\draw (28.center) to (26.center);
			\draw (35.center) to (32.center);
			\draw [bend left=75, looseness=1.25] (44.center) to (45.center);
			\draw [bend left=90, looseness=0.75] (47.center) to (46.center);
			\draw (40.center) to (41.center);
			\draw (41.center) to (43.center);
			\draw (43.center) to (42.center);
			\draw (42.center) to (40.center);
			\draw (48.center) to (47.center);
			\draw (49.center) to (46.center);
			\draw [bend right=75, looseness=1.25] (58.center) to (59.center);
			\draw [bend left=270, looseness=0.75] (61.center) to (60.center);
			\draw (54.center) to (55.center);
			\draw (55.center) to (57.center);
			\draw (57.center) to (56.center);
			\draw (56.center) to (54.center);
			\draw [bend right=75, looseness=1.25] (76.center) to (77.center);
			\draw [bend left=270] (79.center) to (78.center);
			\draw (72.center) to (73.center);
			\draw (73.center) to (75.center);
			\draw (75.center) to (74.center);
			\draw (74.center) to (72.center);
			\draw (83.center) to (84.center);
			\draw (84.center) to (85.center);
			\draw (85.center) to (83.center);
			\draw [in=30, out=-90] (86.center) to (84.center);
			\draw [in=-90, out=150] (85.center) to (87.center);
			\draw (60.center) to (33.center);
			\draw [in=-90, out=90] (48.center) to (78.center);
			\draw (79.center) to (86.center);
			\draw [in=-90, out=90, looseness=0.75] (88.center) to (61.center);
			\draw (83.center) to (90.center);
		\end{pgfonlayer}
	\end{tikzpicture} =  \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (83) at (6.5, -3.25) {};
			\node [style=none] (84) at (6.75, -3) {};
			\node [style=none] (85) at (6.25, -3) {};
			\node [style=none] (86) at (7, -2.5) {};
			\node [style=none] (87) at (6, -2.5) {};
			\node [style=none] (88) at (6, -2.5) {};
			\node [style=none] (90) at (6.5, -4.75) {};
			\node [style=none] (91) at (6.75, -4.5) {$?B$};
			\node [style=none] (92) at (7, -0.75) {};
			\node [style=none] (93) at (6, -0.75) {};
			\node [style=none] (94) at (7.25, -1) {$?B$};
			\node [style=none] (95) at (5.75, -1) {$?B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (83.center) to (84.center);
			\draw (84.center) to (85.center);
			\draw (85.center) to (83.center);
			\draw [in=30, out=-90] (86.center) to (84.center);
			\draw [in=-90, out=150] (85.center) to (87.center);
			\draw (83.center) to (90.center);
			\draw [in=90, out=-90] (93.center) to (86.center);
			\draw [in=90, out=-90] (92.center) to (88.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (83) at (6.5, -3.25) {};
			\node [style=none] (84) at (6.75, -3) {};
			\node [style=none] (85) at (6.25, -3) {};
			\node [style=none] (86) at (7, -2.5) {};
			\node [style=none] (87) at (6, -2.5) {};
			\node [style=none] (88) at (6, -2.5) {};
			\node [style=none] (90) at (6.5, -4.75) {};
			\node [style=none] (91) at (6.75, -4.5) {$?B$};
			\node [style=none] (92) at (7, -0.75) {};
			\node [style=none] (93) at (6, -0.75) {};
			\node [style=none] (94) at (7.25, -1) {$?B$};
			\node [style=none] (95) at (5.75, -1) {$?B$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (83.center) to (84.center);
			\draw (84.center) to (85.center);
			\draw (85.center) to (83.center);
			\draw [in=30, out=-90] (86.center) to (84.center);
			\draw [in=-90, out=150] (85.center) to (87.center);
			\draw (83.center) to (90.center);
			\draw (88.center) to (93.center);
			\draw (92.center) to (86.center);
		\end{pgfonlayer}
	\end{tikzpicture} \]
	The linear monoid $!A \expmonwtik ?B$ and the linear comonoid $!A \lincomonwtritik ?B$ gives a $\ox$-bialgebra on $!A$
	 and a $\oa$-bialgbera on $?B$. The bialgebra rules are immediate  by naturality of $\Delta$, $\nabla$, 
	 $\triunit{0.65}$, and $\tricounit{0.65}$:
	\[ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (1.25, 2) {};
			\node [style=none] (1) at (1.25, 0.75) {};
			\node [style=none] (2) at (1, 0.5) {};
			\node [style=none] (3) at (1.5, 0.5) {};
			\node [style=none] (4) at (0.5, 3.25) {};
			\node [style=none] (5) at (2, 3.25) {};
			\node [style=none] (6) at (0.5, 2.25) {};
			\node [style=none] (7) at (2, 2.25) {};
			\node [style=circle] (8) at (1.25, 2.75) {};
			\node [style=none] (9) at (1.25, 2) {};
			\node [style=none] (10) at (0.75, 3.75) {};
			\node [style=none] (11) at (1.75, 3.75) {};
			\node [style=none] (12) at (1.75, 2.5) {$!$};
			\node [style=none] (13) at (1, 2.25) {};
			\node [style=none] (14) at (1.5, 2.25) {};
			\node [style=none] (15) at (0.75, -0.25) {};
			\node [style=none] (16) at (1.75, -0.25) {};
			\node [style=none] (17) at (1.75, 1.5) {$!A$};
			\node [style=none] (18) at (0.5, 3.75) {$!A$};
			\node [style=none] (19) at (0.5, 0) {$!A$};
			\node [style=none] (20) at (2, 0) {$!A$};
			\node [style=none] (21) at (2, 3.75) {$!A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (1.center);
			\draw [bend right] (10.center) to (8);
			\draw [in=-90, out=30] (8) to (11.center);
			\draw (8) to (9.center);
			\draw (6.center) to (7.center);
			\draw (7.center) to (5.center);
			\draw [in=360, out=180] (5.center) to (4.center);
			\draw (4.center) to (6.center);
			\draw [bend left=75, looseness=1.25] (13.center) to (14.center);
			\draw [in=210, out=90] (15.center) to (2.center);
			\draw [in=90, out=-30] (3.center) to (16.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (50) at (-1, 3.75) {};
			\node [style=none] (51) at (-1, 3.25) {};
			\node [style=none] (52) at (-1.25, 3) {};
			\node [style=none] (53) at (-0.75, 3) {};
			\node [style=none] (54) at (-1, 3.75) {};
			\node [style=none] (55) at (-1.5, 2.25) {};
			\node [style=none] (56) at (-0.5, 2.5) {};
			\node [style=none] (57) at (1, 3.75) {};
			\node [style=none] (58) at (1, 3.25) {};
			\node [style=none] (59) at (0.75, 3) {};
			\node [style=none] (60) at (1.25, 3) {};
			\node [style=none] (61) at (1, 3.75) {};
			\node [style=none] (62) at (0.5, 2.5) {};
			\node [style=none] (63) at (1.5, 2.25) {};
			\node [style=none] (64) at (-1, -0.25) {};
			\node [style=none] (65) at (-1.75, 1.25) {};
			\node [style=none] (66) at (-0.25, 1.25) {};
			\node [style=none] (67) at (-1.75, 0.25) {};
			\node [style=none] (68) at (-0.25, 0.25) {};
			\node [style=circle] (69) at (-1, 0.75) {};
			\node [style=none] (70) at (-1, -0.25) {};
			\node [style=none] (71) at (-1.5, 1.75) {};
			\node [style=none] (72) at (-0.5, 1.5) {};
			\node [style=none] (73) at (-0.5, 0.5) {$!$};
			\node [style=none] (74) at (-1.25, 0.25) {};
			\node [style=none] (75) at (-0.75, 0.25) {};
			\node [style=none] (76) at (1, -0.25) {};
			\node [style=none] (77) at (0.25, 1.25) {};
			\node [style=none] (78) at (1.75, 1.25) {};
			\node [style=none] (79) at (0.25, 0.25) {};
			\node [style=none] (80) at (1.75, 0.25) {};
			\node [style=circle] (81) at (1, 0.75) {};
			\node [style=none] (82) at (1, -0.25) {};
			\node [style=none] (83) at (0.5, 1.5) {};
			\node [style=none] (84) at (1.5, 1.75) {};
			\node [style=none] (85) at (1.5, 0.5) {$!$};
			\node [style=none] (86) at (0.75, 0.25) {};
			\node [style=none] (87) at (1.25, 0.25) {};
			\node [style=none] (88) at (1.25, 3.5) {$A$};
			\node [style=none] (89) at (-1.25, 3.5) {$A$};
			\node [style=none] (90) at (-1.5, -0.25) {$A$};
			\node [style=none] (91) at (1.5, -0.25) {$A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (50.center) to (51.center);
			\draw (51.center) to (52.center);
			\draw (52.center) to (53.center);
			\draw (53.center) to (51.center);
			\draw [in=210, out=90] (55.center) to (52.center);
			\draw [in=90, out=-30] (53.center) to (56.center);
			\draw (57.center) to (58.center);
			\draw (58.center) to (59.center);
			\draw (59.center) to (60.center);
			\draw (60.center) to (58.center);
			\draw [in=210, out=90] (62.center) to (59.center);
			\draw [in=90, out=-30] (60.center) to (63.center);
			\draw [bend right] (71.center) to (69);
			\draw [in=-90, out=30] (69) to (72.center);
			\draw (69) to (70.center);
			\draw (67.center) to (68.center);
			\draw (68.center) to (66.center);
			\draw [in=360, out=180] (66.center) to (65.center);
			\draw (65.center) to (67.center);
			\draw [bend left=75, looseness=1.25] (74.center) to (75.center);
			\draw [bend right] (83.center) to (81);
			\draw [in=-90, out=30] (81) to (84.center);
			\draw (81) to (82.center);
			\draw (79.center) to (80.center);
			\draw (80.center) to (78.center);
			\draw [in=360, out=180] (78.center) to (77.center);
			\draw (77.center) to (79.center);
			\draw [bend left=75, looseness=1.25] (86.center) to (87.center);
			\draw [in=90, out=-105, looseness=0.75] (62.center) to (72.center);
			\draw [in=90, out=-90, looseness=0.75] (56.center) to (83.center);
			\draw (55.center) to (71.center);
			\draw (63.center) to (84.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	~~~~~~~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (1.25, 0) {};
			\node [style=none] (1) at (1.25, -0.25) {};
			\node [style=none] (2) at (1, -0.5) {};
			\node [style=none] (3) at (1.5, -0.5) {};
			\node [style=none] (4) at (1.25, -0.25) {};
			\node [style=none] (5) at (0.5, 1.25) {};
			\node [style=none] (6) at (2, 1.25) {};
			\node [style=none] (7) at (0.5, 0.25) {};
			\node [style=none] (8) at (2, 0.25) {};
			\node [style=circle] (9) at (1.25, 0.75) {};
			\node [style=none] (10) at (1.25, -0.25) {};
			\node [style=none] (11) at (0.75, 2) {};
			\node [style=none] (12) at (1.75, 2) {};
			\node [style=none] (13) at (1.75, 0.5) {$!$};
			\node [style=none] (14) at (1, 0.25) {};
			\node [style=none] (15) at (1.5, 0.25) {};
			\node [style=none] (16) at (1.75, -0.25) {$!A$};
			\node [style=none] (17) at (0.5, 1.75) {$!A$};
			\node [style=none] (18) at (2, 1.75) {$!A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (1.center);
			\draw [bend right=15] (11.center) to (9);
			\draw [bend right=15] (9) to (12.center);
			\draw (9) to (10.center);
			\draw (7.center) to (8.center);
			\draw (8.center) to (6.center);
			\draw [in=360, out=180] (6.center) to (5.center);
			\draw (5.center) to (7.center);
			\draw [bend left=75, looseness=1.25] (14.center) to (15.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (1) at (0.75, -0.25) {};
			\node [style=none] (2) at (0.5, -0.5) {};
			\node [style=none] (3) at (1, -0.5) {};
			\node [style=none] (4) at (0.75, -0.25) {};
			\node [style=none] (10) at (0.75, -0.25) {};
			\node [style=none] (11) at (0.75, 2) {};
			\node [style=none] (12) at (1.75, 2) {};
			\node [style=none] (17) at (0.5, 1.75) {$!A$};
			\node [style=none] (18) at (2, 1.75) {$!A$};
			\node [style=none] (19) at (1.75, -0.25) {};
			\node [style=none] (20) at (1.5, -0.5) {};
			\node [style=none] (21) at (2, -0.5) {};
			\node [style=none] (22) at (1.75, -0.25) {};
			\node [style=none] (23) at (1.75, -0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (1.center) to (2.center);
			\draw (2.center) to (3.center);
			\draw (3.center) to (1.center);
			\draw (19.center) to (20.center);
			\draw (20.center) to (21.center);
			\draw (21.center) to (19.center);
			\draw (12.center) to (23.center);
			\draw (11.center) to (10.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	~~~~~~~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (25) at (3, 1.5) {};
			\node [style=none] (26) at (4.5, 1.5) {};
			\node [style=none] (27) at (3, 0.5) {};
			\node [style=none] (28) at (4.5, 0.5) {};
			\node [style=circle] (29) at (3.75, 1) {};
			\node [style=none] (30) at (3.75, 0.25) {};
			\node [style=none] (31) at (4.25, 0.75) {$!$};
			\node [style=none] (32) at (3.5, 0.5) {};
			\node [style=none] (33) at (4, 0.5) {};
			\node [style=none] (34) at (3, -1) {$!A$};
			\node [style=none] (35) at (3.75, -0.25) {};
			\node [style=none] (36) at (4, -0.5) {};
			\node [style=none] (37) at (3.5, -0.5) {};
			\node [style=none] (38) at (4.25, -1.25) {};
			\node [style=none] (39) at (3.25, -1.25) {};
			\node [style=none] (40) at (3.25, -1.25) {};
			\node [style=none] (41) at (3.75, 0.25) {};
			\node [style=none] (42) at (4.5, -1) {$!A$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (29) to (30.center);
			\draw (27.center) to (28.center);
			\draw (28.center) to (26.center);
			\draw [in=360, out=180] (26.center) to (25.center);
			\draw (25.center) to (27.center);
			\draw [bend left=75, looseness=1.25] (32.center) to (33.center);
			\draw (35.center) to (36.center);
			\draw (36.center) to (37.center);
			\draw (37.center) to (35.center);
			\draw [in=-30, out=90] (38.center) to (36.center);
			\draw [in=90, out=-150] (37.center) to (39.center);
			\draw (35.center) to (41.center);
		\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (25) at (2.5, 1.5) {};
			\node [style=none] (26) at (4, 1.5) {};
			\node [style=none] (27) at (2.5, 0.5) {};
			\node [style=none] (28) at (4, 0.5) {};
			\node [style=circle] (29) at (3.25, 1) {};
			\node [style=none] (31) at (3.75, 0.75) {$!$};
			\node [style=none] (32) at (3, 0.5) {};
			\node [style=none] (33) at (3.5, 0.5) {};
			\node [style=none] (34) at (3, -1) {$!A$};
			\node [style=none] (39) at (3.25, -1.25) {};
			\node [style=none] (40) at (3.25, -1.25) {};
			\node [style=none] (43) at (4.25, 1.5) {};
			\node [style=none] (44) at (5.75, 1.5) {};
			\node [style=none] (45) at (4.25, 0.5) {};
			\node [style=none] (46) at (5.75, 0.5) {};
			\node [style=circle] (47) at (5, 1) {};
			\node [style=none] (48) at (5.5, 0.75) {$!$};
			\node [style=none] (49) at (4.75, 0.5) {};
			\node [style=none] (50) at (5.25, 0.5) {};
			\node [style=none] (51) at (4.75, -1) {$!A$};
			\node [style=none] (52) at (5, -1.25) {};
			\node [style=none] (53) at (5, -1.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (27.center) to (28.center);
			\draw (28.center) to (26.center);
			\draw [in=360, out=180] (26.center) to (25.center);
			\draw (25.center) to (27.center);
			\draw [bend left=75, looseness=1.25] (32.center) to (33.center);
			\draw (40.center) to (29);
			\draw (45.center) to (46.center);
			\draw (46.center) to (44.center);
			\draw [in=360, out=180] (44.center) to (43.center);
			\draw (43.center) to (45.center);
			\draw [bend left=75, looseness=1.25] (49.center) to (50.center);
			\draw (53.center) to (47);
		\end{pgfonlayer}
	\end{tikzpicture} 
	~~~~~~~~
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (25) at (2.5, 1.5) {};
			\node [style=none] (26) at (4, 1.5) {};
			\node [style=none] (27) at (2.5, 0.5) {};
			\node [style=none] (28) at (4, 0.5) {};
			\node [style=circle] (29) at (3.25, 1) {};
			\node [style=none] (31) at (3.75, 0.75) {$!$};
			\node [style=none] (32) at (3, 0.5) {};
			\node [style=none] (33) at (3.5, 0.5) {};
			\node [style=none] (34) at (3, -0.25) {$!A$};
			\node [style=none] (39) at (3, -1.25) {};
			\node [style=none] (40) at (3.25, -1) {};
			\node [style=none] (54) at (3.5, -1.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (27.center) to (28.center);
			\draw (28.center) to (26.center);
			\draw [in=360, out=180] (26.center) to (25.center);
			\draw (25.center) to (27.center);
			\draw [bend left=75, looseness=1.25] (32.center) to (33.center);
			\draw (40.center) to (29);
			\draw (39.center) to (54.center);
			\draw (54.center) to (40.center);
			\draw (40.center) to (39.center);
		\end{pgfonlayer}
	\end{tikzpicture} = 1_\top  \]
	
	\vspace{-1em}

	\end{proof}
\begin{lemma} 
	In any $(!,?)$-$\dagger$-LDC any $\dagger$-linear monoid $(a, b): A \linmonw A^\dagger$ 
	and an arbitrary $\dagger$-dual $(a', b'): A \dashvv A^\dagger$ gives a $\dagger$-linear bialgebra
	$\frac{(a_!, b_?)}{(a'_!, b'_?)}:  !A \expbialgwtik ?A^\dagger$. 
\end{lemma}
\begin{proof}
	Recall that there exists a natural isomorphism $\t: (!A)^\dagger \to ?A^\dagger$ 
	because $(!,?)$ is a $\dagger$-linear functor. 	$(a_!, b_?): !A \dagmonwtik ?A^\dagger$ 
	is a $\dagger$-linear monoid because $\dagger$-linear functors preserve $\dagger$-linear monoids. 
	Hence, $(a_!, b_?): !A \dagmonwtik ?A^\dagger$  is a $\dagger$-linear monoid. 
	$(a'_!, b'_?): !A \dagcomonwtritik ?A^\dagger$ is a $\dagger$-linear comonoid because 
	$\dagger$-linear functors preserve $\dagger$-duals, and $(\Delta, \nabla)$ are $\dagger$-linear 
	tranformations i.e.,
	\[ \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (3.5, -1.75) {};
			\node [style=none] (1) at (3.75, -2) {};
			\node [style=none] (2) at (3.25, -2) {};
			\node [style=none] (3) at (4, -2.5) {};
			\node [style=none] (4) at (3, -2.5) {};
			\node [style=none] (5) at (3.5, -3.5) {};
			\node [style=none] (6) at (1.5, -3.5) {};
			\node [style=none] (7) at (3.5, -2.5) {};
			\node [style=none] (8) at (1.5, -2.5) {};
			\node [style=none] (9) at (3.25, -2.5) {};
			\node [style=none] (10) at (2.75, -2.5) {};
			\node [style=none] (11) at (2, -2.75) {};
			\node [style=none] (12) at (3, -2.75) {};
			\node [style=none] (13) at (2, -0.5) {};
			\node [style=none] (14) at (1.75, -3.25) {$?$};
			\node [style=none] (15) at (4.5, -5) {};
			\node [style=none] (16) at (0.75, -5) {};
			\node [style=none] (17) at (4.5, -3.75) {};
			\node [style=none] (18) at (0.75, -3.75) {};
			\node [style=none] (19) at (4.25, -3.75) {};
			\node [style=none] (20) at (3.75, -3.75) {};
			\node [style=none] (21) at (1, -3.75) {};
			\node [style=none] (22) at (4, -3.75) {};
			\node [style=none] (23) at (4, -3.75) {};
			\node [style=none] (24) at (1, -0.5) {};
			\node [style=none] (25) at (4.25, -4.75) {$?$};
			\node [style=none] (26) at (3, -2.5) {};
			\node [style=none] (27) at (5.75, -0.5) {};
			\node [style=none] (28) at (3, -0.5) {};
			\node [style=none] (29) at (5.75, -1.5) {};
			\node [style=none] (30) at (3, -1.5) {};
			\node [style=none] (31) at (5.25, -1.5) {};
			\node [style=none] (32) at (4.75, -1.5) {};
			\node [style=none] (33) at (3.5, -1.5) {};
			\node [style=none] (34) at (5, -1.5) {};
			\node [style=none] (35) at (5.5, -1.25) {$!$};
			\node [style=none] (36) at (5, -5) {};
			\node [style=none] (37) at (2.75, -2) {$!A$};
			\node [style=none] (38) at (3.25, -3) {$A$};
			\node [style=none] (39) at (1.65, -2) {$?A^\dagger$};
			\node [style=none] (40) at (0.15, -2.5) {$?A^\dagger$};
			\node [style=none] (41) at (3.5, -4) {$A$};
			\node [style=none] (42) at (5, -1) {$A^\dagger$};
			\node [style=none] (43) at (3.5, -1) {$A$};
			\node [style=none] (44) at (5.25, -4.75) {$?A^\dagger$};
			\node [style=none] (45) at (2.5, -4.75) {$b'$};
			\node [style=none] (46) at (2.5, -3.25) {$b'$};
			\node [style=none] (47) at (4.25, -0.75) {$a'$};
			\node [style=none] (48) at (1.6, -4) {$A^\dagger$};
			\node [style=onehalfcircle] (49) at (1, -1.25) {};
			\node [style=onehalfcircle] (50) at (2, -1.25) {};
			\node [style=none] (51) at (2, -1.25) {$\t$};
			\node [style=none] (52) at (1, -1.25) {$\t$};
			\node [style=none] (53) at (0.25, -0.75) {$(!A)^\dag$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (1.center);
			\draw (1.center) to (2.center);
			\draw (2.center) to (0.center);
			\draw [in=-30, out=90] (3.center) to (1.center);
			\draw [in=90, out=-150] (2.center) to (4.center);
			\draw [bend left=75, looseness=1.25] (9.center) to (10.center);
			\draw [bend left=90, looseness=0.75] (12.center) to (11.center);
			\draw (5.center) to (6.center);
			\draw (6.center) to (8.center);
			\draw (8.center) to (7.center);
			\draw (7.center) to (5.center);
			\draw [bend left=75, looseness=1.25] (19.center) to (20.center);
			\draw [bend left=90, looseness=0.75] (22.center) to (21.center);
			\draw (15.center) to (16.center);
			\draw (16.center) to (18.center);
			\draw (18.center) to (17.center);
			\draw (17.center) to (15.center);
			\draw (23.center) to (22.center);
			\draw (26.center) to (12.center);
			\draw (3.center) to (23.center);
			\draw [bend right=75, looseness=1.25] (31.center) to (32.center);
			\draw [bend left=270] (34.center) to (33.center);
			\draw (27.center) to (28.center);
			\draw (28.center) to (30.center);
			\draw (30.center) to (29.center);
			\draw (29.center) to (27.center);
			\draw (33.center) to (0.center);
			\draw (36.center) to (34.center);
			\draw (11.center) to (50);
			\draw (50) to (13.center);
			\draw (21.center) to (49);
			\draw (49) to (24.center);
		\end{pgfonlayer}
	\end{tikzpicture}
		= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (83) at (6.5, -3.25) {};
			\node [style=none] (84) at (6.75, -3) {};
			\node [style=none] (85) at (6.25, -3) {};
			\node [style=none] (86) at (7, -2.5) {};
			\node [style=none] (87) at (6, -2.5) {};
			\node [style=none] (88) at (6, -2.5) {};
			\node [style=none] (90) at (6.5, -5) {};
			\node [style=none] (92) at (7, -0.75) {};
			\node [style=none] (93) at (6, -0.75) {};
			\node [style=none] (94) at (7.5, -1) {$(!A)^\dag$};
			\node [style=none] (95) at (5.5, -1) {$(!A)^\dag$};
			\node [style=onehalfcircle] (96) at (6, -1.75) {};
			\node [style=onehalfcircle] (97) at (7, -1.75) {};
			\node [style=none] (99) at (6, -1.75) {$\t$};
			\node [style=none] (102) at (7, -1.75) {$\t$};
			\node [style=none] (103) at (7, -4.5) {$?A^\dag$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (83.center) to (84.center);
			\draw (84.center) to (85.center);
			\draw (85.center) to (83.center);
			\draw [in=30, out=-90] (86.center) to (84.center);
			\draw [in=-90, out=150] (85.center) to (87.center);
			\draw (86.center) to (97);
			\draw (97) to (92.center);
			\draw (88.center) to (96);
			\draw (96) to (93.center);
			\draw (90.center) to (83.center);
		\end{pgfonlayer}
	\end{tikzpicture}
		= \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (83) at (6.5, -2) {};
			\node [style=none] (84) at (6.75, -2.25) {};
			\node [style=none] (85) at (6.25, -2.25) {};
			\node [style=none] (86) at (7, -2.75) {};
			\node [style=none] (87) at (6, -2.75) {};
			\node [style=none] (88) at (6, -2.75) {};
			\node [style=none] (90) at (6.5, -4.75) {};
			\node [style=none] (91) at (7.25, -3.25) {$(!A)^\dagger$};
			\node [style=none] (92) at (7, -0.75) {};
			\node [style=none] (93) at (6, -0.75) {};
			\node [style=none] (96) at (6.5, -1.75) {};
			\node [style=none] (97) at (5.5, -2.75) {};
			\node [style=none] (98) at (5.5, -1.75) {};
			\node [style=none] (99) at (7.5, -1.75) {};
			\node [style=none] (100) at (7.5, -2.75) {}; 
			\node [style=none] (101) at (6.5, -2.75) {};
			\node [style=none] (102) at (6, -1.75) {};
			\node [style=none] (103) at (7, -1.75) {};
			\node [style=none] (104) at (7.25, -1) {$(!A)^\dagger$};
			\node [style=none] (105) at (5.25, -1) {$(!A)^\dagger$};
			\node [style=onehalfcircle] (106) at (6.5, -3.75) {};
			\node [style=none] (107) at (6.5, -3.75) {$\t$};
			\node [style=none] (108) at (7, -4.5) {$?A^\dag$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (83.center) to (84.center);
			\draw (84.center) to (85.center);
			\draw (85.center) to (83.center);
			\draw [in=-30, out=90] (86.center) to (84.center);
			\draw [in=90, out=-150] (85.center) to (87.center);
			\draw (83.center) to (96.center);
			\draw (97.center) to (98.center);
			\draw (98.center) to (99.center);
			\draw (100.center) to (99.center);
			\draw (100.center) to (97.center);
			\draw (102.center) to (93.center);
			\draw (103.center) to (92.center);
			\draw (90.center) to (106);
			\draw (106) to (101.center);
		\end{pgfonlayer}
	\end{tikzpicture} \]
	From Lemma \ref{Lemma: !? linear monoid}, $!A \expbialgwtik ?A^\dagger$ is a linear bialgebra.
	Thereby, $!A \expbialgwtik ?A^\dag$ is a $\dagger$-linear bialgebra.
\end{proof}
	
The bialgebra structure results from the naturality of $\Delta$ and $\trianglecounit{0.55}$ over the 
functorially induced monoid structure.

Next we explore the bialgebra structure induced by the free exponential modalities and 
their connection to complementary systems.

\subsection{Sequent calculus for exponential $\dagger$-linear logic} 
\label{Sec: sequent dagger exp}

In the sequent calculus for linear logic, the rules for the exponentials $!$ and $?$ are given as in Figure \ref{Fig: exponential rules}.

\begin{figure}[h]
	\centering
    \AxiomC{$\Gamma \vdash \Delta$} 
	\LeftLabel{$(thin.L)$}
	\UnaryInfC{$\Gamma, !A \vdash \Delta$}
	\DisplayProof
	\hspace{1.5em}
	\AxiomC{$\Gamma \vdash \Delta$} 
	\LeftLabel{$(thin.R)$}
	\UnaryInfC{$\Gamma \vdash \Delta, ?B$}
	\DisplayProof

	\vspace{1em}
	
    \AxiomC{$\Gamma, A \vdash \Delta$} 
	\LeftLabel{$(der.L)$}
	\UnaryInfC{$\Gamma, !A \vdash \Delta$}
	\DisplayProof
	\hspace{1.5em}
	\AxiomC{$\Gamma \vdash \Delta, B$} 
	\LeftLabel{$(der.R)$}
	\UnaryInfC{$\Gamma \vdash \Delta, ?B$}
	\DisplayProof

	\vspace{1em}
    \AxiomC{$\Gamma, !A, !A \vdash \Delta$} 
	\LeftLabel{$(contr.L)$}
	\UnaryInfC{$\Gamma, !A \vdash \Delta$}
	\DisplayProof
	\hspace{1.5em}
	\AxiomC{$\Gamma \vdash \Delta, ?B, ?B$} 
	\LeftLabel{$(contr.R)$}
	\UnaryInfC{$\Gamma \vdash \Delta, ?B$}
	\DisplayProof	

	\vspace{1em}
    \AxiomC{$!\Gamma, A \vdash ?\Delta$} 
	\LeftLabel{$(stor.L)$}
	\UnaryInfC{$!\Gamma, ?A \vdash ?\Delta$}
	\DisplayProof
	\hspace{1.5em}
	\AxiomC{$!\Gamma \vdash ?\Delta, B$} 
	\LeftLabel{$(stor.R)$}
	\UnaryInfC{$!\Gamma \vdash ?\Delta, !B$}
	\DisplayProof	
	\caption{Sequent rules for exponential modality}
	\label{Fig: exponential rules}
\end{figure}

Categorically, the sequent rules, ($thin.L$) and ($contr.L$), means that $!A$ is a 
cocommutative comonoid. Similary, the rules,  ($thin.L$) and ($contr.L$), means that $?B$ is a commutative monoid. 
The storage rules ($stor.L$ and $stor.R$), and dereliction rules ($der.L$ and $der.R$) makes $(!,?)$
a linear functor, as shown in the figure \ref{Fig: sequent linear functor}. Moreover, the linear functor is also
a linear comonad, see \cite{BCS96} for details. 

\begin{figure}[h]
	\centering
	\AxiomC{$\Gamma, A \vdash \Delta$}
	\RightLabel{$der.L, der.R$}	
	\UnaryInfC{$!\Gamma, A \vdash ?\Delta$}
	\RightLabel{$stor.L$}
	\UnaryInfC{$!\Gamma, ?A \vdash ?\Delta$ }
	\DisplayProof
	\hspace{1em}
	\AxiomC{$\Gamma \vdash B, \Delta$}
	\RightLabel{$der.L, der.R$}	
	\UnaryInfC{$!\Gamma \vdash B, ?\Delta$}
	\RightLabel{$stor.R$}
	\UnaryInfC{$!\Gamma \vdash !B, ?\Delta$ }
	\DisplayProof
	\caption{Derivation of $(!,?)$ linear functor}
	\label{Fig: sequent linear functor}
\end{figure}

In the presence of $\dagger$, the $(!,?)$ exponential modality must satisfy the additional rules 
given in Figure \ref{Fig: dag exp rules} which $(!,?)$ a $\dagger$-linear functor. 
Derivations of the isomorphisms $\s: (?A)^\dagger \to_{\simeq} (!A)^\dagger$, and $\t: (!A)^\dag \to ?(A^\dag)$ 
for $(!,?)$ to be a $\dagger$-linear functor are shown Figures \ref{Fig: s derivation}, and \ref{Fig: t derivation}.

\begin{figure}[h]
	\centering 
	\vspace{1em}
	\AxiomC{$\Gamma, ?(A^\dag)  \vdash \Delta$} 
	\LeftLabel{$(\dagger$-$exp.L)$}
	\UnaryInfC{$\Gamma, (!A)^\dag \vdash \Delta$}     
	\DisplayProof
	\hspace{1.5em}	    
	\AxiomC{$\Gamma \vdash \Delta, !(B^\dag)$} 
	\LeftLabel{$(\dagger$-$exp.R)$}
	\UnaryInfC{$\Gamma \vdash \Delta, (?B)^\dag$}
	\DisplayProof
	\caption{Sequent rules for $\dagger$-exponential modality}
	\label{Fig: dag exp rules}
\end{figure}

\begin{figure}[h]
	\centering
	\AxiomC{$ $}
	\RightLabel{$id$}
	\UnaryInfC{$A \vdash A$}
	\RightLabel{$\iota L$}	
	\UnaryInfC{$A^{\dag \dag} \vdash A$}
	\RightLabel{$(!,?)$ linear functor}	
	\UnaryInfC{$?(A^{\dag \dag}) \vdash ?A$}
	\RightLabel{$\dagger$-$exp.L$}
	\UnaryInfC{$(!A^\dag)^\dag \vdash ?A$}
	\RightLabel{$\dagger$}
	\UnaryInfC{$(?A)^\dag \vdash (!(A^\dag))^{\dag \dag}$ }
	\RightLabel{$\iota R^{(-1)}$}
	\UnaryInfC{$(?A)^\dag \vdash !(A^\dag)$}  
	\DisplayProof
\hspace{1.5em}
\AxiomC{$ $}
\RightLabel{$id$}
\UnaryInfC{$A \vdash A$}
\RightLabel{$\dagger$}	
\UnaryInfC{$A^\dag \vdash A^\dag$}
\RightLabel{$(!,?)$ linear functor}	
\UnaryInfC{$!(A^\dag) \vdash !(A^\dag)$ }
\RightLabel{$\dagger$-$exp.R$}
\UnaryInfC{$!(A^\dag) \vdash (?A)^\dag$}     	
\DisplayProof
\caption{Derivation of the isomorphism $\s: (?A)^\dag \rightarrow !(A^\dagger)$}
\label{Fig: s derivation}
\end{figure}

\begin{figure} [h]
	\centering	
\iffalse				\AxiomC{$ $}   % PROOF WITH CUT
				\RightLabel{$id$}
				\UnaryInfC{$A \vdash A$}
				\RightLabel{$\dagger$}	
				\UnaryInfC{$A^\dag \vdash A^\dag$}
				\RightLabel{$der.R$}	
				\UnaryInfC{$A^\dag \vdash ?(A^\dag)$}
				\RightLabel{$stor.R$}	
				\UnaryInfC{$?(A^\dag) \vdash ?(A^\dag)$}
				\RightLabel{$\iota R$}	
				\UnaryInfC{$?(A^\dag) \vdash (?(A^\dag))^{\dag \dag}$}
		\AxiomC{$ $}
		\RightLabel{$id$}
		\UnaryInfC{$A \vdash A$}
		\RightLabel{$der.L$}	
		\UnaryInfC{$!A \vdash A$}
		\RightLabel{$\iota R$}	
		\UnaryInfC{$!A \vdash A^{\dag \dag}$}
		\RightLabel{$stor.R$}	
		\UnaryInfC{$!A \vdash !(A^{\dag\dag})$}
		\RightLabel{$\dagger$-$exp.R$}
		\UnaryInfC{$!A \vdash (?(A^\dag))^\dag$}
		\RightLabel{$\dagger$}
		\UnaryInfC{$(?(A^\dag))^{\dag \dag} \vdash (!A)^\dag$ }
\RightLabel{$cut$}
\BinaryInfC{$?(A^\dag) \vdash (!A)^\dag$}     	
\DisplayProof 
\vspace{1em} \fi
		\AxiomC{$ $}
		\RightLabel{$id$}
		\UnaryInfC{$A \vdash A$}
		\RightLabel{$\iota R$}	
		\UnaryInfC{$A \vdash A^{\dag \dag}$}
		\RightLabel{$(!,?)$ linear functor}	
		\UnaryInfC{$!A \vdash !(A^{\dag\dag})$}
		\RightLabel{$\dagger$-$exp.R$}
		\UnaryInfC{$!A \vdash (?(A^\dag))^\dag$}
		\RightLabel{$\dagger$}
		\UnaryInfC{$(?(A^\dag))^{\dag \dag} \vdash (!A)^\dag$ }
		\RightLabel{$\iota L^{(-1)}$}
		\UnaryInfC{$?(A^\dag) \vdash (!A)^\dag$}     	
		\DisplayProof 
\hspace{1.5em}
\AxiomC{$ $}
\RightLabel{$id$}
\UnaryInfC{$A \vdash A$}
\RightLabel{$\dagger$}	
\UnaryInfC{$A^\dag \vdash A^\dag$}
\RightLabel{$(!,?)$ linear functor}	
\UnaryInfC{$?(A^\dag) \vdash ?(A^\dag)$ }
\RightLabel{$\dagger$-$exp.L$}
\UnaryInfC{$(!A)^\dag \vdash ?(A^\dag)$}     	
\DisplayProof
\caption{Derivation of the isomorphism $\t: (!A)^\dag \rightarrow ?(A^\dagger)$}
\label{Fig: t derivation}
\end{figure}

In a $(!,?)$-$\dagger$-LDC, for any $\dagger$-dual, $A$, $!A$ is a $\dagger$-dual, because the pair $(!,?)$ is a 
$\dagger$-linear functor, and $\dagger$-linear functor preserve $\dagger$-duals. Figure \ref{Fig: exp dagger duals} 
shows the proof in sequent calculus, that, if $A$ is a $\dagger$-dual, then $!A$ is also a $\dagger$-dual.

\begin{figure}[h]
    \centering
    \AxiomC{$ $}
    \RightLabel{$id, (\top L)$}
    \UnaryInfC{ $A \vdash A$}
    \RightLabel{$\dag$-$dual.R$}
    \UnaryInfC{ $\vdash A, A^\dag$}
    \RightLabel{$(!,?)$ linear functor}
    \UnaryInfC{$ \vdash !A , ?(A^\dag)$} 
    \AxiomC{$?(A^\dag) \vdash (!A)^\dag$}
    \RightLabel{cut}
    \BinaryInfC{ $\vdash !A , (!A)^\dagger$} 
    \RightLabel{$(\top L), (\oa R)$}
    \UnaryInfC{$\top \vdash !A \oa (!A)^\dag$}
    \DisplayProof
    \hspace{1.5em}
    \AxiomC{$ $}
    \RightLabel{$id$}
    \UnaryInfC{$ A \vdash A$}
    \RightLabel{$\dag$-$dual.L$}
    \UnaryInfC{ $A^\dag, A \vdash$ }
    \RightLabel{$(!,?)$ linear functor}
    \UnaryInfC{ $?(A^\dag) , !A \vdash $}
    \RightLabel{$\dagger$-$exp$.L}
    \UnaryInfC{$(!A)^\dag , !A \vdash $}
    \RightLabel{ $(\ox L), (\bot R)$}
    \UnaryInfC{$(!A)^\dag \ox !A \vdash \bot$}
    \DisplayProof
    \caption{Sequent proof:- $!A$ is a $\dagger$-dual if $A$ is a $\dagger$-dual}
    \label{Fig: exp dagger duals}
\end{figure}

\FloatBarrier

\subsection{Complementarity from free exponential modalities}

In this section, we prove that, in a $\dagger$-isomix category with free exponentials, every $\dagger$-complementary 
system arises as a compaction of a $\dagger$-linear bialgbebra induced by the free exponentials. For this, 
we consider any complementary system in an isomix category and the linear bialgebra induced 
on the complementary system by the free exponential modalities (as in Lemma \ref{Lemma: !? linear monoid}). 
We show that the induced linear bialgebra is equipped with a sectional coring binary idempotent which splits to give the original
complementary system.  

\begin{definition}
A $(!,?)$-LDC has {\bf free exponential modalities} \cite{Laf88} if, for any object $A$, 
$(!A, \Delta_A, \trianglecounit{0.55}_A)$ is a cofree cocommutative $\ox$-comonoid and 
and $(?A, \nabla_A, \triangleunit{0.55}_A)$ is a free commutative $\oa$-monoid. This means that,  
if  $(B, d, e)$ is a cocommutative comonoid, then for all map $f: B \to A$, there exists a unique 
comonoid morphism from $f^\flat: (B, d, e) \to (!A, \Delta_A, \trianglecounit{0.65})$ such that the 
diagram $(a)$ commutes. Similarly, if $(C, m, u)$ is a commutative monoid, then for all $g: A \to C$, 
there exists a unique monoid morphism $g^\sharp: (?A, \nabla_A, \triunit{0.65}_A) \to (C, m, u)$ such that 
diagram $(b)$ commutes: 
\[ (a)~ \xymatrixcolsep{4pc} 
\xymatrix{ (B,d,e) \ar[dr]^{f} \ar@{.>}[d]_{\exists!~ f^\flat} & \\
(!A, \Delta_A, \trianglecounit{0.65}) \ar[r]_{\epsilon_A} & A} 
~~~~~~~~
(b)~ \xymatrix{ A \ar[r]^{\eta_A} \ar[dr]_{g} & 
(?A, \nabla_A, \triunit{0.65}_A)  \ar@{.>}[d]^{\exists!~ g^\sharp} \\
& (C, m , u)} \] 
\end{definition}

The universal property of free exponential modalities in a $(!,?)$-LDC implies that given any dual, 
the linear comonoid induced on the dual by the free exponentials is couniversal in the following sense:
\begin{lemma}
	\label{Lemma: free !? linear comonoid}
	In a $(!,?)$-LDC with free exponentials, if $(x,y)\!\!:\! X \lincomonbtik Y$ is a linear comonoid and 
	\[ (f,g)\!\!:\! ((x,y)\!\!:\! X \dashvv Y) \to ((a,b)\!\!:\! A \dashvv B) \]
	is a morphism of duals then, the unique map $(f^\flat, g^\sharp)$ induced by the 
	universal property of the free exponential is a morphism of linear 
	comonoids:
	\[ \xymatrix{
		(x,y): X \lincomonbtik Y \ar@{..>}[d]_{(f^\flat,g^\sharp)}  \ar[drr]^{(f,g)} \\
		(a_!,b_?):!A \lincomonwtik ?B  \ar[rr]_{(\epsilon,\eta)} & & (a,b): A \dashvv~B }  \]
\end{lemma}
\begin{proof}
Given that $(f,g)$ is a morphism of duals. We must show that $(f^\flat, g^\sharp)$ given by the 
universal property of $(!,?)$ is a morphism of duals by showing the equation on the left, below, holds.  
However, the equation on the left holds if and only if the equation on the right holds:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=onehalfcircle] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 0) {$f$};
		\node [style=none] (6) at (-0.5, 1.5) {$x$};
		\node [style=none] (7) at (-1.5, 0.75) {$X$};
		\node [style=none] (8) at (-1.5, -0.5) {$!A$};
		\node [style=none] (9) at (0.5, -0.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=circle, scale=1.8] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {$g^\sharp$};
		\node [style=none] (6) at (-0.5, 1.5) {$a$};
		\node [style=none] (8) at (-1.5, -0.5) {$!A$};
		\node [style=none] (9) at (0.5, -0.5) {$Y$};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.25, 0.75) {$!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}  ~~~~~ \Leftrightarrow ~~~~~  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1) {};
		\node [style=onehalfcircle] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {$f^\flat$};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0.25, 1.5) {$X$};
		\node [style=none] (20) at (0.25, -0.75) {$!A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
 =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=circle, scale=1.8] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {$g^\sharp$};
		\node [style=none] (6) at (-0.5, 1.5) {$a$};
		\node [style=none] (8) at (-1.5, -0.5) {$!A$};
		\node [style=none] (9) at (-0.25, -0.5) {$Y$};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.25, 0.75) {$!$};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (1.25, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [bend right=75, looseness=1.25] (0.center) to (17.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}  \]

Now, by the couniversal property of the $!$ functor, $f^\flat$ is a unique comonoid homomorpshim such that 
$f^\flat \epsilon = f$. To prove that the latter equation holds, it suffices to prove that:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=circle, scale=1.8] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {$g^\sharp$};
		\node [style=none] (6) at (-0.5, 1.5) {$a$};
		\node [style=none] (8) at (-1.25, 0.25) {$!A$};
		\node [style=none] (9) at (-0.25, -0.5) {$Y$};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.25, 0.75) {$!$};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1.25, 1.5) {$X$};
		\node [style=onehalfcircle] (21) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, -0.25) {$\epsilon$};
		\node [style=none] (22) at (-1.25, -0.75) {$A$};
		\node [style=none] (23) at (0.5, -1.1) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [bend right=75, looseness=1.25] (0.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (3.center) to (21);
		\draw (2.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(1)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=circle, scale=1.8] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {$g^\sharp$};
		\node [style=none] (6) at (-0.5, 2) {$a$};
		\node [style=none] (9) at (-0.25, -0.5) {$Y$};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1.25, 1.5) {$X$};
		\node [style=none] (22) at (-1.25, -0.75) {$A$};
		\node [style=onehalfcircle] (23) at (0, 0.75) {};
		\node [style=none] (24) at (0, 0.75) {$\eta$};
		\node [style=none] (25) at (0.5, 0.5) {?B};
		\node [style=none] (26) at (0.25, 1.25) {$B$};
		\node [style=none] (27) at (0.5, -1.1) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (4) to (0.center);
		\draw [bend right=75, looseness=1.25] (0.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (4) to (23);
		\draw (23) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (6) at (-0.5, 1.75) {$a$};
		\node [style=none] (9) at (-0.25, 0) {$Y$};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1.25, 1.5) {$X$};
		\node [style=none] (22) at (-1.25, -0.75) {$A$};
		\node [style=onehalfcircle] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {$g$};
		\node [style=none] (26) at (0.25, 1) {$B$};
		\node [style=none] (27) at (0.5, -0.85) {y};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [bend right=75, looseness=1.25] (0.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (23) to (1.center);
		\draw (3.center) to (2.center);
		\draw (23) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(2)}{=}  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1) {};
		\node [style=onehalfcircle] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {$f$};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0.25, 1.5) {$X$};
		\node [style=none] (20) at (0.25, -0.75) {$!A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} \]
Where $(1)$ is holds because $(\epsilon, \eta)$ is a linear transformation, while $(2)$ holds as $f$ and $g$ are mates. 
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (3, -4.75) {};
		\node [style=none] (44) at (3, -2.75) {};
		\node [style=none] (45) at (2, -2.75) {};
		\node [style=circle, scale=1.8] (46) at (3, -4) {};
		\node [style=none] (47) at (3, -4) {$g^\sharp$};
		\node [style=none] (48) at (2.5, -2) {$a$};
		\node [style=none] (49) at (1.75, -4.75) {$!A$};
		\node [style=none] (50) at (2.75, -4.75) {$Y$};
		\node [style=none] (51) at (1.5, -3) {};
		\node [style=none] (52) at (3.5, -3) {};
		\node [style=none] (53) at (1.5, -1.75) {};
		\node [style=none] (54) at (3.5, -1.75) {};
		\node [style=none] (55) at (1.75, -3) {};
		\node [style=none] (56) at (2.25, -3) {};
		\node [style=none] (57) at (3.25, -2.75) {$!$};
		\node [style=none] (58) at (4, -4.75) {};
		\node [style=none] (59) at (4, -1.75) {};
		\node [style=none] (60) at (4.25, -2) {$X$};
		\node [style=none] (61) at (3.5, -5.35) {$y$};
		\node [style=none] (62) at (2, -5) {};
		\node [style=none] (63) at (1.75, -5.25) {};
		\node [style=none] (64) at (2.25, -5.25) {};
		\node [style=none] (65) at (1.5, -6) {};
		\node [style=none] (66) at (2.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw (44.center) to (46);
		\draw (46) to (43.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw (51.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw [bend left=90, looseness=1.25] (55.center) to (56.center);
		\draw [bend right=75, looseness=1.25] (43.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (45.center);
		\draw [in=90, out=-45] (64.center) to (66.center);
		\draw [in=90, out=-135, looseness=1.25] (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{(1)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -5.25) {};
		\node [style=none] (1) at (-3.75, -2.25) {};
		\node [style=none] (2) at (-4.75, -2.25) {};
		\node [style=circle, scale=1.8] (4) at (-1.25, -4.75) {};
		\node [style=none] (5) at (-1.25, -4.75) {$g^\sharp$};
		\node [style=none] (6) at (-4.25, -1.5) {$a$};
		\node [style=none] (8) at (-5, -5.5) {$!A$};
		\node [style=none] (9) at (-1.5, -5.25) {$Y$};
		\node [style=none] (10) at (-5.25, -2.5) {};
		\node [style=none] (11) at (-3, -2.5) {};
		\node [style=none] (12) at (-5.25, -1.25) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style=none] (14) at (-5, -2.5) {};
		\node [style=none] (15) at (-4.5, -2.5) {};
		\node [style=none] (16) at (-3.5, -2.25) {$!$};
		\node [style=none] (17) at (0.5, -5.25) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=none] (19) at (0.75, -2) {$X$};
		\node [style=none] (23) at (-0.5, -6) {$y$};
		\node [style=none] (24) at (-1.25, -4.25) {};
		\node [style=none] (25) at (-1.5, -4) {};
		\node [style=none] (26) at (-1, -4) {};
		\node [style=none] (27) at (-1.75, -3.75) {};
		\node [style=none] (28) at (-0.75, -3.75) {};
		\node [style=none] (29) at (-4.75, -6) {};
		\node [style=none] (30) at (-0.75, -2.5) {};
		\node [style=none] (31) at (-2.25, -2.5) {};
		\node [style=none] (32) at (-1.5, -1.75) {$a$};
		\node [style=none] (33) at (-2.75, -2.75) {};
		\node [style=none] (34) at (-0.25, -2.75) {};
		\node [style=none] (35) at (-2.75, -1.5) {};
		\node [style=none] (36) at (-0.25, -1.5) {};
		\node [style=none] (37) at (-2.5, -2.75) {};
		\node [style=none] (38) at (-2, -2.75) {};
		\node [style=none] (39) at (-0.5, -2.5) {$!$};
		\node [style=none] (40) at (-2.25, -5.75) {};
		\node [style=none] (41) at (1.75, -5.5) {$!A$};
		\node [style=none] (42) at (-2.5, -5.25) {$!A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (4) to (0.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [bend right=90] (0.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw [in=-90, out=45] (26.center) to (28.center);
		\draw [in=-90, out=135, looseness=1.25] (25.center) to (27.center);
		\draw (29.center) to (2.center);
		\draw [bend left=270, looseness=1.25] (30.center) to (31.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (37.center) to (38.center);
		\draw (40.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.50] (1.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (4) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \stackrel{(2)}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -5.25) {};
		\node [style=none] (1) at (-4, -2.75) {};
		\node [style=none] (2) at (-5, -2.75) {};
		\node [style=circle, scale=1.8] (4) at (-1.75, -4) {};
		\node [style=none] (5) at (-1.75, -4) {$g^\sharp$};
		\node [style=none] (6) at (-4.5, -2) {$a$};
		\node [style=none] (8) at (-5.25, -5.5) {$!A$};
		\node [style=none] (9) at (-2, -5.25) {$Y$};
		\node [style=none] (10) at (-5.5, -3) {};
		\node [style=none] (11) at (-3.25, -3) {};
		\node [style=none] (12) at (-5.5, -1.75) {};
		\node [style=none] (13) at (-3.25, -1.75) {};
		\node [style=none] (14) at (-5.25, -3) {};
		\node [style=none] (15) at (-4.75, -3) {};
		\node [style=none] (16) at (-3.75, -2.75) {$!$};
		\node [style=none] (17) at (0.5, -5.25) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=none] (19) at (0.75, -2) {$X$};
		\node [style=none] (23) at (-0.5, -6) {$y$};
		\node [style=none] (27) at (-1.75, -3.75) {};
		\node [style=none] (28) at (-0.75, -3.5) {};
		\node [style=none] (29) at (-5, -6) {};
		\node [style=none] (30) at (-0.75, -2.75) {};
		\node [style=none] (31) at (-2.25, -2.75) {};
		\node [style=none] (32) at (-1.5, -2) {$a$};
		\node [style=none] (33) at (-2.75, -3) {};
		\node [style=none] (34) at (-0.25, -3) {};
		\node [style=none] (35) at (-2.75, -1.75) {};
		\node [style=none] (36) at (-0.25, -1.75) {};
		\node [style=none] (37) at (-2.5, -3) {};
		\node [style=none] (38) at (-2, -3) {};
		\node [style=none] (39) at (-0.5, -2.75) {$!$};
		\node [style=none] (40) at (-2.25, -5.75) {};
		\node [style=none] (42) at (-2.5, -5.25) {$!A$};
		\node [style=circle, scale=1.8] (43) at (-0.75, -4) {};
		\node [style=none] (44) at (-0.75, -4) {$g^\sharp$};
		\node [style=black] (45) at (-1.25, -4.75) {};
		\node [style=black] (46) at (-1.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [bend right=90] (0.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (29.center) to (2.center);
		\draw [bend left=270, looseness=1.25] (30.center) to (31.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (37.center) to (38.center);
		\draw (40.center) to (31.center);
		\draw [in=105, out=-90, looseness=0.75] (1.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (45) to (0.center);
		\draw [in=165, out=-105, looseness=1.25] (4) to (45);
		\draw [in=-90, out=15, looseness=1.25] (46) to (43);
		\draw (43) to (28.center);
		\draw (4) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -4.5) {};
		\node [style=none] (1) at (-4, -2.75) {};
		\node [style=none] (2) at (-5, -2.75) {};
		\node [style=circle, scale=1.8] (4) at (-1.75, -4) {};
		\node [style=none] (5) at (-1.75, -4) {$g^\sharp$};
		\node [style=none] (6) at (-4.5, -2) {$a$};
		\node [style=none] (8) at (-5.25, -5.5) {$!A$};
		\node [style=none] (10) at (-5.5, -3) {};
		\node [style=none] (11) at (-3.25, -3) {};
		\node [style=none] (12) at (-5.5, -1.75) {};
		\node [style=none] (13) at (-3.25, -1.75) {};
		\node [style=none] (14) at (-5.25, -3) {};
		\node [style=none] (15) at (-4.75, -3) {};
		\node [style=none] (16) at (-3.75, -2.75) {$!$};
		\node [style=none] (17) at (0.5, -4.5) {};
		\node [style=none] (18) at (0.5, -3.75) {};
		\node [style=none] (19) at (0.75, -2) {$X$};
		\node [style=none] (23) at (0, -5.75) {$y$};
		\node [style=none] (27) at (-1.75, -3.75) {};
		\node [style=none] (28) at (-0.75, -3.5) {};
		\node [style=none] (29) at (-5, -6) {};
		\node [style=none] (30) at (-0.75, -2.75) {};
		\node [style=none] (31) at (-2.25, -2.75) {};
		\node [style=none] (32) at (-1.5, -2) {$a$};
		\node [style=none] (33) at (-2.75, -3) {};
		\node [style=none] (34) at (-0.25, -3) {};
		\node [style=none] (35) at (-2.75, -1.75) {};
		\node [style=none] (36) at (-0.25, -1.75) {};
		\node [style=none] (37) at (-2.5, -3) {};
		\node [style=none] (38) at (-2, -3) {};
		\node [style=none] (39) at (-0.5, -2.75) {$!$};
		\node [style=none] (40) at (-2.25, -5.75) {};
		\node [style=none] (42) at (-2.5, -5.25) {$!A$};
		\node [style=circle, scale=1.8] (43) at (-0.75, -4) {};
		\node [style=none] (44) at (-0.75, -4) {$g^\sharp$};
		\node [style=none] (45) at (-1.75, -4.5) {};
		\node [style=none] (46) at (1.5, -4.5) {};
		\node [style=none] (47) at (1.5, -3.75) {};
		\node [style=none] (48) at (-0.75, -4) {};
		\node [style=black] (49) at (1, -2.75) {};
		\node [style=none] (50) at (1, -1.75) {};
		\node [style=none] (51) at (0, -5.1) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [bend right=90] (0.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (29.center) to (2.center);
		\draw [bend left=270, looseness=1.25] (30.center) to (31.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (37.center) to (38.center);
		\draw (40.center) to (31.center);
		\draw [in=105, out=-90, looseness=0.75] (1.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (43) to (28.center);
		\draw (4) to (27.center);
		\draw [bend right=90] (45.center) to (46.center);
		\draw (47.center) to (46.center);
		\draw (4) to (45.center);
		\draw (0.center) to (48.center);
		\draw [in=90, out=-150] (49) to (18.center);
		\draw [in=90, out=-30, looseness=1.25] (49) to (47.center);
		\draw (50.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture} \]

Step $(1)$ is uses the fact  $(\Delta, \nabla)$ is a linear transformation, while $(2)$ holds as $g^\sharp$ is a morphism of monoids. 
Hence, $(f^\flat, g^\sharp)$ is a morphism of duals.
\end{proof}

Next we prove that in a $(!,?)$-LDC with free exponential modalities, given any monoid the 
linear bialgebra induced on the monoid by the free exponentials as in Lemma \ref{Lemma: !? linear monoid}
 is couniversal in the following sense:

\begin{lemma}
	\label{Lemma: ! monoid hom}
    In  $(!,?)$-LDC with free exponential modalities if $(X, \mulmap{1.5}{white}, \unitmap{1.5}{white},
     \tricomul{0.65},  \tricounit{0.65})$ is a $\ox$-bialgebra,  and $f: X \to A$ is a monoid morphism, then 
	$f^\flat: X \to !A$ given by the couniversal property of the $!$ is a bialgebra homomorphism
	\[ \xymatrix { (X, \mulmap{1.5}{white}, \unitmap{1.5}{white}, \comulmap{1.5}{white}, \counitmap{1.5}{white})
	  \ar@{->}[dr]^{f} \ar@{.>}[d]_{f^\flat} & \\
	  (!A, \mulmap{1.5}{black}_!, \unitmap{1.5}{black}_!, \Delta_A, \tricounit{0.65}_A) \ar[r]_{~~~~~~~~~\epsilon_A} 
	& (A, \mulmap{1.5}{black}, \unitmap{1.5}{black}) } \]
	where the multiplication and the unit for $!A$ is induced by linearity of $(!,?)$:
	\[ \mulmap{1.5}{black}_! := !A \ox !A \to^{m_\ox} !(A \ox A) \to^{!\left(\mulmap{1.5}{black} \right)} !A ~~~~~~~~~~
	\unitmap{1.5}{black}_! := \top \to^{m_\top} !\top \to^{!\left(\unitmap{1.5}{black}\right)} !A \]
\end{lemma}
\begin{proof}
Given that in a $(!,?)$-LDC with free exponential modalities, 
 $(X, \mulmap{1.5}{white}, \unitmap{1.5}{white}, \tricomul{0.65},  \tricounit{0.65})$ is a bialgebra, 
$ (A, \mulmap{1.5}{black}, \unitmap{1.5}{black})$ is a monoid, and $f: X \to A$ is a monoid 
morphism. The monoid on $A$ induces a bialgebra on 
$(!A, \mulmap{1.5}{black}_!, \unitmap{1.5}{black}_!, \Delta_A, \tricounit{0.65}_A)$.
We must show that $f^\flat$ given by the couniversal property of $(!A, \Delta_A, \trianglecounit{0.65}_A)$ 
is a bialgebra morphism, that is, $f^\flat$ is a monoid and a comonoid morphism. 

From the given couniversal diagram, $f^\flat: (X, \mulmap{1.5}{black}, \unitmap{1.5}{black})
\to (!A, \Delta_A, e_A)$, is a comonoid morphism. 
We must prove that $f^\flat: (X, \mulmap{1.5}{white}, \unitmap{1.5}{white}) \to 
(!A, \mulmap{1.5}{black}_!, \unitmap{1.5}{black}_!)$ 
is a monoid morphism, that is the following diagrams commute:
  
{\centering $(a)~~\xymatrix{
  X \ox X \ar[r]^{f^\flat \ox f^\flat} \ar[d]_{\mulmap{1.5}{white}} & !A \ox !A \ar[d]^{\mulmap{1.5}{black}_!} \\
  X \ar[r]_{f^\flat} & !A } ~~~~~~~~
  (b)~~\xymatrix{
  \top \ar[dr]^{\unitmap{1.5}{black}_!} \ar[d]_{\unitmap{1.5}{white}}  &  \\ 
  X \ar[r]_{f^\flat} & !A}$ \par }
  
  In order to prove that $(a)$ commutes, consider the following couniversal diagram.
  \[ \xymatrix{ 
    (\top, (u_\ox^L)^{-1} = (u_\ox^R)^{-1}, 1_\top) \ar@{.>}[dd]_{\left(\unitmap{1.5}{white}f \right)^\flat} 
    \ar[dr]^-{~~~\unitmap{1.5}{white}} & \\ 
    & X \ar[drr]^{f} & \\
    (!A, \Delta_A, \trianglecounit{0.65}_A) \ar[rrr]_{\epsilon_A} &  & & A} \]

  Proving that $(\unitmap{1.5}{white} f)^\flat  = \unitmap{1.5}{white} f^\flat$:

  \vspace{1em}

  It is straightforward that $(\unitmap{1.5}{white}f)^\flat \epsilon_A = \unitmap{1.5}{white} f^\flat \epsilon_A 
  = \unitmap{1.5}{white}f $. Moreover, $\unitmap{1.5}{white}f^\flat$ is a comonoid homomorphism because:
\[ \begin{tikzpicture}
   \begin{pgfonlayer}{nodelayer}
       \node [style=circle] (0) at (1, 4) {};
       \node [style=onehalfcircle] (1) at (1, 3.25) {};
       \node [style=none] (2) at (1, 2.5) {};
       \node [style=none] (3) at (0.75, 2.25) {};
       \node [style=none] (4) at (1.25, 2.25) {};
       \node [style=none] (5) at (0.25, 1.25) {};
       \node [style=none] (6) at (1.75, 1.25) {};
       \node [style=none] (7) at (1.75, 1.25) {};
       \node [style=none] (8) at (1, 3.25) {$f^\flat$};
   \end{pgfonlayer}
   \begin{pgfonlayer}{edgelayer}
       \draw (2.center) to (3.center);
       \draw (3.center) to (4.center);
       \draw (4.center) to (2.center);
       \draw [in=-15, out=90] (7.center) to (4.center);
       \draw [in=90, out=-150] (3.center) to (5.center);
       \draw (2.center) to (1);
       \draw (1) to (0);
   \end{pgfonlayer}
\end{tikzpicture} \stackrel{(1)}{=}  \begin{tikzpicture}
   \begin{pgfonlayer}{nodelayer}
       \node [style=circle] (0) at (1, 3.5) {};
       \node [style=none] (5) at (0.25, 1) {};
       \node [style=none] (7) at (1.75, 1) {};
       \node [style=circle] (9) at (1, 2.5) {};
       \node [style=onehalfcircle] (10) at (0.25, 1.75) {};
       \node [style=none] (11) at (0.25, 1.75) {$f^\flat$};
       \node [style=onehalfcircle] (12) at (1.75, 1.75) {};
       \node [style=none] (13) at (1.75, 1.75) {$f^\flat$};
   \end{pgfonlayer}
   \begin{pgfonlayer}{edgelayer}
       \draw (7.center) to (12);
       \draw [bend right=45] (12) to (9);
       \draw [bend left=45] (10) to (9);
       \draw (10) to (5.center);
       \draw (0) to (9);
   \end{pgfonlayer}
\end{tikzpicture} \stackrel{(2)}{=} \begin{tikzpicture}
   \begin{pgfonlayer}{nodelayer}
       \node [style=circle] (0) at (0.25, 3.5) {};
       \node [style=none] (5) at (0.25, 1) {};
       \node [style=none] (7) at (1.25, 1) {};
       \node [style=onehalfcircle] (10) at (0.25, 2) {};
       \node [style=none] (11) at (0.25, 2) {$f^\flat$};
       \node [style=onehalfcircle] (12) at (1.25, 2) {};
       \node [style=none] (13) at (1.25, 2) {$f^\flat$};
       \node [style=circle] (14) at (1.25, 3.5) {};
   \end{pgfonlayer}
   \begin{pgfonlayer}{edgelayer}
       \draw (7.center) to (12);
       \draw (10) to (5.center);
       \draw (12) to (14);
       \draw (10) to (0);
   \end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~~~~~
\begin{tikzpicture}
   \begin{pgfonlayer}{nodelayer}
       \node [style=circle] (0) at (0.25, 3.5) {};
       \node [style=none] (5) at (0.25, 1.25) {};
       \node [style=onehalfcircle] (10) at (0.25, 2) {};
       \node [style=none] (11) at (0.25, 2) {$f^\flat$};
       \node [style=none] (12) at (0, 1) {};
       \node [style=none] (13) at (0.5, 1) {};
   \end{pgfonlayer}
   \begin{pgfonlayer}{edgelayer}
       \draw (10) to (5.center);
       \draw (10) to (0);
       \draw (5.center) to (12.center);
       \draw (12.center) to (13.center);
       \draw (13.center) to (5.center);
   \end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
   \begin{pgfonlayer}{nodelayer}
       \node [style=circle] (0) at (0.25, 3) {};
       \node [style=circle] (1) at (0.25, 1) {};
   \end{pgfonlayer}
   \begin{pgfonlayer}{edgelayer}
       \draw (1) to (0);
   \end{pgfonlayer}
\end{tikzpicture} \stackrel{(3)}{=} 1_\top \]
Where $(1)$ is because $f^\flat: X \to !A$ is a comonoid morphism, and $(2)$ and $(3)$
are because $X$ is a bialgebra.

\vspace{0.7em}

Proving that $(\unitmap{1.5}{white} f)^\flat  = \counitmap{1.5}{black}_{~!}$:

\vspace{0.7em}

We have that $ \unitmap{1.5}{black}_! \epsilon_A = m_\top ! \left( \unitmap{1.5}{black} \right) 
 \epsilon_A = \unitmap{1.5}{black} = \unitmap{1.5}{white} f$ because $\epsilon_A$ is a monoidal transformation and 
 $f$ is a monoid homomorphism. Moreover, $\unitmap{1.5}{black}_!$ is a comonoid morphism 
due to the naturality of $\Delta$ and $\tricounit{0.65}$.

\vspace{0.7em}

By the uniqueness of $\unitmap{1.5}{white}^\flat$, we have that $ (\counitmap{1.5}{white} f)^\flat \unitmap{1.5}{black}_!  = 
\unitmap{1.5}{white} f^\flat$. Thereby, $f^\flat$ preserves the unit of $X$.
Thus, $f^\flat: (X, \mulmap{1.5}{white}, \unitmap{1.5}{white}) \to (!A, \mulmap{1.5}{black}_!, 
\unitmap{1.5}{black}_!)$ is a monoid homomorphism. Since $f^\flat$ is a monoid and comonoid morphism, it is a bialgebra morphism.
\end{proof}

The results discussed so far can be combined to give the more complicated observation on a linear bialgebra:
\begin{proposition} 
	\label{Prop: free !? linear bialgebra}
	In a (!,?)-LDC with free exponential modalities, let $\frac{(x,y)}{(x',y')}:X \linbialgbtik Y$ be a linear bialgebra, $(a,b): A \linmonwtik B$ a linear 
	monoid, and $(a',b'): A \dashvv B$ a dual,  then
	\[ (f^\flat,g^\sharp): \left(\frac{(x,y)}{(x',y')}:X \linbialgbtik Y \right) \to \left(\frac{(a_!,b_?)}{(a'_!,b'_?)}:!A \expbialgwtik ?B \right)\] 
	is a morphism of bialgebras, whenever $f: (X, \mulmap{1.5}{black}, \unitmap{1.5}{black}) \to 
	(A, \mulmap{1.5}{white}, \unitmap{1.5}{white})$ 
	is a morphism of monoids, and $(f,g)$ is a morphism of both duals
	 \[ (f,g)\!\!:\! ((x,y)\!\!:\! X \linmonw Y) \to ((a,b)\!\!:\! A \linmonw B) ~~~ \text{ and }~~~ (f,g)\!\!:\!\! ((x',y')\!\!:\! X \dashvv Y) \to ((a',b')\!\!:\! A \dashvv B) \] 
	\end{proposition}
	\begin{proof}
	We are given a linear monoid $(a,b)\!\!:\! A \linmonw B$, and $(a',b')\!\!:\! A \dashvv B$ is an arbitrary dual. 
	Using Lemma \ref{Lemma: !? linear monoid}, we know that  $!A \expbialgwtik ?B$ is a linear bialgebra.
	
	 We are given that $(f,g)$ is a morphism of linear monoids, and a morphism of duals as in the diagram below. 
	We must prove that $(f^\flat, g^\sharp)$ is a morphism of bialgebras:
	\[ \xymatrixcolsep{6mm} \xymatrixrowsep{8mm} \xymatrix{
		\frac{(x,y)}{(x',y')}: X \linbialgbtik Y \ar@{..>}[d]_{(f^\flat,g^\sharp)}  \ar[drr]^{(f,g)} \\
		\frac{(a_!,b_?)}{(a'_!, b'_?)}: !A \expbialgwtik ?B  \ar[rr]_{(\epsilon,\eta)~~~~~~} & & (a,b)\!\!:\! A \linmonwtik  B~; (a', b')\!\!:\! A \dashvv B } \]
	
	Since $(f,g)\!\!:\! ((x',y'): X \dashvv Y) \to ((a', b')\!\!:\! A \dashvv B)$ is a morphism of duals 
	it follows from Lemma \ref{Lemma: free !? linear comonoid} that 
	$(f^\flat, g^\sharp): ((x',y'): X \dashvv Y) \to ((a'_!, b'_!): !A \dashvv ~?B)$ is a morphism of linear comonoids. 
	
	Given that $(f,g)$ is a morphism of linear monoids.
	This means that $(f,g): ((x,y): X \dashvv Y) \to ((a,b): A \dashvv B)$ is a morphism of duals, 
	and $f: (X, \mulmap{1.5}{black}, \unitmap{1.5}{black}) \to 
	(A, \mulmap{1.5}{white}, \unitmap{1.5}{white})$ is a morphism of monoids. 
	We have to prove that $(f^\flat, g^\sharp)$ is a morphism 
	of linear monoids.  
	
	We know that (in a symmetric LDC) any dual with a $\ox$-comonoid gives a linear comonoid. Hence, 
	the dual $(x,y): X \dashvv Y$ and the $\ox$-comonoid $(X, \tricomulb{0.65}, \tricounitb{0.65})$ 
	produces a linear comonoid $(x,y): X \lincomonbtritik Y$. Now, the dual $(a,b): A \dashvv B$ 
	induces a linear comonoid $(a_!, b_?): !A \lincomonwtritik ?B$ on the exponential modalities.
	This leads to the situation as illustrated in the following diagram:
	\[ \xymatrix{
		(x,y): X \lincomonbtritik Y \ar@{..>}[d]_{(f^\flat,g^\sharp)}  \ar[drr]^{(f,g)} \\
		(a_!,b_?):!A \lincomonwtritik ?B  \ar[rr]_{(\epsilon,\eta)} & & (a,b): A \dashvv~B }  \]
	Applying Lemma \ref{Lemma: free !? linear comonoid} to the above diagram, we have that $(f^\flat, g^\sharp)$ is a morphism of duals. 
	Note that, the linear comonoids on $X$ and $!A$ in the above diagram are different 
	from the linear comonoids in the $X \linbialgbtik Y$ and $!A \linbialgwtik ?B$ bialgebras. 
	
	It remains to prove that $f^\flat: (X, \mulmap{1.5}{black}, \unitmap{1.5}{black}) \to 
	(!A, \mulmap{1.5}{white}_! , \unitmap{1.5}{white}_!)$ is a morphism of monoids.
	This is provided by the Lemma \ref{Lemma: ! monoid hom}.
	\end{proof}

\begin{corollary} \label{Corr: splitting expmod}
	In a (!,?)-LDC with free exponential modalities, 
	if $A \linbialgbtik B$ is a linear bialgebra then $(1^\flat,1^\sharp): (A \linbialgbtik B) \to (!A\expbialgbtik ?B)$ 
	is a morphism of bialgebras, making $A \linbialgbtik B$ a retract of $!A\expbialgbtik ?B$ as illustrated in the 
	diagram below:
	\[ \xymatrixcolsep{6mm} \xymatrixrowsep{8mm} \xymatrix{
		\frac{(a,b)}{(a',b')}: A \linbialgbtik B \ar@{..>}[d]_{(1^\flat,1^\sharp)}  \ar@{=}[drr] \\
		\frac{(a_!,b_?)}{(a'_!, b'_?)}: !A \expbialgbtik ?B  \ar[rr]_{(\epsilon,\eta)~~~} & & \frac{(a,b)}{(a',b')}: A \linbialgbtik B } \]
\end{corollary}

 The corollary shows that every self-linear bialgebra in an (!,?)-LDC, with free exponential modalities, induces a 
 sectional binary idempotent for the linear bialgebra induced on the exponential modalities:
 \[ \xymatrix{  !A \ar@<0.5ex>[r]^{\epsilon~~}  
	 & A \simeq B \ar@<0.5ex>[r]^{~~~\eta}  \ar@<0.5ex>[l]^{1^\flat~~}
	 & ?B \ar@<0.5ex>[l]^{~~~1^\sharp} } \]
Moreover, the idempotent splits and it is coring whenever the self-linear bialgebra resides in the core. 

Combining Corollary \ref{Corr: splitting expmod}, and Lemma \ref{Lemma: complementary idempotent}, we get: 
\begin{theorem}
	\label{Theorem: Main}
In an $(!,?)$-isomix category with free exponential modalities, every complementary system
arises as a  splitting of a sectional binary idempotent on the free exponential modalities. 
\end{theorem}

The above results extend directly to $\dagger$-linear bilagebras in $\dagger$-LDCs with free exponential modalities due to the 
$\dagger$-linearity of $(!,?)$, $(\eta, \epsilon)$, $(\Delta, \nabla)$, and $(\tricounit{0.65}, \triunit{0.65})$. 

Theorem \ref{Theorem: Main} is a new observation in quantum theory: gives a non-functorial method 
to retreive the `first quantization' from  the `second quantization'. 

%\chapter{Examples of duals, linear monoids, and comonoids} 

\chapter{Examples}
\label{Chap: free exp examples}

In this chapter, we present examples of linear monoids and comonoids, and exponential modalities for LDCs. 

\section{Duals and linear monoids}
\label{Sec: lin mon examples}

This section is dedicated to discussing  examples of  ($\dagger$-)duals, and ($\dagger$-)linear monoids. 

\subsection{Duals in $\FRel$ and $\FMat(R)$}
\label{Sec: duals examples}

In this section, we will examine the duals in $\FRel$, $\FMat(R)$, $\Rel$ and $\Mat(R)$, where $R$ is a commutative rig. 
We show that in  $\FRel$, $\FMat(R)$ every dual is also a $\dagger$-dual.
We will also prove that in $\Rel$ and $\Mat(R)$, $\dagger$-duals coincide with unitary duals. 
Before proceeding with the proofs, we quickly recap the dual, dagger, tensor and the par products 
in $\FRel$ and $\FMat(R)$.  

In $\FRel$ and $\FMat(R)$, the dual of a finiteness space, $(X, F(X), F(X)^\perp)^*$ is given by $(X, F(X)^\perp, F(X))$. 
For any finiteness relation, $R$, the dual relation $R^*$ is the converse of $R$. For any finiteness matrix, $M$, 
the dual matrix, $M^*$, is given by transposing $M$.

Both $\FRel$ and $\FMat(R)$ are conjugative $*$-isomix categories, see \ref{Lemma: conjugative cat}. The 
conjugation functor, $\overline{(-)}$ along with the $*$ gives the $\dagger$ functor: 
$(-)^\dagger = \overline{(-)^*} = \overline{(-)}^*$. In $\FRel$, the conjugation functor is the identity functor, hence, 
the $\dagger$ coincides with the $*$ functor. In $\FMat(R)$, the conjugation functor is given by the 
conjugation for the rig $R$. Hence, the $\dagger$ of a finiteness matrix is given by its conjugate transpose. 

The category ${\sf FRel}$ has a symmetric tensor product which is used to obtain a 
corresponding tensor product on ${\sf FMat}(R)$.   The tensor product for ${\sf FRel}$ is defined as follows: 
$X \ox Y = (X, F(X)) \ox (Y, F(Y)) := (X  \times Y, F(X \ox Y), F(X \ox Y)^\perp)$, where
\[ F(X \ox Y) := \downarrow \{ A \x B \mid  A \in F(X), B \in F(Y) \} \]
where $\downarrow {\cal A}:= \{ A' \mid A' \subseteq A, A \in {\cal A} \}$ is the downward closure of the set of subsets ${\cal A}$.  
The par is defined in the standard way:
\[ X \oa Y = (X^* \ox Y^*)^* \]

The units of tensor and par are the same: $\top = \bot = ( \{* \}, \{ \varnothing, \{*\} \} )$. 
Both $\FRel$ and $\FMat(R)$ are symmetric $\dagger$-$*$-isomix categories.

\begin{lemma}
In $\FRel$ and ${\sf FMat(R)}$, every dual is also a $\dagger$-dual.
\end{lemma}
\begin{proof}
We first prove the statement in $\FRel$.
Let $(X,F(X), F(X)^\perp)$ be any finiteness space in $\FRel$. 
Consider its dual, $(\eta, \epsilon): X \dashvv X^*$.
The relations $\eta:  \top \to X \oa X$, and the counit 
$\epsilon:  X \ox X \to \bot$ are same as for the duals in $\Rel$:
\[ \eta := \{ (*, (x, x)) | x \in X \} ~~~~~~~~ \epsilon := \{ ((x,x), *) | x \in X \} \]

We prove that $\eta$, and $\epsilon$ are indeed finiteness relations. 
To prove that $\eta$ is a finiteness relation, using Lemma 
\ref{character_finiteness_relation}-(iii), it suffices to prove the following:
\begin{enumerate}[(i)]
\item for all $A \in F(\top) = \{ \varnothing, \{*\}  \}$, $A \tr \eta \in F(X \oa X^\perp)$,
\item for all $b \in  X \oa X^\perp = X \times X$, $\eta \tl {b} \in  F(\top)^\perp 
= \{ \varnothing, \{*\}  \}$.
\end{enumerate}

$(ii)$ is immediate. We prove that $(i)$ holds: if $A = \emptyset$, then 
$A \tr \eta = \emptyset \in F(X \oa X^\perp)$; if $A = \{* \}$ then:
\[ A \tr \eta =  \{ (x, x)  \mid x \in X \} \]
We have to show that $A \tr \eta \in  F(X \oa X^\perp)$ However, 
$F(X \oa X^\perp) = F( X^\perp \ox X^{\perp \perp})^\perp = 
F(X^\perp \ox X)^\perp$. 
By Lemma \ref{Lemma: tensor perp characterization}, $ A\eta \in F(X^\perp \ox X)^\perp$ 
if and only if the following conditions hold:
\begin{enumerate}[(a)]
\item for all $P \in F(X)^\perp$, $P \tr S \in F(X)^\perp$
\item for all $Q \in F(X)$, $S \tl Q \in F(X)^{\perp \perp} = F(X)$
\end{enumerate}
where $S = A\eta$. However, it is clear that $P \tr S = P$, and $S \tl Q = Q$, 
for all $P \in F(X)^\perp$, $Q \in F(X)$. Thus, $S = A \tr \eta \in F(X \oa X^\perp)$. 
Thereby, $\eta$ satisfies condition $(i)$, and hence is a finiteness relation. 
Since $\epsilon$ is simply the converse of $\eta$, it is also a finiteness relation.

Finally, to prove that, in $\FRel$, every dual is a $\dagger$-dual, we must show that the following equation holds:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-0.5, 3.75) {$\eta$};
		\node [style=none] (5) at (-1.75, 2) {$X^{\dag \dag}$};
		\node [style=none] (6) at (0.5, 2) {$X^\dag$};
		\node [style=onehalfcircle] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (-1, 2.5) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (7);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-1, 3.75) {};
		\node [style=none] (3) at (0, 3.75) {};
		\node [style=none] (4) at (-0.5, 3) {$\epsilon$};
		\node [style=none] (5) at (-1.5, 2) {$X^{\dag \dag}$};
		\node [style=none] (6) at (0.5, 2) {$X^\dag$};
		\node [style=none] (7) at (-1.5, 3.75) {};
		\node [style=none] (8) at (0.5, 3.75) {};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (0.center);
		\draw (12.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}  \] 
However, the above equation is automatic because, in 
$\FRel$, for any finiteness space $X$, we have that $X^\dag = X^*$ and $X = X^{\dag \dag}$, 
Moreover, for any finiteness relation, $R$, the finiteness relation $R^{\dag}$ is given by the converse 
of $R$, hence $\eta = \epsilon^{\dag}$ as required.  

The same proof extends to proving that in $\FMat(R)$ every dual is a $\dagger$-dual, 
since the support of every finiteness matrix is a finiteness relation. 
\end{proof}

Observe that when $X$ is a finite set, the finiteness space is $(X, \mathcal{P}(X))$, 
which is a self-dual object. Such spaces lie in the core of ${\sf FMat(R)}$, 
and gives the subcategory ${\sf Mat}(R)$ which is a $\dagger$-compact closed category. 
Thus, every dual in ${\sf Mat}(R)$ is also $\dagger$ dual. This leads one to wonder if, 
in ${\sf Mat}(R)$, the $\dagger$-duals coincide with the conventional dagger 
duals ($\eta^\dagger = c_\ox \epsilon$).

To answer this question, we first determine the conditions under 
which a $\dagger$-dual is a unitary dual (see \ref{defn: unitary dual}) in a unitary category. 
Recall that unitary categories are  lax $\dagger$ monoidal categories 
($A \simeq A^\dagger$), and $\dagger$-monoidal categories are strict 
unitary categories $(A = A^\dagger)$. When the unitary category is a 
$\dagger$-monoidal category, the unitary duals are precisely the conventional dagger duals.  

\begin{lemma}
\label{Lemma: dag dual is unitary dual}
Let $(\eta, \epsilon): A \dagdual A^\dagger$ be  a right $\dagger$-dual in a unitary category, 
then $(\eta, \epsilon): A \dashvv A^\dagger$ is a unitary dual if one of the following conditions hold:
% Further in a dagger CC category this reduces (assuming p and q are identity) to the requirement that \eta be symmetric.  Is this true in Mat(\C)?  Seems to be so!
\begin{align}
\label{eqn: dag unitary dual}
(a)~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=1.5] (13) at (3, 2) {};
		\node [style=none] (14) at (3, 2) {$i$};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (2.5, 2.5) {$A$};
		\node [style=none] (18) at (4.75, 1.5) {$A^\dagger$};
		\node [style=none] (19) at (3, 2.75) {};
		\node [style=none] (20) at (4.5, 2.75) {};
		\node [style=none] (21) at (2.5, 1.5) {$A^{\dagger \dagger}$};
		\node [style=none] (22) at (3.75, 3.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw (19.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}  =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=none] (20) at (3.75, 1.5) {};
		\node [style=none] (23) at (2.5, 1.75) {$A^{\dag \dagger}$};
		\node [style=none] (24) at (4, 1.75) {$A^\dagger$};
		\node [style=onehalfcircle] (25) at (2.5, 2.75) {};
		\node [style=onehalfcircle] (26) at (4, 2.75) {};
		\node [style=none] (27) at (3.25, 4) {$\eta$};
		\node [style=none] (28) at (2.5, 2.75) {$\varphi$};
		\node [style=none] (29) at (4, 2.75) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (25) to (26);
		\draw [in=90, out=-90, looseness=0.75] (26) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (25) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}  ~~~~~ (or) ~~~~~~ (b)~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (13) at (4.25, 2) {};
		\node [style=none] (14) at (4.25, 2) {$i^{-1}$};
		\node [style=none] (15) at (4.25, 2.75) {};
		\node [style=none] (16) at (2.75, 2.75) {};
		\node [style=none] (17) at (4.75, 1.5) {$A$};
		\node [style=none] (18) at (2.25, 2.5) {$A^\dagger$};
		\node [style=none] (19) at (4.25, 1.25) {};
		\node [style=none] (20) at (2.75, 1.25) {};
		\node [style=none] (21) at (5, 2.5) {$A^{\dagger \dagger}$};
		\node [style=none] (22) at (3.5, 0.5) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (19.center) to (20.center);
		\draw (19.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3.75, 3.75) {};
		\node [style=none] (20) at (2.75, 3.75) {};
		\node [style=none] (23) at (4, 3.5) {$A^{\dag\dagger}$};
		\node [style=none] (24) at (2.5, 3.5) {$A^\dagger$};
		\node [style=twocircle] (25) at (4, 2.5) {};
		\node [style=twocircle] (26) at (2.5, 2.5) {};
		\node [style=none, scale=1.5] (27) at (3.25, 1.25) {$\epsilon$};
		\node [style=none] (28) at (4, 2.5) {$\varphi^{-1}$};
		\node [style=none] (29) at (2.5, 2.5) {$\varphi^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (25) to (26);
		\draw [in=-90, out=90, looseness=0.75] (26) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (25) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align}
\end{lemma}

Let us now examine in ${\sf Mat}(R)$ if $\dagger$-duals coincide with unitary duals. 
${\sf Mat}(R)$ is a $\dagger$-monoidal category in which every dual is also a unitary dual. Hence the 
category is $\dagger$-compact closed. 

\begin{lemma}
\label{Lemma: every dual dag dual}
In ${\sf Mat}(R)$ and {\sf Rel}, every object is its own right and left $\dagger$-dual.  Hence, every dual is a 
$\dagger$-dual.
\end{lemma}
\begin{proof}
Let us first consider ${\sf Mat}(R)$. Recall from Section \ref{Sec: Mat(R)} that in ${\sf Mat}(R)$, every object $n$ is a self-dual. Moreover, the involution, 
$\iota: n \to n^{\dagger \dagger}$ is $I_n$, the identity map. 
Given $(\eta, \epsilon) : n \dashvv n$ we have that $\eta^\dagger = \epsilon$: 
\[
	\eta^\dagger := \left(\overline{ \sum_{i=1}^n (e_i \ox e_i) } \right)^T = \sum_{i=1}^n 
	\left(\overline{(e_i \ox e_i) } \right)^T  = \sum_{i=1}^n ( \overline{e_i}^T \ox \overline{e_i}^T) = 
	\sum_{i=1}^n (e_i^T \ox e_i^T) =: \epsilon 
\] 
Thereby, every dual in $\FMat(R)$ is also a $\dagger$-dual.  
It is also useful to notice that $\Mat(R) \simeq \Core(\FMat(R))$. 
Since the statement is true in $\FMat(R)$ it must be 
true for $\Mat(R)$. 

In {\sf Rel} too, every object is a self-dual, and the involution $\iota = 1$. Observe that in {\sf Rel} also, 
for any $(\eta, \epsilon): A \dashvv A$, 
\[ \eta  := \{ ( *, (x,x)) \mid x \in A \} =   \{ ( \*, (x,x)) | ~ x \in A \}^{\dagger \dagger} = \{ ( (x,x), \{ * \}) \mid x 
\in A \}^\dagger =: \epsilon^\dagger \]
\end{proof}

Next we show that in $\Mat(R)$ and $\Rel$, the dagger duals conicide with the unitary duals:

\begin{lemma}
In ${\sf Mat}(R)$ and ${\sf Rel}$, every $\dagger$-dual is also a unitary dual.
\end{lemma}
\begin{proof}
By Lemma \ref{Lemma: every dual dag dual}, every dual in ${\sf Mat}(\C)$ and ${\sf Rel}$ are $\dagger$-duals.   
Now, observe that, in ${\sf Mat}(\C)$, for all $n \in N$, 
\[
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 1.25) {};
            \node [style=none] (1) at (0.25, 1.25) {};
            \node [style=none] (2) at (-1.25, 1.25) {};
            \node [style=none] (3) at (0.25, 1.25) {};
            \node [style=none] (4) at (-1.25, 2.75) {};
            \node [style=none] (5) at (0.25, 2.75) {};
            \node [style=none] (7) at (-0.5, 3.75) {$\eta_n$};
            \node [style=none] (8) at (-1.5, 1.5) {$n$};
            \node [style=none] (9) at (0.5, 1.5) {$n$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0.center) to (4.center);
            \draw (5.center) to (1.center);
            \draw [bend left=90, looseness=1.50] (4.center) to (5.center);
        \end{pgfonlayer}
    \end{tikzpicture} = \sum_{i=1}^n (e_i \ox  e_i) = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0.25, 1.25) {};
            \node [style=none] (1) at (-1.25, 1.25) {};
            \node [style=none] (2) at (-1.25, 3) {};
            \node [style=none] (3) at (0.25, 3) {};
            \node [style=none] (5) at (-0.5, 4) {$\eta_n$};
            \node [style=none] (6) at (-1.5, 1.5) {$n$};
            \node [style=none] (7) at (0.5, 1.5) {$n$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [in=-90, out=90] (0.center) to (2.center);
            \draw [in=90, out=-90] (3.center) to (1.center);
            \draw [bend left=90, looseness=1.50] (2.center) to (3.center);
        \end{pgfonlayer}
    \end{tikzpicture} 
\]
and, $c_\ox \epsilon_n = \epsilon_n$. Hence, by Lemma \ref{Lemma: dag dual is unitary dual} in ${\sf Mat(R)}$, 
every $\dagger$-dual is also a unitary dual. 

In {\sf Rel} too, for all $(\eta, \epsilon): \{ * \} \to A \times A$, $\eta = \{ ( * , (x,x)) | ~ x \in A \} = \eta c_\ox$, 
thereby $\epsilon = c_\ox \epsilon$. Hence, every $\dagger$-dual is a unitary dual in ${\sf Rel}$.
\end{proof}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
\subsection{Limits of linear monoids}

% limit of right dagger linear dual
% limit of right dagger linear monoid

In this section, we show that the limit of a diagram of $\dagger$-linear monoids is itself a $\dagger$-linear monoid.   
% TODO: A little intuitive note on limits please

We first show that, in a $\dagger$-LDC, the limit of $\dagger$-duals are $\dagger$-duals:

\begin{lemma}
\label{Lemma: L is a dagger dual}
Let $\X$ be a $\dagger$-LDC. ${\sf DagDual}(\X)$ is the category of $\dagger$-linear duals from $X$, 
and  morphisms of duals. Let $D: \D \to {\sf DagDual}(\X)$ be any diagram. Then, $L := \Lim{A \in \D} U(D(A))$, 
where $U: {\sf DagDual}(\X) \to \X$ is the underlying functor.
\end{lemma}
\begin{proof}
Given that $D : \D \to {\sf DagDual}(\X)$ is a diagram. Show that $L := \Lim{A \in \D} U(D(A))$ is a $\dagger$-dual.
i.e, $(\eta, \epsilon): L \dagdual L^\dagger$.

Note that since the $\dagger$ functor is an equivalence, it commutes with limits and colimits:  
$L^\dagger :=  (\Lim{A \in \D} U(D(A))^\dagger \simeq  \Colim{A \in \D} U(D(A))^\dagger$.
Moreover, in an LDC  the product preserves limits (in each argument) while, dually, 
tensor preserves colimits in each argument.  This is automatic in a $*$-autonomous category since 
$\_\oa X$ is right adjoint to $\_ \ox X^*$. 

\begin{description}
\item[Defining $\eta: \top \to L \oa L^\dagger$:]
\[ \eta: \top \to L \oa L^\dagger = \top \to^{\eta'}  \underset{A \in \D}{\sf Lim} \left(U(D(A)) \oa L^\dagger  
\right) \to^{\alpha}_{\simeq} L \oa L^\dagger \]

Now $\eta': \top \to \Lim{A \in \D} \left(U(D(A)) \oa L^\dagger  \right)$ is is given by the $\eta$ map of each $\dagger$-dual:
\[ \eta' := \left < \top \to^{\eta_A} U(D(A)) \oa U(D(A))^\dagger \to^{1 \oa \pi_A^\dagger } U(D(A))  
\oa L^\dagger \right >_{A \in \D} \]

\item[Defining $\epsilon: L^\dagger \ox L \to \bot$:]

Because $\ox$ preserves colimits in each argument, 
\[ \Colim{B \in \D} U(D(B))^\dagger \ox L \to^{\beta}_{\simeq} \Colim{B \in \D} \left( U(D(B))^\dagger \ox L \right) \to^{\epsilon'}  \bot \]

Now, $\epsilon':  \Colim{B \in \D} \left( U(D(B))^\dagger \ox L \right) \to \bot$ is given by the individual cup maps:
\[
\epsilon' := \left[ (U(D(B))^\dagger \ox L \to^{1 \ox \pi_B } (U(D(B))^\dagger \ox (U(D(B)) \to^{\epsilon_B}  \bot \right]_{B \in \D}
\]
\end{description}

We next prove that the snake diagrams hold which is easier to show using string diagrams.  
The maps $\eta: \top \to L \oa L^\dagger$, and $\epsilon: L^\dagger \ox L \to \bot$, 
are represented diagrammatically as follows:
\[ \eta := \eta' \alpha = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {$\eta_A$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=circle, scale=2] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {$\pi_A$};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (3.5, 3) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (-0.25, 3) {};
		\node [style=circle, fill=black] (22) at (1, -1) {};
		\node [style=none] (23) at (-0.5, -1.25) {$A \in \D$};
		\node [style=none] (24) at (3.5, 2.5) {$(DUA)^\dagger$};
		\node [style=none] (25) at (0.4, -0.25) {$DUA$};
		\node [style=none] (26) at (0.75, -2) {$L$};
		\node [style=none] (27) at (3.25, -2) {$L^\dagger$};
		\node [style=none] (28) at (3.25, -0.75) {$L^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw [in=-15, out=90, looseness=1.25] (10.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (13.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~~~ \epsilon := \beta \epsilon' = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, -1.5) {};
		\node [style=none] (1) at (2, -1.5) {$\epsilon_B$};
		\node [style=circle, scale=2] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {$\pi_B$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (3, -0.25) {};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (2.5, -2) {};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (-0.75, 2.25) {$B \in \D$};
		\node [style=none] (19) at (3.5, -1) {$DUB$};
		\node [style=none] (20) at (3.25, 2.75) {$L$};
		\node [style=none] (21) at (0.75, 2.75) {$L^\dagger$};
		\node [style=circle, fill=black] (22) at (1, 2) {};
		\node [style=none] (23) at (0.25, -1) {$(DUB)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (5.center) to (2);
		\draw (8.center) to (7.center);
		\draw [in=15, out=-90, looseness=1.25] (6.center) to (0);
		\draw [in=-90, out=165, looseness=1.00] (0) to (9.center);
		\draw (6.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]  
The individual maps are surrounded by the limit box for $\eta$, and the colimit box for $\epsilon$. The filled circles represents the isomorphisms $\alpha$, and $\beta$, given by the fact that left adjoints preserves colimits, and the right ajoints preserve limits. 

Observe that applying a projection map to a limit box, and a  coprojection to a colmit box gives the corresponding individual map:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (3.75, 3.75) {};
		\node [style=none] (1) at (3.75, -0.25) {};
		\node [style=none] (2) at (2.75, 4.5) {};
		\node [style=none] (3) at (4.25, 4.5) {};
		\node [style=none] (4) at (3.25, 4.5) {};
		\node [style=none] (5) at (4.75, 4.5) {};
		\node [style=none] (6) at (4.75, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=circle, fill=black] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4, 1.25) {$L$};
		\node [style=none] (10) at (3.5, 3) {$A$};
		\node [style=none] (11) at (3.75, 3.75) {$f_A$};
		\node [style=none] (12) at (3.75, 5.5) {};
		\node [style=circle, scale=2] (13) at (3.75, 0.5) {};
		\node [style=none] (14) at (3.75, 0.5) {$\pi_A$};
		\node [style=none] (15) at (4, 5.25) {$K$};
		\node [style=none] (16) at (2.5, 1.75) {$A \in \D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (12.center) to (0);
		\draw (0) to (8);
		\draw (8) to (13);
		\draw (1.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture} =  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (3.75, 2.75) {};
		\node [style=none] (1) at (3.75, -0.25) {};
		\node [style=none] (2) at (4, 0.25) {$A$};
		\node [style=none] (3) at (3.75, 2.75) {$f_A$};
		\node [style=none] (4) at (3.75, 5.5) {};
		\node [style=none] (5) at (4, 5.25) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}  ~~~~~~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (3.75, 1.5) {};
		\node [style=none] (1) at (3.75, 5.5) {};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (4.75, 0.75) {};
		\node [style=none] (6) at (4.75, 3.25) {};
		\node [style=none] (7) at (2.75, 3.25) {};
		\node [style=circle, fill=black] (8) at (3.75, 3.25) {};
		\node [style=none] (9) at (4, 4) {$L^\dagger$};
		\node [style=none] (10) at (3.25, 2.25) {$B^\dag$};
		\node [style=none] (11) at (3.75, 1.5) {$g_B$};
		\node [style=none] (12) at (3.75, -0.25) {};
		\node [style=circle, scale=2.5] (13) at (3.75, 4.75) {};
		\node [style=none] (14) at (3.75, 4.75) {$\coprod_B$};
		\node [style=none] (15) at (4, 0) {$K$};
		\node [style=none] (16) at (2.5, 3.5) {$B \in \D$};
		\node [style=none] (17) at (4, 5.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (12.center) to (0);
		\draw (0) to (8);
		\draw (8) to (13);
		\draw (1.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (3.75, 3) {};
		\node [style=none] (1) at (3.75, 5.5) {};
		\node [style=none] (2) at (3.75, 3) {$g_B$};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style=none] (4) at (4, 0) {$K$};
		\node [style=none] (5) at (4, 5.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\]
Now we turn to the proof of the snake diagrams:


$ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {$\eta'$};
		\node [style=none] (2) at (3, 1.75) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=none] (4) at (3, -6.5) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=none] (8) at (3.25, -6.5) {$L^\dagger$};
		\node [style=circle, scale=2] (9) at (0, -5.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (1, -4.5) {};
		\node [style=none] (12) at (1, -5) {};
		\node [style=none] (13) at (-1, -5) {};
		\node [style=none] (14) at (0, -5.75) {$\epsilon'$};
		\node [style=none] (15) at (-1.25, 3.75) {$L^\dagger$};
		\node [style=none] (16) at (-1, 4) {};
		\node [style=none] (17) at (1, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [in=-15, out=90, looseness=1.25] (2.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (5.center);
		\draw (2.center) to (6.center);
		\draw [in=15, out=-90, looseness=1.25] (12.center) to (9);
		\draw [in=-90, out=165, looseness=1.00] (9) to (13.center);
		\draw (12.center) to (17.center);
		\draw (13.center) to (16.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {$\eta_A$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=circle, scale=2] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {$\pi_A$};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, -6.5) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (3.5, 3) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (-0.25, 3) {};
		\node [style=circle, fill=black] (22) at (1, -1) {};
		\node [style=none] (23) at (-0.5, -1.25) {$A \in \D$};
		\node [style=none] (24) at (3.5, 2.5) {$(DUA)^\dagger$};
		\node [style=none] (25) at (0.5, -0.25) {$DUA$};
		\node [style=none] (26) at (0.75, -1.75) {$L$};
		\node [style=none] (27) at (3.25, -6.5) {$L^\dagger$};
		\node [style=none] (28) at (3.25, -0.75) {$L^\dagger$};
		\node [style=circle, scale=2] (29) at (1, -3.75) {};
		\node [style=circle, scale=2] (30) at (0, -5.75) {};
		\node [style=none] (31) at (1, -4.5) {};
		\node [style=none] (32) at (-1.75, -5.25) {$(DUB)^\dagger$};
		\node [style=none] (33) at (-2.75, -2) {$B \in \D$};
		\node [style=none] (34) at (1, -3) {};
		\node [style=none] (35) at (-2.5, -2.25) {};
		\node [style=none] (36) at (1, -3.75) {$\pi_B$};
		\node [style=none] (37) at (0.5, -6.25) {};
		\node [style=none] (38) at (1, -5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (-1, -5) {};
		\node [style=none] (41) at (0, -5.75) {$\epsilon_B$};
		\node [style=circle, fill=black] (42) at (-1, -2.25) {};
		\node [style=none] (43) at (2, -6.25) {};
		\node [style=none] (44) at (-1.25, 3.75) {$L^\dagger$};
		\node [style=none] (45) at (-1, -6.25) {};
		\node [style=none] (46) at (-1, 4) {};
		\node [style=none] (47) at (1, -4.5) {};
		\node [style=none] (48) at (1.5, -5.25) {$DUB$};
		\node [style=none] (49) at (-2.5, -6.25) {};
		\node [style=none] (50) at (1, -3) {};
		\node [style=none] (51) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw [in=-15, out=90, looseness=1.25] (10.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (13.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (31.center) to (29);
		\draw (34.center) to (29);
		\draw (39.center) to (50.center);
		\draw [in=15, out=-90, looseness=1.25] (38.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (40.center);
		\draw (38.center) to (47.center);
		\draw (40.center) to (46.center);
		\draw (37.center) to (43.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (35.center);
		\draw (35.center) to (49.center);
		\draw (49.center) to (45.center);
	\end{pgfonlayer}
	\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {$\eta_A$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=circle, scale=2] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {$\pi_A$};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, -6.5) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (3.5, 3) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (-0.25, 3) {};
		\node [style=circle, fill=black] (22) at (1, -1) {};
		\node [style=none] (23) at (-0.5, -1.25) {$A \in \D$};
		\node [style=none] (24) at (3.5, 2.5) {$(DUA)^\dagger$};
		\node [style=none] (25) at (0.5, -0.25) {$DUA$};
		\node [style=none] (26) at (0.75, -1.75) {$L$};
		\node [style=none] (27) at (3.25, -6.5) {$L^\dagger$};
		\node [style=none] (28) at (3.25, -0.75) {$L^\dagger$};
		\node [style=circle, scale=2] (29) at (1, -3) {};
		\node [style=circle, scale=2] (30) at (0, -5) {};
		\node [style=none] (31) at (1, -3.75) {};
		\node [style=none] (32) at (-1.75, -4.5) {$(DUB)^\dagger$};
		\node [style=none] (33) at (-2.75, 3.5) {$B \in \D$};
		\node [style=none] (34) at (1, -2.25) {};
		\node [style=none] (35) at (-2.5, 3.25) {};
		\node [style=none] (36) at (1, -3) {$\pi_B$};
		\node [style=none] (37) at (0.5, -5.5) {};
		\node [style=none] (38) at (1, -4.25) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (-1, -4.25) {};
		\node [style=none] (41) at (0, -5) {$\epsilon_B$};
		\node [style=circle, fill=black] (42) at (-1, 3.25) {};
		\node [style=none] (43) at (4.75, -5.5) {};
		\node [style=none] (44) at (-1.25, 3.75) {$L^\dagger$};
		\node [style=none] (45) at (-1, -5.5) {};
		\node [style=none] (46) at (-1, 4) {};
		\node [style=none] (47) at (1, -3.75) {};
		\node [style=none] (48) at (1.5, -4.5) {$DUB$};
		\node [style=none] (49) at (-2.5, -5.5) {};
		\node [style=none] (50) at (1, -2.25) {};
		\node [style=none] (51) at (4.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw [in=-15, out=90, looseness=1.25] (10.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (13.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (31.center) to (29);
		\draw (34.center) to (29);
		\draw (39.center) to (50.center);
		\draw [in=15, out=-90, looseness=1.25] (38.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (40.center);
		\draw (38.center) to (47.center);
		\draw (40.center) to (46.center);
		\draw (37.center) to (43.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (35.center);
		\draw (35.center) to (49.center);
		\draw (49.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {$\eta_B$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=circle, scale=2] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {$\pi_A$};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, -6.5) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (3.5, 2.5) {$(DUB)^\dagger$};
		\node [style=none] (17) at (0.75, -1.75) {$L$};
		\node [style=none] (18) at (3.25, -6.5) {$L^\dagger$};
		\node [style=none] (19) at (3.25, -0.75) {$L^\dagger$};
		\node [style=none] (20) at (1, -3) {};
		\node [style=circle, scale=2] (21) at (0, -5) {};
		\node [style=none] (22) at (1, -3.75) {};
		\node [style=none] (23) at (-1.75, -4.5) {$(DUB)^\dagger$};
		\node [style=none] (24) at (-2.75, 3.5) {$B \in \D$};
		\node [style=none] (25) at (1, -2.25) {};
		\node [style=none] (26) at (-2.5, 3.25) {};
		\node [style=none] (27) at (1, -3) {};
		\node [style=none] (28) at (0.5, -5.5) {};
		\node [style=none] (29) at (1, -4.25) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (-1, -4.25) {};
		\node [style=none] (32) at (0, -5) {$\epsilon_B$};
		\node [style=circle, fill=black] (33) at (-1, 3.25) {};
		\node [style=none] (34) at (4.75, -5.5) {};
		\node [style=none] (35) at (-1.25, 3.75) {$L^\dagger$};
		\node [style=none] (36) at (-1, -5.5) {};
		\node [style=none] (37) at (-1, 4) {};
		\node [style=none] (38) at (1, -3.75) {};
		\node [style=none] (39) at (1.5, -4.5) {$DUB$};
		\node [style=none] (40) at (-2.5, -5.5) {};
		\node [style=none] (41) at (1, -2.25) {};
		\node [style=none] (42) at (4.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw [in=-15, out=90, looseness=1.25] (10.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (13.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (22.center) to (20);
		\draw (25.center) to (20);
		\draw (30.center) to (41.center);
		\draw [in=15, out=-90, looseness=1.25] (29.center) to (21);
		\draw [in=-90, out=165, looseness=1.00] (21) to (31.center);
		\draw (29.center) to (38.center);
		\draw (31.center) to (37.center);
		\draw (28.center) to (34.center);
		\draw (34.center) to (42.center);
		\draw (42.center) to (26.center);
		\draw (26.center) to (40.center);
		\draw (40.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1.25) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=none] (3) at (2.25, -0.25) {};
		\node [style=circle, scale=2] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, 0.5) {$\pi_B$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (3.25, -0.25) {};
		\node [style=none] (8) at (3, 4) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=none] (10) at (3, -6.5) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (3.95, 2.25) {$(U(D(B))^\dagger$};
		\node [style=none] (13) at (3.25, -6.5) {$L^\dagger$};
		\node [style=none] (14) at (3.25, -0.75) {$L^\dagger$};
		\node [style=none] (15) at (1.25, 3.5) {$B \in \D$};
		\node [style=none] (16) at (1.5, 3.25) {};
		\node [style=none] (17) at (3.75, -5.5) {};
		\node [style=circle, fill=black] (18) at (3, 3.25) {};
		\node [style=none] (19) at (4.75, -5.5) {};
		\node [style=none] (20) at (2.75, 3.75) {$L^\dagger$};
		\node [style=none] (21) at (2.5, -5.5) {};
		\node [style=none] (22) at (3, 4) {};
		\node [style=none] (23) at (1.5, -5.5) {};
		\node [style=none] (24) at (4.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (7.center) to (4);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (16.center) to (23.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 3.25) {};
		\node [style=none] (1) at (3, -6.5) {};
		\node [style=none] (2) at (3.25, -1.25) {$L^\dagger$};
		\node [style=none] (3) at (3, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
$
\vspace{0.8em}

The second step of the proof is valid since par preserve colimits in each argument. The next step applies the 
projection map to the limit box. Similarly, the final step applies the coprojection to the colimit box. 
The other snake diagram can be proven similarly. Thus, $(\eta, \epsilon): L \dashvv L^\dagger$ is a linear dual. 

$(\eta, \epsilon): L \dashvv L^\dagger$ is also right $\dagger$-linear dual:
\[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {$\eta_A$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=circle, scale=2] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {$\pi_A$};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, -3) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (4.25, 3) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (-0.25, 3) {};
		\node [style=circle, fill=black] (21) at (1, -1) {};
		\node [style=none] (22) at (-0.5, -1.25) {$A \in \D$};
		\node [style=none] (23) at (3.5, 2.5) {$U(D(A))^\dagger$};
		\node [style=none] (24) at (0.5, -0.25) {$U(D(A))$};
		\node [style=none] (25) at (0.5, -1.5) {$L$};
		\node [style=none] (26) at (3.25, -3) {$L^\dagger$};
		\node [style=none] (27) at (3.25, -0.75) {$L^\dagger$};
		\node [style=circle, scale=2] (28) at (1, -2) {};
		\node [style=none] (29) at (1, -2) {$\iota$};
		\node [style=none] (30) at (1, -3) {};
		\node [style=none] (31) at (0.25, -3) {$L^{\dagger \dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw [in=-15, out=90, looseness=1.25] (10.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (13.center);
		\draw (10.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (30.center) to (28);
		\draw (13.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (2, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {$\eta_A$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=circle, scale=2] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {$\pi_A$};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, -3) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (4.25, 3) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (-0.5, 3) {};
		\node [style=circle, fill=black] (21) at (1, -1) {};
		\node [style=none] (22) at (-0.75, -1.25) {$A \in \D$};
		\node [style=none] (23) at (3.5, 2.5) {$(DUA)^\dagger$};
		\node [style=none] (24) at (0.5, 1.25) {$DUA$};
		\node [style=none] (25) at (3.25, -3) {$L^\dagger$};
		\node [style=none] (26) at (3.25, -0.75) {$L^\dagger$};
		\node [style=circle, scale=2] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {$\iota$};
		\node [style=none] (29) at (1, -3) {};
		\node [style=none] (30) at (0.25, -3) {$L^{\dagger \dagger}$};
		\node [style=none] (31) at (0.25, -0.5) {$DUA^{\dagger \dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw [in=-15, out=90, looseness=1.25] (10.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (13.center);
		\draw (10.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (29.center) to (27);
		\draw (13.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (3.75, -1.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=circle, scale=2] (4) at (3, -0.75) {};
		\node [style=none] (5) at (3, -0.75) {$\pi_A$};
		\node [style=none] (6) at (2.75, -0) {};
		\node [style=none] (7) at (3.25, -1.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (3, -0) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (4.25, -2.25) {};
		\node [style=none] (13) at (4.25, 3) {};
		\node [style=none] (14) at (3.5, 3) {};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=none] (16) at (0, 3) {};
		\node [style=circle, fill=black] (17) at (1, -2.25) {};
		\node [style=none] (18) at (-0.25, -2.5) {$A \in \D$};
		\node [style=none] (19) at (3.25, -3) {$L^\dagger$};
		\node [style=none] (20) at (3.25, -2) {$L^\dagger$};
		\node [style=none] (21) at (1, -3) {};
		\node [style=none] (22) at (0.25, -3) {$L^{\dagger \dagger}$};
		\node [style=none] (23) at (3, 2.75) {};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=circle, scale=2] (25) at (2, 1.5) {};
		\node [style=none] (26) at (2, 1.5) {$\epsilon_A$};
		\node [style=none] (27) at (0.75, 2.75) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (3.25, 1) {};
		\node [style=none] (30) at (3.25, 2.75) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=none] (32) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (7.center) to (4);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=165, looseness=1.00] (25) to (24.center);
		\draw [in=15, out=-90, looseness=1.25] (23.center) to (25);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (32.center) to (10.center);
		\draw (21.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3) {};
		\node [style=none] (1) at (0.5, 3) {};
		\node [style=none] (2) at (3.75, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=circle, scale=2] (4) at (3, 1.5) {};
		\node [style=none] (5) at (3, 1.5) {$\pi_A$};
		\node [style=none] (6) at (3, 3) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (4.25, -2.25) {};
		\node [style=none] (12) at (4.25, 3.5) {};
		\node [style=none] (13) at (3.5, 3.5) {};
		\node [style=none] (14) at (1.5, 3.5) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=circle, fill=black] (16) at (1, -2.25) {};
		\node [style=none] (17) at (-0.25, -2.5) {$A \in \D$};
		\node [style=none] (18) at (3.25, -3) {$L^\dagger$};
		\node [style=none] (19) at (3.25, -2) {$L^\dagger$};
		\node [style=none] (20) at (1, -3) {};
		\node [style=none] (21) at (0.25, -3) {$L^{\dagger \dagger}$};
		\node [style=none] (22) at (3, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=circle, scale=2] (24) at (2, -0.75) {};
		\node [style=none] (25) at (2, -0.75) {$\epsilon_A$};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (7.center) to (4);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=165, looseness=1.00] (24) to (23.center);
		\draw [in=15, out=-90, looseness=1.25] (22.center) to (24);
		\draw (20.center) to (26.center);
		\draw (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 4) {};
		\node [style=none] (1) at (-0.5, 4) {};
		\node [style=none] (2) at (4.75, -1.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=circle, scale=2] (4) at (3, 2.25) {};
		\node [style=none] (5) at (3, 2.25) {$\pi_A$};
		\node [style=none] (6) at (3, 4) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (4.25, 3.5) {};
		\node [style=none] (13) at (2.75, 3.5) {};
		\node [style=none] (14) at (1.5, 3.5) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=none] (16) at (0.25, -0.75) {$A \in \D$};
		\node [style=none] (17) at (3.25, -3) {$L^\dagger$};
		\node [style=none] (18) at (1, -3) {};
		\node [style=none] (19) at (0.5, -3) {$L^{\dagger \dagger}$};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=circle, scale=2] (22) at (2, -0) {};
		\node [style=none] (23) at (2, -0) {$\epsilon_A$};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (1, 4) {};
		\node [style=circle, fill=black] (26) at (1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (7.center) to (4);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=165, looseness=1.00] (22) to (21.center);
		\draw [in=15, out=-90, looseness=1.25] (20.center) to (22);
		\draw (21.center) to (25.center);
		\draw (24.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
Step 2 is true because $(\eta_A, \epsilon_A): U(D(A)) \dagdual U(D(A))^\dagger$ is a right $\dagger$-linear dual. The final step is given by the fact that the dagger functor is an equivalence. Thus, $(\eta, \epsilon): L \dagdual L^\dagger$ is a right $\dagger$-linear dual.
\end{proof}

% @Robin: we need to discuss the proof and the statement @Priyaa is this OK now?
\begin{lemma}
Let $\X$ be a symmetric $\dagger$-LDC. Let ${\sf DagMon}(\X)$ be the category of $\dagger$-linear monoids, and linear monoid homomorphisms. Let $D: \D \to {\sf DagMon}(\X)$ be any diagram. Then, $\underset{ A \in \D}{\text{Lim }} U(D(A)) $ is a $\dagger$-linear monoid where $U: {\sf DagMon}(\X) \to \X$ is the underlying functor.
\end{lemma}
\begin{proof}
Let $L := \Lim{A \in \D} U(D(A))$. Then, $L^\dagger  =  \left( \Lim{A \in \D} U(D(A )) \right)^\dagger \simeq \Colim{A \in \D} U(D(A))^\dagger$.

By Lemma \ref{Lemma: dagger monoid}, every $\dagger$-linear monoid is isomorphic to a right $\dagger$-linear monoid. By Lemma
 \ref{Lemma: dagmon dual}, every right $\dagger$-linear monoid, $A \whitedag{(\iota, 1)} A^\dagger$,  gives a right $\dagger$-linear dual, 
 $A \dagdual A^\dagger$ with a monoid structure on $A$, and vice versa.  By Lemma \ref{Lemma: L is a dagger dual}, $L \dagdual L^\dagger$ is a right $\dagger$-linear dual. Hence, to prove that $L \whitedag{(\iota,1)} L^\dagger$ is a $\dagger$-linear monoid, it suffices to prove that that $L$ is a monoid. 
 
The multiplication and the unit maps for $L$ are given by the unique maps in the following limit diagrams:
\[
\xymatrixrowsep{8mm}
\xymatrix{
 &    L \ox L \ar[ld]_{\pi_A \ox \pi_A} \ar[dr]^{\pi_B \ox \pi_B} \ar@{.>}[dd]    & \\ 
 A \ox A \ar[dd]_{m_A} \ar[rr]_>>>>>>>>>{f \ox f}|\hole &  & B \ox B \ar[dd]^{m_B} \\ 
  & L  \ar[ld]_{\pi_A}  \ar[rd]^{\pi_B} \\
 A  \ar[rr]_{f} & & B} ~~~~~~~~ 
 \xymatrix{
 & \top \ar@{.>}[d] \ar@/_1pc/[ldd]_{u_A} \ar@/^1pc/[rdd]^{u_B} & \\
 & L \ar[ld]_{\pi_A} \ar[rd]^{\pi_B}& \\
 A \ar[rr]_{f} & & B
 } 
\]
The multiplication and the unit maps can be drawn as follows:
\[L \ox L \to^{m} L := \left< (\pi_A \ox \pi_A) m_A \right>_{A \in \D} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 3.25) {};
		\node [style=none] (1) at (3, 3.25) {};
		\node [style=circle, scale=2] (2) at (3, 2) {};
		\node [style=circle, scale=2] (3) at (4.5, 2) {};
		\node [style=none] (4) at (3, 2) {$\pi_A$};
		\node [style=none] (5) at (4.5, 2) {$\pi_A$};
		\node [style=circle] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, -0.5) {};
		\node [style=none] (8) at (2.5, 2.75) {};
		\node [style=none] (9) at (4.25, 2.75) {};
		\node [style=none] (10) at (3.25, 2.75) {};
		\node [style=none] (11) at (5, 2.75) {};
		\node [style=none] (12) at (5, 0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=circle, fill=black] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (4, -0.5) {$L$};
		\node [style=none] (16) at (2.75, 3.25) {$L$};
		\node [style=none] (17) at (4.75, 3.25) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (6) to (3);
		\draw [bend left, looseness=1.25] (6) to (2);
		\draw (6) to (7.center);
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (10.center) to (8.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~ u := \left< u_A \right>_{A \in \D} = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (3.75, 2.25) {};
		\node [style=none] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (2.5, 2.75) {};
		\node [style=none] (3) at (4.25, 2.75) {};
		\node [style=none] (4) at (3.25, 2.75) {};
		\node [style=none] (5) at (5, 2.75) {};
		\node [style=none] (6) at (5, 0.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=circle, fill=black] (8) at (3.75, 0.25) {};
		\node [style=none] (9) at (4, -0.5) {$L$};
		\node [style=none] (10) at (3.5, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
Using string diagrams, we can prove that the unit law and the associate law holds. 

Thus,  we have that $L$ is a $\dagger$-linear monoid.
\end{proof}
\fi 


\subsection{Linear monoids in ${\sf FHilb}$}
\label{Sec: linear monoid examples}

In this section we provide distinguishing examples of linear monoids 
and Frobenius algebras in ${\sf FHilb}$ as illustrated by the following Venn diagram.

\[ \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=15] (0) at (-2, -6) {};
		\node [style=circle, scale=15] (1) at (1, -6) {};
		\node [style=circle] (2) at (-3, -4.75) {$\ref{example: CFA}$};
		%\node [style=circle] (3) at (-3, -7) {$\ref{example: DFA}$};
		\node [style=circle] (4) at (-0.5, -4.75) {$\ref{example: CDFA}$};
		\node [style=circle] (5) at (-0.5, -7) {$\ref{example: DFA}$};
		\node [style=circle] (6) at (2, -4.75) {$\ref{example: CDLM}$};
		\node [style=circle] (7) at (2, -7) {$\ref{example: DLM}$};
		\node [style=none] (8) at (5.25, -4.5) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (5.25, -7.5) {};
		\node [style=none] (11) at (2.75, -10) {};
		\node [style=none] (12) at (-4, -10) {};
		\node [style=none] (13) at (-6.25, -7.5) {};
		\node [style=none] (14) at (-6.25, -4.5) {};
		\node [style=none] (15) at (-3.75, -2) {};
		\node [style=none] (16) at (-6.25, -6) {};
		\node [style=none] (17) at (5.25, -6) {};
		\node [style=none] (18) at (-0.5, -9.75) {non-commutative};
		\node [style=none] (19) at (-0.5, -2.25) {commutative};
		\node [style=none] (20) at (4.5, -5.75) {LM};
		\node [style=none] (21) at (2, -5.75) {$\dag$-LM};
		\node [style=none] (22) at (-0.5, -5.75) {$\dag$-FA};
		\node [style=none] (23) at (-3, -5.75) {FA};
		\node [style=none] (24) at (8.25, -5.5) {LM : linear monoid};
		\node [style=none] (25) at (8.6, -6.5) {FA : Frobenius algbera};
		\node [style=circle] (26) at (-4.5, -3) {$\ref{example: CLM}$};
		\node [style=circle] (27) at (-4.5, -8.75) {$\ref{example: LM}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [bend right=45] (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [bend right=45] (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [bend right=45] (8.center) to (9.center);
		\draw (9.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture} \]

\bigskip

The numbers within each section of the diagram refer to the examples listed below.

\begin{example}\cite{CPV12}
    \label{example: CFA}
     Every special commutative Frobenius Algebra (SCFA) in $\FHilb$ corresponds precisely to an arbitrary copyable basis.
\end{example}
By copyable basis, we mean that the comultiplication of the corresponding SCFA copies (duplicates) 
the basis elements. Similary, given a SCFA, the corresponding basis is given by 
those vectors which the comultiplication of SCFA duplicates.

\begin{example} \cite{CPV12}
    \label{example: CDFA}
    Every commutative $\dagger$-Frobenius Algebra in $\FHilb$ corresponds precisely to an 
    orthogonal copyable basis.
\end{example}

\begin{example}
\label{example: DFA}
The pants algebra are non-commutative $\dagger$-Frobenius algebra. Recall that in $\FHilb$, 
pants algebra are given by the algebra of $n \times n$ complex matrices, See Section 
\ref{Sec: observables}. 
\end{example}

The algebra of polynomials over a field $K$ give a wealth of examples for linear monoids. 
\begin{example}
    \label{example: CDLM}
    In $\FHilb$, the basic Weil algebra, $\C[x]/x^2=0$, is a commutative $\dagger$-linear monoid.
\end{example}
\begin{proof}
    Consider the two-dimensional basic Weil algebra:  $\C[x]/x^2=0$ 
    The multiplication, $m$, for the algebra can be represented as a matrix, $M$, 
    with 4 rows and 2 columns. The rows are indexed from top to bottom as, $1.1$, $1.x$, $x.1$ and 
    $x.x$,. The columns are indexed from left to right as $1$ and $x$. The multiplication 
    matrix is given as follows: 
    \[ M := \begin{bmatrix}
        1 & 0 \\
        0 & 1 \\
        0 & 1 \\
        0 & 0 
    \end{bmatrix} \] 
    It is evident that $M^* = M^\dag$, that is the transpose of $M$ is the same as its conjugate transpose.
    Moreover, the multiplication is commutative. Hence, $\C[x]/x^2=0$ is a commutative $\dagger$-linear monoid. 
    
    Its not a $\dagger$-Frobenius algebra since the algebra is not generated by a copyable basis. The proof is as follows. 
        For contradiction, let us assume that $\C[x]/x^2=0$ is generated by a copyable basis,  and  $b_i = a + bx$ 
    be a basis element. Since the basis is copyable, we have that $(b_i \ox b_i) m = b_i$. 
    Using matrix representation of $b_i$ we get the following equation:
    \[ \left[ \left( \begin{matrix} a & b \end{matrix} \right) \ox 
    \left( \begin{matrix} a & b \end{matrix} \right) \right] M = 
    \left( \begin{matrix} a^2 & 2ab \end{matrix} \right) = 
    \left( \begin{matrix} a & b \end{matrix} \right) \]
    
    The possible solutions to the above equation are: $b_i = \left( \begin{matrix} 1 & 0 \end{matrix} \right)$, 
    $ b_i = \left( \begin{matrix} -1 & 0 \end{matrix} \right)$, and 
    $b_i = \left( \begin{matrix} 0 & 0 \end{matrix} \right)$. 
    The matrices clearly do not produce a basis for the algebra. 
    Hence, the given Weil algebra is not Frobenius.
\end{proof}

\begin{example}
    \label{example: DLM}
In $\FHilb$, The  polynomial algebra $ \C[x,y,z]/x^2 = 0, y^2 = 0, z^2 = 0, xy = iz, yx = -iz, xz = 0, zx = 0, yz = 0, zy = 0$ is 
a non-commutative $\dagger$-linear monoid.
\end{example}
\begin{proof}
    Consider the four-dimensional polynomial algebra,
    \[ \C[x,y,z]/x^2 = 0, y^2 = 0, z^2 = 0, xy = iz, yx = -iz, xz = 0, zx = 0, yz = 0, zy = 0 \]
    Consider the multiplication map $m$ for the algebra. 
    Note that for all $i,j \in \{ 1, x, y, z \}$, the conjugate of the multiplication 
    coincides with the multiplication map:
    \[ \overline{m}(i,j) \stackrel{(1)}{=} \overline{m(j,i)} \stackrel{(2)}{=} m(i, j) \]
    The step $(1)$ is true because conjugation reverses the order of the types. 
    For all $i,j$, the step $(2)$ is true for the given algebra.  Since the 
    given monoid coincides with the conjugate monoid (equivalently 
    $\dagger$ of the monoid coincides with dual of the monoid), and the 
    multiplication is non-commutative, we have a non-commutative $\dagger$-linear monoid. 
    
    As in the previous section, we prove that the algebra is not generated by a copyable basis. 
    Assuming there exists a copyable basis for the algebra, consider any basis element $e_i = (a + bx + cy + dz)$. 
    Solving the equation $e_i . e_i = e_i$ leads to the following situation:
      \[  a^2 = 0 ~~~~~~~~~ ab + ba = b ~~~~~~~~ ac + ca = c ~~~~~~~~~~ ad + da = d \]
    The solutions for the above equations are: $a = 1, -1, 0$; $b = c = d = 0$, which is not a basis. 
    This leads to a contradiction. Hence, the given algebra is not $\dagger$-Frobenius. 
\end{proof}

\begin{example}
\label{example: CLM}
In $\FHilb$, the following algebra is a commutative linear monoid:
\[C[x,y,z]/x^2 = 0, y^2 = 0, z^2 = 0, xy = iz, yx = iz, xz = 0, zx = 0, yz = 0, zy = 0 \]
\end{example}
\begin{proof}
    Recall that $\FHilb$ is a symmetric KCC. Every object in the category comes with a chosen dual and 
    the duals are symmetric. Hence, every monoid in this category is automatically a linear monoid. 
    Note that the monoid is commutative. Hence, the given algebra is a commutative linear monoid. 
    
    It is not a commutative Frobenius algebra since there does not exist a copyable basis for the algebra:
    For contradiction, assume that $e_i = a + bx + cy + dz + e(yz)$ be an element of the copyable basis. 
    Since the basis is copyable, the following must hold: $(e_i \ox e_i)m = e_i$. Then we have that, 
    \[ a^2 = a; ~~~~~~~~~ 2ab = b ~~~~~~~~~ 2ac = c ~~~~~~~~~ 2(ad + i bc) = d \]
    The solutions for the above equations are: $a = 1, -1, 0$; $b = c = d = 0$, which is not a basis set. 
    Hence, the given algebra cannot be Frobenius.
\end{proof}

\begin{example}
    \label{example: LM}
    In $\FHilb$, the following algebra is a non-commutative linear monoid:
    \[ \C[x,y,z]/x^2 = 0, y^2 = 0, z^2 = 0, xy = iz, yx = z, xz = 0, zx = 0, yz = 0, zy = 0 \] 
\end{example}
Proven similarly as the above examples.

\iffalse TODO: COME BACK TO THIS AT THE END
\subsection{Clifford algebras in ${\sf FFVec_\C}$}
\label{Sec: Clifford}

Clifford algebras \cite{Hes12, LuS09, DoL03} play an important role in physics due to their intimate connection to geometry. 
Every Clifford operation can be viewed as a series of geometric transformations on a spatial structure 
and every geometric transformation can be written as a series of Clifford operations. 
Clifford algebras are considered as a unifying language for quantum theory and relativity \cite{Hes12, VaR19}. 
The Pauli $I, X, Y, Z$ matrices which are quite significant for quantum mechanics form a Clifford algebra. 
The algebra generated by the gamma matrices of quantum field theory form a Clifford algebra.   
In this section, we study Clifford algebras in $\FHilb$. Quite strikingly, we note that in $\FHilb$, every Clifford algebra is a symmetric $\dagger$-Frobenius algebra. 

Let $K$ be a field. A Clifford algebra for any $K$-vector space, $V$ with a symmetric biliniear form $B: V \ox V \to K$ is defined as 
follows:
\begin{definition}
The {\bf Clifford algebra} for any $K$-vector space with a symmetric bilinear from is the tensor algebra 
$(T(V) := \oa_n V^{\ox n}, \mulmap{1.5}{white}, \unitmap{1.5}{white})$ of $V$ satisfying the condition:
\[ \text{for all } v \in V, ~~~~  \begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.75) {};
		\node [style=none] (1) at (-2.75, -3.5) {};
		\node [style=none] (2) at (-1.75, -3.5) {};
		\node [style=none] (3) at (-0.75, -2.75) {};
		\node [style=none] (4) at (-1.25, -3.5) {};
		\node [style=none] (5) at (-0.25, -3.5) {};
		\node [style=none] (6) at (-2.25, -3.5) {};
		\node [style=none] (7) at (-0.75, -3.5) {};
		\node [style=circle] (8) at (-1.5, -4.5) {};
		\node [style=none] (9) at (-1.5, -5.5) {};
		\node [style=none] (10) at (-2.25, -3.25) {$v$};
		\node [style=none] (11) at (-0.75, -3.25) {$v$};
		\node [style=none] (12) at (-2.25, -5.25) {$T(V)$};
		\node [style=none] (13) at (-3, -4) {$T(V)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [in=-90, out=165] (8) to (6.center);
		\draw [in=-90, out=15] (8) to (7.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} =  b(v,v) \begin{tikzpicture}[scale=1.3]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (3) at (-0.75, -2.75) {};
            \node [style=none] (4) at (-1.25, -3.5) {};
            \node [style=none] (5) at (-0.25, -3.5) {};
            \node [style=none] (7) at (-0.75, -3.5) {};
            \node [style=none] (11) at (-0.75, -3.25) {$v$};
            \node [style=none] (12) at (-0.75, -5.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (3.center) to (4.center);
            \draw (4.center) to (5.center);
            \draw (5.center) to (3.center);
            \draw (7.center) to (12.center);
        \end{pgfonlayer}
    \end{tikzpicture}  \]
\end{definition}
Note that $V$ is a subspace of $T(V)$. 

In \cite[Sec. 2.2]{LuS09}, Lundholm and Svensson give a generic construction for a Clifford Algebra, $Cl(B, R, r)$, from an 
over finite set $B$ with $R$ being a commutative ring, and $r: B \to R$ being an arbitrary map. In this 
section, we describe their construction for $R = \C$, and  $r: B \to \C$ defined as, for all $b \in B$, $r(b) := 1$.  

Given an arbitrary finite set $B$, the basis for the Clifford algebra, $Cl(B, \C, r)$, is given by $\{ e_X \}_{X \in \mathcal{P}(B)}$
where $\mathcal{P}(B)$ the power set of $B$. The multiplication on the elements of the Clifford basis is defined 
as follows: for all $X, Y \in \mathcal{P}(B)$,

\begin{equation}
    \label{Eqn: clifford mult}
e_X e_Y := \tau_{X,Y} ~ e_{X \Delta Y ^\text{\footnote{$X \Delta Y = (X - Y) \cup (Y - X)$}}}  
\end{equation}

such that 
\begin{itemize}
\item $\tau_{X,Y} \in \{ 1, -1 \} $
\item $\tau_{\{  \} \{ i \} } =  1 = \tau_{\{ i \} \{  \} }$ for all $i \in B$
\item $\tau_{\{ i \} \{ i \} } = 1$ for all $i \in B$
\item $\tau_{\{ i \} \{ j \} } = - \tau_{ \{ j \} \{ i \} }$ for all $i, j \in B$, $i \neq j$
\item $\tau_{X, Y \Delta Z} = \tau_{X,Y} \tau_{X \Delta Y, Z}$ 
for all $A, B, C  \in \mathcal{P}(B)$
\end{itemize}

$\tau_{X,Y}$ is the cefficient of the multiplication. In the rest of the article, 
we will write $Cl(B, \C, r)$ in short as $Cl(B)$. 

We demonstrate an example of $Cl(B)$ with $B = \{ 1, 2, 3 \}$. The elements of the Clifford basis are 
given by $\{ e_X \}_{X \in \mathcal{P}(B)}$. For brevity, we will write element of the Clifford basis, 
say $e_{\{1, 2 \}}$ as $e_{12}$, and $e_{\{\}} = 1$.  Similary, $\tau_{\{1,2\},\{ 2,3 \}} := \tau_{12, 23}$.
Now, the Clifford multiplication on $\{ e_X \}_{X \in \mathcal{P}(\{ 1, 2, 3 \})}$
is defined inductively as follows:

Assuming an ordering on the elements of $B$, say, $e_1 < e_2 < e_3$. For all
 $i, j \in \{1,2,3\}$ and $i \neq j$, define $\tau_{i,j} = 1$, if $e_i < e_j$.  
 Hence, $e_1 e_2 = \tau_{1,2} e_{12} = e_{12}$. Let us consider multiplication of $e_{12}$ and $e_3$: 
$e_{12} e_{3} = (e_1 e_2) e_3 = e_{123}$. Hence, $\tau_{12,3} = 1$. Consider, 
\begin{align*}
e_{12} e_{13} &= (e_1 e_2) (e_1 e_3)  = (( e_1 e_2) e_1) e_3 = ((e_1) (e_2 e_1)) e_3 \\
&= - (e_1 (e_1 e_2)) e_3 = -((e_1 e_1) e_2) e_3 = - (e_{ \{ \} } e_2) e_3 = - e_{23} 
\end{align*}

Hence, $\tau_{12, 13} = -1$.  
The multiplication is associative. 
The multiplication table for the Clifford algebra $Cl(\{ e_1, e_2 \})$ generated by 
$\{ e_0, e_1 \}$ is as follows:

\begin{center}
\begin{tabular}{c|cccc}
$.$ & $1$ & $e_1$ & $e_2$ & $e_{12}$ \\
\hline
$1$ & $e_1$ & $e_2$ & $e_3$ & $e_{12}$ \\
$e_1$ & $e_1$ & $1$  & $e_{12}$ & $e_2$ \\
$e_2$ & $e_2$ & $-e_{12}$ & $1$ & $-e_1$ \\
$e_{12}$ & $e_{12}$ & $-e_2$ & $e_1$ & $-1$ 
\end{tabular} 
\end{center}

\begin{lemma}
\label{Lemma: keyresult}
Let $Cl(\C^n)$ be a Clifford algebra generated from an orthogonal basis $B = \{ e_0, e_1, \cdots, e_n \}$.
Then, for all $X, Y \in \mathcal{P}(B)$, $\tau_{(X \Delta Y,X \Delta Y)} = 
 \tau_{X, X} \tau_{X,Y} \tau_{Y,X} \tau_{Y,Y}$
\end{lemma}
\begin{proof}
Proof by induction on the size of the basis set $B$.

\begin{description}
\item[{\bf Base case:}] $|B| = 0$, and $|B| = 1$

Let $B = \emptyset$. Its is straightforward that the statement holds. 

Let $B = \{ x \}$. Then, $\mathcal{P}(B) = \{ \{ \}, \{x\} \}$. Let $X = \{ x \}, J = \{ \} = \emptyset$

$ \tau_{\emptyset,\{x\}} = 1$

$ \tau_{\emptyset,\{x\}} \tau_{\{x\},\emptyset} \tau_{\{x\},\{x\}}, \tau_{\emptyset,\emptyset} = (1)(1)(1)(1)
= 1$

It is strightforward that, the statement holds when $X = Y$ for all $X \in \mathcal{P}(B)$.

\item[{\bf Inductive hypothesis:}] There exists $n \in \N$ such that for all $0 \leq k \leq n$, if 
$|B| = k$, then the statement holds.

\item[{\bf Inductive step:}] Assume $|B'| = n+1$, $B' = B \cup Z$, where $Z = \{z\}$

For $X \in \mathcal{P}(B)$, let $XZ$ refer to the set $X \cup \{z\}$.

\begin{description}
    \item[Case 1:] 
    
    Prove that $\tau_{XZ \Delta Y, XZ \Delta Y} = \tau_{XZ,XZ} \tau_{XZ, Y}, \tau_{Y, XZ}, \tau_{Y,Y}$
 
    
    Left hand side (LHS):
    \[ \tau_{XZ \Delta Y, XZ \Delta Y} = (-1)^{Y \Delta X} \tau_{X \Delta Y, X \Delta Y} \]

    Right hand side (RHS):
    \begin{align*}
	\tau_{XZ,XZ} \tau_{XZ,Y} \tau_{Y,XZ} \tau_{Y,Y} &= (-1)^{|X|} \tau_{X,X} (-1)^|Y| \tau_{X,Y} 
	\tau_{Y,X} \tau_{Y,Y}\\
    &= (-1)^{|X| + |Y|} \tau_{X,X} \tau_{X,Y} \tau_{Y,X} \tau_{Y,Y}\\
    &= (-1)^{|X| + |Y|} \tau_{X \Delta Y, X \Delta Y}
    \end{align*}

    Now, $(-1)^{|X| + |Y|} = (-1)^{Y \Delta X}$ because, $|X \Delta Y| = |X| + |Y| - 2 |X \cap Y|$. Hence, 
    the statement holds.

    \item[Case 2:] $\tau_{X \Delta YZ, X \Delta YZ} = \tau_{X,X} \tau_{X, YZ}, \tau_{YZ, X}, \tau_{YZ,YZ}$
     
    Left hand side (LHS):
    \[ \tau_{X \Delta YZ, X \Delta YZ} = (-1)^{X \Delta Y} \tau_{X \Delta Y, X \Delta Y} \]

    Right hand side (RHS):
    \begin{align*}
	\tau_{X,X} \tau_{X, YZ}, \tau_{YZ, X}, \tau_{YZ,YZ} &= \tau_{X,X} \tau_{X,Y} (-1)^{|X|} 
	\tau_{Y,X} (-1)^|Y| \tau_{Y,Y}\\
    &= (-1)^{|X| + |Y|} \tau_{X,X} \tau_{X,Y} \tau_{Y,X} \tau_{Y,Y}\\
    &= (-1)^{|X| + |Y|} \tau_{X \Delta Y, X \Delta Y}
    \end{align*}
    
    LHS = RHS because, $(-1)^{|X| + |Y|} = (-1)^{Y \Delta X}$.

    \item [Case 3:]
    
	Prove that $\tau_{XZ \Delta YZ, XZ \Delta YZ} = \tau_{XZ,XZ} \tau_{XZ, YZ}, \tau_{YZ, XZ}, 
	\tau_{YZ,YZ}$

    Left hand side (LHS):
    \[ \tau_{XZ \Delta YZ, XZ \Delta YZ} = \tau_{X \Delta Y, X \Delta Y} \]

    Right hand side (RHS):
    \begin{align*}
	\tau_{XZ,XZ} \tau_{XZ, YZ}, \tau_{YZ, XZ}, \tau_{YZ,YZ} &= (-1)^{X} \tau_{X,X} (-1)^|Y| 
	\tau_{X,Y} (-1)^{Y,X} (-1)^Y \tau_{Y,Y}\\
    &= (-1)^2(|X| + |Y| ) \tau_{X \Delta Y, X \Delta Y} \\
    &= \tau_{X \Delta Y, X \Delta Y}
    \end{align*}

\end{description}
\end{description}
\end{proof}

Now we are ready to prove that every Clifford algbera in ${\sf FHilb}$ is a non-commutative dagger Frobenius Algebra.

Next, we consider Clifford Algebras over finite-dimensional complex Hilbert spaces. 
We prove that Clifford Algebras in ${\sf FHilb}$ that the multiplication for Clifford Algebras 
is self-conjugate, hence by Lemma \cite[Defn. 5.25]{HeV19} , they are 
$\dagger$-Frobenius.

\begin{lemma}
    \label{Lemma: clifford} 
    Every Clifford algebra in ${\sf FHilb}$, $Cl(\C^n)$, generated by an orthogonal basis for $\C^n$
     is a non-commutative dagger Frobenius Algebra.
\end{lemma}
\begin{proof}
Consider any finite dimensional Hilbert Space $\C^n$. Let $B=(e_0, e_1, \cdots, e_n)$ be an 
orthogonal basis of $\C^n$. Let $Cl(\C^n)$ be a Clifford Algebra corresponding to the basis $B$. The basis for the 
Clifford Algebra $Cl(\C^n)$ is given by the powerset of $B$, $\mathcal{P}(B)$. 
By Lemma \ref{Lemma: involutive}, $Cl(\C^n)$ is a dagger-FA if and only if 
the multiplication map coincides with its conjugate, that is, 
 for the multiplication, $m: Cl(\C^n) \ox Cl(\C^n) \to Cl(\C^n)$, and 
 for all the elements, $e_X$, $e_Y$ in the Clifford basis, it must be the case that: 
\[ e_X . e_Y := (e_X \ox e_Y) m 
= (\overline{e_X} \ox \overline{e_Y} ) \overline{m} 
= \overline{e_Y \ox e_X } \overline m
= \overline{(e_Y \ox e_X) m}
= \overline{e_Y . e_X} \]

The multiplication for $Cl(\C^n)$ as given in equation \ref{Eqn: clifford mult} 
is not self-conjugate per se for the basis 
$\mathcal{P}(B)$. Hence, we perform a basis transformation on $Cl(\C^n)$ as follows:
\[ f: Cl(\C^n) \to Cl(\C^n) ~ ; ~ e_{X \subseteq \mathcal{P}(B)} \mapsto \gamma_X e_X'\]
where $\gamma_{\{ \}} := 1$, $\gamma_X := \sqrt[+]{\tau_{X,X}} \gamma^2_X$, and $\tau_{X, X} \in \{1,i\}$.

It is clear that, for all $I \in \mathcal{P}(B)$, $\gamma_X = \{ 1, i, -1, -i \}$. 
Now, we prove that under the basis transformation $f$, the multiplication map is self-conjugate 
for the newly defined basis, that is, for all $X, Y \subseteq \mathcal{P}(B)$, $e'_X e'_Y =
\overline{e_X' e_Y'}$.

We know that $f(e_X) := \gamma_X e_X'$. Then, $e_I' = 1 / \gamma_X f(e_X)$. Multiplying basis 
elements $e_X'$ and  $e_Y'$, we have:

\begin{align*}
e_I' e_J' &:= \frac{1}{\gamma_X} f(e_X) \frac{1}{\gamma_J} f(e_Y) \\
&= \frac{1}{\gamma_X \gamma_Y} f(e_X e_Y) \\
&= \frac{1}{\gamma_X \gamma_Y} f(\tau_{I, J} e_{X \Delta Y}) \\
&= \frac{\tau_{X, Y}}{\gamma_X \gamma_Y} f(e_{X \Delta Y}) \\
&= \frac{\tau_{X, Y} \gamma_{X \Delta Y}}{\gamma_X \gamma_Y} e_{X \Delta Y}' 
\end{align*}

Hence, we have that:
\[ 
    e_X' e_Y' = \Gamma_{X,Y} e'_{X \Delta Y}, \text{ where, } \Gamma_{X,Y} = 
    \frac{\tau_{X, Y} \gamma_{X \Delta Y}}{\gamma_X \gamma_Y}
\]

To prove that multiplication is self-confugate for the transformed basis, we have to prove 
that for all $X, Y \subseteq \mathcal{P}(B)$, $\Gamma_{X,Y} = \overline{\Gamma_{Y,X}}$. We
give the proof case by case:


\begin{description}
\item[Case 1: $X = \emptyset$ or $Y = \emptyset$] 
This case represents the first row $(X = \emptyset)$ and the first column $(Y = \emptyset)$
 of the multiplication table. If $X = \emptyset$, then $ \Gamma_{X, Y} = \frac{\tau_{X, Y} 
 \gamma_{X \Delta Y}}{\gamma_X \gamma_Y} = \frac{1 \gamma_X}{1 \gamma_Y} = 1$. 
 Clearly, $\Gamma_{X, Y} = \overline{\Gamma_{Y, X}}$. 

 \item[Case 2: $X = \emptyset$ and $Y = \emptyset$]
This case represents the diagonal elements of the multiplication table. It is straightforward
that $\gamma_{ \{ \}, \{ \}} = 1$.

\item[Case 3: $X \neq Y \neq \emptyset$] This case represents the off-diagonal elements of the 
multiplication table.
We know that:
\[ \Gamma_{X,Y} = \frac{\tau_{X, Y} \gamma_{X \Delta Y}}{\gamma_X \gamma_Y} = \frac{\tau_{X,Y} 
\sqrt[+]{\tau_{X \Delta Y, X \Delta Y}}}{\sqrt[+]{\tau_{X,X}} \sqrt[+]{\tau_{Y,Y}}} 
= \tau_{X, Y} \kappa \]
\[ \Gamma_{Y,X} = \frac{\tau_{Y, X} \gamma_{X \Delta Y}}{\gamma_X \gamma_Y} = \frac{\tau_{Y,X} 
\sqrt[+]{\tau_{X \Delta Y, X \Delta Y}}}{\sqrt[+]{\tau_{X,X}} \sqrt[+]{\tau_{Y,Y}}}
=  \tau_{Y, X} \kappa \]

Observe that $\kappa \in \{1, -1, i, -i \}$. We also know that for all $A,B \in 
\mathcal{P}(B)$, we know that $\tau_{X, Y} \in \{ 1, -1 \}$.
Now, in order to show that $\Gamma_{X, Y} = \overline{\Gamma_{Y, X}}$, it suffices to prove
that:
 \begin{itemize}
    \item $\kappa \in \{ 1, -1 \}$ , if and only if $\tau_{X,Y} = \tau_{Y,X}$, and 
    \item if $\kappa \in \{ i, -i \}$ if and only if $\tau_{X,Y} = -\tau_{Y,X}$
 \end{itemize}

The conditions listed above hold because, by Lemma \ref{Lemma: keyresult}
$\tau_{X \Delta Y, X \Delta Y} = \tau_{X,X} \tau_{Y,Y} \tau_{X,Y} \tau_{Y,X}$.

Replacing for $\tau_{X \Delta Y, X \Delta Y}$ in $\kappa$, we get
\[ 
\kappa = \frac{\tau_{Y,X} \sqrt[+]{\tau_{X \Delta Y, X \Delta Y}}}
{\sqrt[+]{\tau_{X,X}} \sqrt[+]{\tau_{Y,Y}}}
= \frac{\tau_{Y,X} \sqrt[+]{\tau_{X,X} \tau_{Y,Y} \tau_{X,Y} \tau_{Y,X}}}
{\sqrt[+]{\tau_{X,X}} \sqrt[+]{\tau_{Y,Y}}} 
= \sqrt[+]{\tau_{X,Y}} \sqrt[+]{\tau_{Y,AX}} 
\]

In that case,
$\kappa \in \{ 1, -1 \}$ if and only if $\tau_{X,Y} = \tau_{Y,X} = 1$ OR 
$\tau_{X,Y} = \tau_{Y,X} = -1$. 
$\kappa \in \{ i, -i \}$ if and only if $\tau_{A,B} = -1$ and $\tau_{Y,X} = 1$, OR 
$\tau_{X,Y} = 1$ and $\tau_{Y,X4} = -1$.
\end{description}
\end{proof}
\fi

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\section{Exponential Modalities}
\label{Section: exp mod examples}

In this section we give a few examples of LDCs with free exponential modalities. \cite{HyS03, Lem19}
discusses more examples of categories with free exponential modalities. Explicit constructions for 
free exponential modalities are discussed in \cite{MTT18, Sla17}.

\subsection{The free exponential modalities for $\Rel$}

We know that  $\Rel$, the category of sets and relations is a $\dagger$-compact closed category, See Section \ref{Sec: relations}.
Thus, $\Rel$ is a compact LDC with $\ox = \oa$. The category $\Rel$ comes with the free exponential modalities which are 
defined as follows:

\begin{enumerate}[(i)]
\item  For a set $X$, $!X$ is the set of all finite multisets of $X$:
\[ !X := \{ \llbracket x_1, \cdots, x_n \rrbracket \ | x_i \in X \} \]
For a relation $R: X \to Y$, $!R$ relates multisets with same number of distinct elements 
such that the $i^{th}$ distinct element of each multi-set is related by $R$:
\[ !R := \{  (\llbracket x_1, \cdots, x_n \rrbracket, \llbracket y_1, \cdots, y_n \rrbracket) | 
(x_i, y_i) \in R \} \]

In $\Rel$, since each object is self-dual, $?X = (!X)^{\dag*} = !X$. Similary, for any relation $R$, 
\[ ?R = (!R)^{\dag*} = (?R^\circ)^\dag = !(R^{\circ \circ}) \] 
where $R^\circ$ is the converse relation. 

\item $\delta_X: !X \to !!X$ relates a finite multiset of $X$ to the set of all possible splittings of the multiset. 
\[ \delta_X := \{ K, \llbracket K_1, K_2, \cdots, K_n \rrbracket ) | K_1 \cup K_2 \cup \cdots \cup K_n = B \} 
\subseteq !X \times !!X \]
Note that an element of $!!X$ is a finite multiset whose elements are finite multisets of $X$. 
$\mu_X: ?X \to ??X$ is the converse of $\delta_X$.

\item $\epsilon_X: !X \to X$ relates multisets of a single element in $X$ to the element itself. $\eta_X$ is the 
converse of $\epsilon_X$. 
\[ \epsilon_X := \{ (\llbracket x \rrbracket, x) | x \in X\} \subseteq !X \times X \] 

\item $(m_\ox)_{X,Y} : !X \times !Y \to !(X \times Y) $ is the relation which relates the finite multisets of $X$ and $Y$ 
with equal number of distinct elements to the multiset given by their cartesian product:

\bigskip

$ (m_\ox)_{X,Y} := \{ ((\llbracket x_1, \cdots, x_n \rrbracket, \llbracket y_1, \cdots, y_n \rrbracket),
\llbracket (x_i, y_j)) | 0 < i, j \leq n \rrbracket | x_i \in X, y_j \in Y \}$
$~~~~~\subseteq (!X \times !Y) \times !(X \times Y) $

\bigskip

$(n_\ox)_{X,Y}: ?(X \times Y) \to ?X \times ?Y$ is the converse of $(m_\ox)_{X,Y}$.

\item $m_I = \{*\} \to !\{*\}$ is simply the cartesian product, $\{ * \} \times !\{ * \}$, that is, $m_I$ relates 
$*$ to every element of $!\{*\}$. The relation $n_I: ?\{*\} \to \{*\}$ is the converse of $m_I$

\item $\Delta_X : !X \to !X \times !X$  relates a finite multiset of $X$ to pairs of finte multisets such that 
the pair is a splitting of the original multiset:
\[ \Delta_X := \{ K, (K_1, K_2) | K, K_1, K_2 \in !X,  K_1 \cup K_2 = K \} \subseteq !X \times (!X \times !X )\]
$\nabla_X: ?X \ox ?X \to ?X$ is the converse of $\Delta_X$. 

\item $\tricounit{0.65}_X: !X \to \{ * \} $ relates the empty set from $!X$ to $*$. $\triunit{0.65}_X: \{ * \} \to ?X$ 
is the converse of $\tricounit{0.65}_X$.
\[ \tricounit{0.65}_X := \{ (\emptyset, *) \} \subseteq !X \times \{*\} \]

\end{enumerate}

\subsection{The free exponential modalities for ${\sf FRel}$ and ${\sf FMat}(R)$}

In  \cite{Ehr05} the exponential modalities for ${\sf FRel}$ and, more generally, ${\sf FMat}(R)$ are described.  Furthermore, Christine Tasson in her PhD. thesis, \cite{tasson}, showed that this modality in ${\sf FRel}$ is {\em free\/} in the sense of Yves LaFont.    The purpose of this section is to provide a review of these results and to establish also that the modality in 
${\sf Mat}(R)$ is also free. This means that, by Theorem \ref{Theorem: Main}, in the MUC $\Mat(\C) \hookrightarrow \FMat(\C)$, 
every complementary system within the unitary core arise as a
compaction of a $\dagger$-linear bialgebra on the free exponentials.

In a symmetric monoidal category, we saw that, $\X$, an {\bf coalgebra comodality} is given by a comonad 
\[ (!: \X \to \X, !(A) \to^{\varepsilon} A,!(A) \to^{\delta} !(!(A))) \]
 in which each object $!(X)$ carries the structure of a cocommutative comonoid naturally
\[ \top \from^e !(X) \to^\Delta !(A) \ox !(A) \]
such that  $\delta: !(A) \to !(!(A))$ is a morphism of these comonoids.   

In a SMC with finite products and terminal object $\top$, a coalgebra comodality has {\bf Seely isomorphisms} \cite{Bie95, BCS15} 
if the following natural transformations are isomorphisms:
\[ s_\top:  !\top \to^{\tricounit{0.65}} I ~~~~~~~~  s_\ox: !(A \x B) \to^{\Delta} !(A \times B) \ox !(A \times B) \to^{!(\pi_0) \ox !(\pi_1)} !A \ox !B \]
Hence, $!\top \simeq I$ and $!(A \times B) \simeq !A \ox !B$.

In a SMC with finite products and terminal object, a coalgebra modality is monoidal if \cite{Bie95} and only if \cite{BCS15} it has the Seely isomorphisms:
Often it is easier to exhibit Seely isomorphisms than to exhibit the monoidal structure directly.

 In the category of sets and relations, ${\sf Rel}$, it is well-known that the free exponential modality on a set $X$ 
 is $!(X) := {\sf Bag}(X)$, that is, 
 the set of all multisets of $X$ (a multiset or a bag is a set which allows multiple 
 instances of elements).  Thus, in ${\sf FRel}$ we expect the 
 web of the free exponential modality to be ${\sf Bag}(X)$ the delicacy is define the finiteness structure.  This was described in \cite{Ehr05} as:
\[ F(!(X)) := \{ S \subseteq {\sf Bag}(X)| S^\cup \in F(X) \} \]
where $S^\cup$ is the union of all the bags in $S$. Thus, a finitary set of $!(X)$ is a set of bags, 
$S \subseteq {\sf Bag}(X)$, the union of which is a finitary set of $X$.  It is not obvious that this is an orthogonal closed subset:

\begin{lemma}
As defined above $F(!(X))=F(!(X))^{\perp\perp}$.
\end{lemma}

\begin{proof}
Suppose that $S \in F(!(X))^{\perp\perp}$ we aim to show that it follows that $S \in F(!(X))$.   Suppose, for contradiction, that 
$S \notin F(!(X))$ then there is a $w \in F(X)^\perp$ with $w' := S^\cup \cap w$ infinite.  This means there is a function $f: w' \to S$ 
which associates to each $a \in w'$ an $f(a) \in S$ with $a \in f(a)$.   Notice that ${\sf cod}(f)$ is infinite as $f$ is finitely fibred because 
each bag contains only finitely many elements.  

However, ${\sf cod}(f) \in F(!(X))^\perp$ as for each $T \in F(!(X))$ we have ${\sf cod}(f) \cap T$ finite as
\[ f^{-1}({\sf cod}(f) \cap T) \subseteq f^{-1}({\sf cod}(f)) \cap T^\cup \subseteq S^\cup \cap w \cap T^\cup  \subseteq w \cap T^\cup \]
where $w \cap T^\cup$ is finite as $T \in F(!(X))$.  But ${\sf cod}(f) \cap S = {\sf cod}(f)$ is infinite so $S$ is not in $F(!(X))^{\perp\perp}$ and we are done.
\end{proof}

We shall prove following \cite{tasson}, that $!(X)$, so defined, is a free exponential modality.  An exponential modality is {\bf free} in case given any cocommutative comonoid 
\[ \top \from^u X  \to^d X \ox X \]
and map $f: X \to A$ there is a unique homomorphism of comonoids $f^\flat: X \to !(A)$ such that 
$f^\flat \varepsilon = f: X \to A$, that is, the following diagrams commute:
\[ \xymatrix{ & X \ar@{..>}[d]_{f^\flat} \ar[dl]_{f} \ar[r]^d & X \ox X \ar@{..>}[d]^{f^\flat \ox f^\flat}   & X \ar@{..>}[d]_{f^\flat} \ar[dr]^u \\
                   A & !(A) \ar[l]^{\varepsilon} \ar[r]_{\Delta} & !(A) \ox !(A)  & !(A) \ar[r]_e & \top} \]
Recall that this property also provides the coherences required of an exponential modality by:
\[ \xymatrix{!(A) \ar[dr]^{\varepsilon_A f} \ar[d]_{!(f)} \\ !(B) \ar[r]_{\varepsilon_B} & B} 
~~~~~ \xymatrix{ !(A) \ar@{=}[dr] \ar[d]_\delta \\ !(!(A)) \ar[r]_{\varepsilon_{!(A)}} & !(A)} 
~~~~~  \xymatrix{!(A) \ox !(B) \ar[dr]^{\varepsilon_A \ox \varepsilon_B} \ar[d]_{m_\ox}\\ !(A \ox B) \ar[r]_{\varepsilon_{A \ox B}} & A \ox B } 
~~~~~ \xymatrix{ \top \ar@{=}[dr] \ar[d]_{m_\top} \\ !(\top) \ar[r]_{\varepsilon_\top} & \top} \] 
The map is the monoidal map and is defined using the cocommutative monoid with comultiplication
\[ !(A) \ox !(B) \to^{\Delta \ox \Delta} !(A) \ox !(A) \ox !(B) \ox !(B) \to^{1 \ox c_\ox \ox 1} !(A) \ox !(B) \ox !(A) \ox !(B) \]
and unit with comultiplication $\top \to^{u_\ox^{_1}} \top \ox \top$.

Thus, once one establishes that a modality has this universal property all the required coherence properties are automatic. 
The fact that the exponential modalities are free in ${\sf FRel}$ is proven in \cite{tasson}:

\begin{lemma}
The exponential modality in ${\sf FRel}$ is free.
\end{lemma}

\begin{proof}
From ${\sf Rel}$ we know that: 
\[ f^\flat :=\{ (x,\mu) | \exists n \text{ such that } x d^n (x_1,...,x_n), ~ \mu = (a_1,..,a_n), \forall i \leq n ~ x_i f a_i \}\] 
where $d^n: X \to X^{\ox^n}$, is the unique relation making the diagram commute.  We must show that $f^\flat$ is a finiteness relation.

Towards this end consider $f^\flat \triangleleft\{ (a_1,...,a_n) \}$ this the same as $d^n (f \ox ... \ox f) \triangleleft\{ (a_1,...,a_n) \}$ which is a cofinitary set of $X$ as $d^n$ and $f$ are finiteness relations.
  
It remain to show that finitary relations are preserved by $f^\flat$. Let $W \in F(X)$ then we must show $W \triangleright f^\flat \in F(!(A))$.  But $W \triangleright f^\flat \in F(!(A))$ if and only if $(W \triangleright f^\flat)^\cup \in F(A)$.  But $a \in (W \triangleright f^\flat)^\cup$ if and only if there is a $w \in W$ with $(w,(a_1,...,a_n)) \in f^\flat$ and $a=a_i$.  Further decomposing this gives  $(w,(a_1, ...,a_n)) \in f^\flat$ if and only if $(w, (x_1,...,x_n)) \in d^n$ and $(x_i, a) \in f$.  As $d$ is commutative we may assume $(x_1,a) \in f$ and 
also, using associativity, that $(w,(x_1,x_2)) \in d$ and $(x_1,a) \in f$.   But that makes $(W \triangleright f^\flat)^\cup = (W \triangleright f) \cup \pi_0(W \triangleright d (f \ox f))$ which is 
a finitary set as required.
\end{proof}
 
Having free exponentials is a strong property but is certainly not unique to ${\sf FRel}$ (for example see \cite{CEPT}).   Our next task is to show that ${\sf FMat}(R)$ also has 
free exponentials.   It is useful to first observe that, in $\FRel$ there is a always transformation from the exponential 
modality to the modality of linear monoid (see Sec \ref{Sec: ! linear monoid}) because $!A$ is a comonoid:
\[   \xymatrix{& & !(X) \ar[rr]^\Delta \ar[dll]_{\varepsilon_X} \ar@{.>}[d]_{\gamma_!} & & !(X) \ox !(X) \ar[rr]^{\sf mix} & & !(X) \oa !(X) \ar[d]^{\gamma_! \oa \gamma_!} \\
     X & &  !_w(X) \ar[ll]^{\pi_1} \ar[rrrr]_{\Delta'}  & & & &  !_w(X) \oa !_w(X)  } \]
Note that $\gamma_!$ is a bijic map as it underlies to the identity in ${\sf Rel}$.

\begin{theorem}
 ${\sf FMat}(R)$ has free exponential modalities.
 \end{theorem}
 
 \begin{proof}
 First we note the object $?(A)$ is a $\oa$-monoid as where the monoid maps $\nabla: ?(A) \oa ?(A )\to ?(A)$ and $\bot \to^u ?(A)$ are given by the characteristic maps of those in ${\sf FRel}$.  This means there is a linear transformation given by the universal map $?(A) \to^{\gamma_?} ?(A)$ induced by preceding $\nabla: ?A \oa ?A \to ?A$ by the mixor.  
Now suppose we are given $f: A \to X$ and a par commutative monoid $m: X \oa X \to X \from \bot: e$ then we have:
 \[  \xymatrix{?_w(A) \ox ?_w(A) \ar[d]_{\gamma_? \ox \gamma_?}  \ar[rr]^{\nabla'} & & ?_w(A) \ar[d]^{\gamma_?} & & A \ar[ll]_{\sigma_1}  \ar[dll]^\eta \ar[ddll]^f \\
                     ?(A) \ox ?(A) \ar@{..>}[d]_{\beta \ox \beta} \ar[r]_{\sf mix} & ?(A) \oa ?(A) \ar@{..>}[d]_{\beta\oa\beta} \ar[r]_{\nabla} & ?(A) \ar@{..>}[d]^\beta \\
                     X \ox X \ar[r]_{\sf mix} & X \oa X \ar[r]_m & X} \]
which shows, as $\gamma_?$ and the mixor are bijective, that if there is a map $\beta$ making the bottom right square commute, it must certainly be unique.

Now $\gamma_?\beta$ exists by the universal property of $?_w$ and $\gamma_?$ is the identity matrix (although significantly the finiteness topology is weakened).  So it suffices to 
show that $\gamma_?\beta$ induces a map $?(A) \to X$: this amounts to showing that the support of $\gamma_?\beta$ is a finitary set of $?(A)$.  However, by translating the diagram
into ${\sf FRel}$, where such a $\beta$ exists, shows that the support is certainly finitary for $?(A)$.  Thus, $\beta$ is well defined in ${\sf Mat}(R)$.
 \end{proof}

 In \cite{Ehr05} the exponential modality of ${\sf FMat}(R)$ is approached by providing an explicit description of $!(R)$ for a finiteness matrix $R: X \to Y$ in  ${\sf Mat}(R)$.  
 The description is not so simple and, thus, it requires some work to show that the exponential gives a functor.  The explicit construction can be reconstructed from our approach 
 using the behaviour of the maps on the projections $!(A) \to A^{\ox^n}\backslash n!$:
 \[  \xymatrix{!(A) \ar[d]^{\pi_n} \ar[rr]^{!(R)}  && !(B) \ar[d]^{\pi_n} \\
      A^{\ox^n}\backslash n! \ar[rr]_{R^{\ox^n}\backslash n!} \ar@{>->}[d]_{\nu_n} & & B^{\ox^n} \backslash n! \ar@{>->}[d]^{\nu}  \\
      A^{\ox^n} \ar[rr]_{R^{\ox^n}} && B^{\ox^n} }  \]
The formula using the notation in \cite{Ehr05}:
\[ !(R)_{u,v} = \sum_{\sigma \in L(u,v)} \left[ \begin{matrix} u \\ \sigma  \end{matrix} \right] R^\sigma \]
where $\sigma \in L(u,v) \subseteq {\sf Bag}(A \x B)$ is such that $v(a) = \sum_{b \in B} \sigma_{a,b}$ and $u(b) = \sum_{a \in A} \sigma_{a,b}$ (here we are viewing bags as finitely supported maps to the natural numbers), $R^\sigma := \prod_{(a,b) \in A \x B} R_{a,b}^{\sigma_{a,b}}$ and $\left[ \begin{matrix} v \\ \sigma  \end{matrix} \right]  := 
\prod_{b \in B} v(b)!/\prod_{a \in A,b \in B} \sigma_{a,b}!$.  

\medskip

For bags of length $n$ this is recaptured (when the rig has division by natural numbers) 
as $\nu R^{\ox^n} \nu^\Box$.  It is interesting to note that in \cite{Ehr05} 
the functor was described as  $!(R)_{u,v} = \sum_{\sigma \in L(u,v)} \left[ \begin{matrix} v \\ 
	\sigma  \end{matrix} \right] R^\sigma$ (note the partition counting term is now the codomain).  
	This form of the functor is a result of using the other splitting  (see Remark \ref{alternate-splitting})
	 which is available when one assumes (as was the case in that paper) that the rig $R$ is a field. 
	  In particular, this means, when $R$ has inverses of natural numbers, that there is a non-trivial 
	  automorphism $\Box: !(A) \to !(A)$ which shifts the combinatorial weighting.

\subsection{The free exponential modalities in Chu spaces}

\iffalse
We saw that if a symmetric monoidal closed category, $\X$, admits a 
cofree cocommutative comonoid $!A$ for every object $A$, then $\X$ 
has a free exponential modality \cite{Laf88}. Barr applied this result to prove that Chu spaces, 
at times, are equipped with free exponential modalities, when the 
parent category has free exponential modalities. We review this example of Barr's \cite{Bar91} 
in this section.

A directed set $(S, \leq)$ is a perorder $(S, \leq)$ in which for each pair of elements  $a$ and $b$ in the set, there exists an 
element $c$ such that $a \leq b$, and $a \leq c$.  A {\bf directed category} is a category in which every finite diagram 
has a colimit. Directed categories, a.k.a filtered categories, are categorification of directed sets : in a directed 
category there exists an `upper bound' for every pair of objects (binary coproduct) and for every pair of maps 
(coequalizer).  A {\bf directed colimit} is a colimit of a functor $D: I \to \C$ where $I$ is a directed category.

\begin{lemma}
A category is directed if and only the colimits over the category commute with finite limits over Sets. 
\end{lemma}

An object $X$ in a category $\X$ is finitely presented if the functor ${\sf Hom}(X, -): \X \to {\sf Set}$ 
preserves filtered colimits in $\X$.  A category $\C$ is locally finitely presentable if it has all small colimits, 
the subcategory $\C_{fp}$ of finitely presentable objects is small, 
and every  object in $\X$ is presented as a filtered colimit of a diagram over $\C_{fp}$. 
This means that any object in the category $X$ can be obtained by `glueing' together adequate 
finitely presented objects (generators) while taking into account the maps between those objects. 
The term {\em locally presentable} refers to the fact that a category is presented in terms of generating 
objects and maps. 

Suppose $\X$ is symmetric monoidal closed category with a factorization system $(\mathcal{E}, \mathcal{M})$ which  
is compatible with the internal hom, that is, if $f: V \to V' \in \mathcal{M}$ and $g: W \to W' \in \mathcal{E}$, then 
$f \lollipop g \in \mathcal{M}: V \lollipop W' \to V' \lollipop W$. An object $D \in \X$ is {\bf internal cogenerator} with 
respect to $(\mathcal{E}, \mathcal{M})$ if for all objects $V \in \X$, the natural transformation $ V \to V^{**}$ is in $\mathcal{M}$, 
where $V^* := V \lollipop I$. Cogenerator of a monoidal closed category $\X$ is an object $D$ such that 
for any two parallel morphisms, $f,g: A \to B$, if for all $x: B \to X$, fx = gx then $f =g$, in other words, ${\sf Hom}(-, D): \C^\op 
\to {\sf Set}$ is faithful. For an internal cogenerator, the external hom functor is replaced by the interal Hom, $( -  \lollipop D)$.  
\fi 

Barr proved that: 
\begin{theorem} \cite[Theorem 4.8]{Bar91}
If $\X$ is a symmetric monoidal closed category that is locally presentable and $D$ is any object in the category, then 
$\Chu_\X(D)$ is a model of linear logic with free exponential modalities. 
\end{theorem}

The category of vector spaces over complex numbers and linear maps, ${\sf Vec}(\C)$, is a symmetric monoidal closed category 
which is locally presentable. Notably,  $\Chus_{{\sf Vec}_\C}(\C)$ is a $\dagger$-isomix category, see Section \ref{Sec: CHU MUC}. 
We conjecture that the free exponential modalities of  $\Chus_{{\sf Vec}_\C}(\C)$ are $\dagger$-exponentials, 
in other words,  $\Chus_{{\sf Vec}_\C}(\C)$ is a $(!,?)$-$\dagger$-isomix category . 

\section{The free infinite linear monoids in ${\sf FRel}$ and ${\sf FMat}(R)$} 
\label{Sec: ! linear monoid}

In this section, we describe a construction for free infinite linear monoids 
in isomix categories with certain limits and colimits using a standard 
construction for {\em exponential modalities} (see Section \ref{Sec: exp modalities}) in LDCs.

A standard way to attempt to build universal exponential modalities in an LDC is to use the following formulae (due to Michael Barr \cite{barr}):
\[  !_w(A) := \prod_{n \in \N} A^{\ox^n}\backslash n! ~~~~\mbox{and}~~~~ ?_w(A) := \coprod_{n \in \N} A^{\oa^n}/n!.\]
Here, $A^{\ox^n} \backslash n!$ indicates the equalizer of all the $n!$ permutations of $A^{\ox^n}$.  
Dually $A^{\oa^n}/n!$ indicates the coequalizer of all the $n_!$ permutations of $A^{\ox^n}$. 
In the category of vector spaces over a field $K$, $!_w(V)$ is the free symmetric algebra, $\bigoplus_{n \in \N} V^{\ox^n}$ 
over a vector space $V$.

For $!_w$ and $?_w$ to be exponential modalities, along with the other conditions, we require 
for all objects $A$ in the LDC, $!_w(A)$ to be a cofree $\ox$-coalgebra, and $?_w(A)$ to 
be a free $\oa$-algebra. In order to define $\Delta_A: !_w(A) \to !_w(A) \ox !_w(A) $ and 
$\nabla_A: ?_w(A) \oa ?_w(A) \to ?_w(A)$ it is required that $\ox$ distributes 
over the product, that is $X \ox \prod_{n \in \N} A^{\ox^n} = \prod_{n \in \N} X \ox A^{\ox^n}$, 
and $\oa$ over the coproduct respectively -- while the usual natural distributions (i.e. those which are guaranteed) 
are of the tensor over the coproduct and the par over the product. This construction --  and when it fails to produce an exponential modality -- is discussed in detail in \cite{MTT18}.   

Nonetheless, it does sometimes happen that the unexpected distributions do hold: 
that is, the tensor distributes over (countable) products and the par over (countable) coproducts.   
For example, in ${\sf Rel}$, where tensor is the same as par, and is inherited from the product in sets, 
the distribution over the product and coproduct is inherited from the distribution of products over 
coproducts in sets, this also works in suplattice (see \cite{barr}).  However, even given the close 
relation of ${\sf FRel}$ to ${\sf Rel}$, this construction does {\em not\/} work in ${\sf FRel}$.  
However, it does provide a modallity (i.e. linear functor) which produces natural $\ox$-monoids 
(and natural $\oa$-comonoids) which furthermore have a universal property.   This, in particular, 
provides us with a ready source of infinite linear monoids. 
in ${\sf FRel}$ and ${\sf Mat}(R)$.   Furthermore, as this is a construction which works in 
{\em all\/}  isomix categories with the appropriate limits and colimits it provides us with a very general 
source of infinite linear monoids which can be exploited.

One aspect of this construction which is immediate clear is that, in the presence of a duality, $!_w(X) \simeq (?_w(X^{*}))^{*}$ as:
\begin{align*}
 (?_w(A^*))^* & := \left(\coprod_{n \in \N} (A^*)^{\oa^n}/n!\right)^*= \prod_{n \in \N} \left( (A^*)^{\oa^n}/n!\right)^* \\
 & = \prod_{n \in \N} \left( (A^*)^{\oa^n}\right)^*\backslash n! =  \prod_{n \in \N} (A^{**})^{\ox^n} \backslash n! \\
 & = \prod_{n \in \N} A^{\ox^n} \backslash n! = !_w(A)
 \end{align*}
 This means, importantly, that $ (!_w,?_w)$ form a linear functor pair provided $!_w(A)$ 
 is a monoidal functor with respect to the tensor (or, equivalently, $?_w(A)$ is a 
 comonoidal functor with respect to par).  However, notice that, as $!_w$ is built using limits,
 it is {\em automatically\/} monoidal 
 and so $(!_w,?_w)$, if it exists, is always a linear functor.

The reason for wanting the distributive law of $\oa$ over the coproduct is that this enables 
one to define a natural multiplication $\nabla_2: ?_w(A) \oa ?_w(A) \to ?_w(A)$ in the absence of a 
distributive law, however, one cannot define such a multiplication.  However, there {\em is\/} a 
multiplication $\nabla'_2: ?_w(A) \ox ?_w(A) \to ?_w(A)$ as we do have the appropriate distributive law 
for tensor, thus, define the multiplication: 
\[  \infer{\left( \coprod_{n \in \N} A^{\oa^n}/n! \right) \ox \left( \coprod_{n \in \N} A^{\oa^n}/n! \right)  \to_{\nabla'_2} \coprod_{n \in \N} A^{\oa^n}/n!
       }{ \infer{\coprod_{n \in \N} \coprod_{i+j =n} (A^{\oa^i}/i!) \ox (A^{\oa^j}/j!) \to \coprod_{n \in \N} A^{\oa^n}/n! 
       }{ \left\{ (A^{\oa^i}/i!) \ox (A^{\oa^j}/j!)  \to^{\sf mix} (A^{\oa^i}/i!) \oa (A^{\oa^j}/j!)  \to A^{\oa^{i+j}}/(i+j)! \to^{\sigma_{i+j}}  \coprod_{n \in \N} A^{\oa^n}/n! \right\}_{n \in \N} }} \]
 The unit for the multiplication is $u:= \sigma_0: \top=\bot \to^u \coprod_{n \in \N} A^{\oa^n}/n!$.  
 
 This is clearly not a free $\ox$-commutative monoid in general but it is a linear functorial
  construction which exists for very general reasons and is present in isomix categories which are 
 complete and cocomplete (and for which colimits distribute over tensor and limits distribute over par
  -- which, of course, is immediate in *-autonomous categories).
 
  Note that the forumalae for ${!}_w$ uses equalizers and countable products, dually, the formulae for 
  $?_w$ uses coequalizers and countable coproducts. In ${\sf FRel}$ and ${\sf FMat}(R)$ 
  not all limits and colimits exist so we have to be a little careful
  in constructing ${!}_w$. We know arbitrary products and coproducts are present, we need only 
  to discuss the formation of the coequalizer  $A^{\oa^n}/n!$ this is the coequalizer 
  \begin{equation} 
	\label{eqn: complex coeq}
 \xymatrix{A^{\oa^n} \ar@{}[rr]|{\vdots} \ar@/_1pc/[rr]_{\rho_{n!}} \ar@/^1pc/[rr]^{\rho_{1}} 
 & & A^{\oa^n} \ar@{->>}[rr]^{\nu_n}  & & A^{\oa^n}/n! } 
  \end{equation}
 where $\rho_i$ the $i^{\rm th}$ permutation of the par power.  When the category is additively enriched (which ${\sf FRel}$ and ${\sf FMat}(R)$ are) -- and when the rig, $R$, admits division by  positive natural numbers -- we may replace this coequalizer by the simpler coequalizer 
 \begin{equation}
	\label{eqn: simple coeq}
 \xymatrix{A^{\oa^n}  \ar@/_1pc/[rr]_{(\sum_{i=1}^{n!} \rho_i)/n!} 
 \ar@{=}@/^1pc/[rr] & & A^{\oa^n} \ar@{->>}[rr]^{\nu_n} & & A^{\oa^n}/n! } 
 \end{equation}
 The ability to divide by $n!$ is necessary for this simplification.  
Note that in ${\sf FRel}$,  $m = 1 \cup ...\cup 1 =1$ so it admits division by positive numbers.  
Generally in ${\sf FMat}(R)$ one needs the rig, $R$, to admits division by natural numbers 
in order to reach this simplification: clearly this is the case for all fields and $\mathbb{Q}$-algebras.
 
 We show that the simpler parallel pair of maps - $1$ , $(\sum_{i=1}^{n!} \rho_i)/n!$ - 
 in formula \ref{eqn: simple coeq} has the same coequalizer as for the maps $\rho_1, \cdots, \rho_{n!}$ 
 in formula \ref{eqn: complex coeq}. 
Suppose $\nu_n$ is the coequalizer of $1$ and $(\sum_{i=1}^{n!} \rho_i)/n!$ in \ref{eqn: simple coeq}, 
that is, $1_{A^{\oa^n}} \nu_n = (\sigma_i^{n!} \rho_i)/n!$, then $\nu_n$ coequalizes 
all pairs of $\rho_i$ and $\rho_j$ in formula \ref{eqn: complex coeq}, in particular, 
we have that for all $i \in n!$, $\rho_i \nu_n = 1_{A^{\oa^n}} \nu_n = \rho_1 \nu_n$.
 \[ \rho_i \nu_n = \rho_i 1_{A^{\oa^n}} \nu^n = \rho_i \left( \sum_{j=1}^{n!} \rho_j/n! \right) \nu_n 
 = \left( \sum_{i=1}^{n!} \rho_i\rho_j/n! \right) \nu_n \stackrel{(*)}{=} \left( \sum_{i=1}^{n!} \rho_i/n! \right) \nu_n 
 = 1_{A^{\oa^n}} \nu_n = \rho_1 \nu_n \]
 The step $(*)$ is true because the set of all permutations form a group. 
 Similarly, if $\lambda:  A^{\oa^n} \to Y$ coequalizes all the permutations $\rho_1, \cdots, \rho_{n!}$,
then $\lambda$ coequalizes $1$ and $(\sum_{i=1}^{n!} \rho_i)/n!$:
 \[ \left( \sum_{i=1}^{n!} \rho_i/n! \right) \lambda = 
 \left( \sum_{i=1}^{n!} \rho_i\lambda \right)/n! = 
 \left( \sum_{i=1}^{n!} \lambda \right)/n! = 
 \left( \sum_{i=    1}^{n!} 1_{A^{\oa^n}} \right)/n! \lambda = 1_{A^{\oa^n}} \lambda \]
 so the coequalizer of the formula in \ref{eqn: simple coeq} is precisely the coequalizer of the permutations.
 
 It is also clear that $(\sum_{i=1}^{n!} \rho_i)/n!$ is an idempotent as:
 \[ \left( \sum_{i=1}^{n!} \rho_i/n!\right)  \left( \sum_{i,j=1}^{n!} \rho_j/n!\right) = 
 \sum_{i=1}^{n!} \sum_{j=1}^{n!} \rho_i\rho_j/(n!)^2 =  
 \sum_{j=1}^{n!} n! \rho_j/(n!)^2 =  \sum_{j=1}^{n!} \rho_j/n! \]
 This means that the coequalizer (and indeed the equalizer) we seek, in this case, 
 is obtained by splitting this idempotent (and such splittings are preserved by all functors).   
 Thus, when we have division by positive natural numbers, we have the coequalizer 
 we seek provided (these) idempotents split.  Even though this is a very mild requirement, 
 recall that in ${\sf FRel}$ not all idempotents split so we must examine this particular 
 idempotent in more detail.
 
 In ${\sf Rel}$ the coequalization of permutations of product powers is given by the surjection 
 $\nu_n: A^n \to {\sf Bag}(A)_n$, where ${\sf Bag}(A)_n$ is the set of bags of $A$ 
 with exactly $n$-elements.   The section is just the converse of this map 
 $\nu_n^\circ: {\sf Bag}(A)_n \to A^n$ (it is monic exactly because 
 it is the converse of an epic!).   In ${\sf SRel}$ on the web the splitting must take the form 
 it has in ${\sf Rel}$, however, we must show that the finiteness structures are compatible
  with this.  We will deal with the par and so we shall argue using the cofinitary sets.
 
 $F(A^{\oa^n})^\perp = \downarrow \{ A_1 \x ... \x A_n \mid A_i \in F(A)^\perp \} = \downarrow \{ A_0^n \mid A_0 \in F(A)^\perp \}$, 
 where the last set dominates the previous one because  $A_1 \x ... \x  A_n \subseteq A_0^n$ where $A^0 := \bigcup_{i=1}^n A_i$.  
 
 We set $F(A^{\oa^n}/n{!})^\perp = \{  X \mid \nu_n \triangleleft X \in F(A^{\oa^n})^\perp \} = \{ X \mid \nu_n \triangleleft X \subset A_0^n, A_0 \in F(A)^\perp \} 
 = \{ X \mid X^\cup \in F(A)^\perp \}$ where by $X^\cup$  we indicate the union of all the elements in the bags in $X \subseteq {\sf Bag}(A)_n$.  
 We must show that this does provide a well-defined finiteness space on ${\sf Bag}(A)_n$.  
 Toward this end note that $\nu_n$ is a map so $\{a_1 \oa...\oa a_n\} \triangleright \nu_n$ 
 is a singleton so a finitary set in ${\sf Bag}(A)_n$.  Furthermore, $\nu_n$ reflects cofinitary sets by definition.  
 On the otherhand, $\nu_\circ$ still has $\{ b \} \triangleright \nu_n^\circ$ finite and, again, by definition preserves cofinitary sets.

This all means that the coequalizer exist in ${\sf FRel}$ and is given by splitting an idempotent.  To transpose this into a coequalizer in ${\sf FMat}(R)$ we take the characteristic function of $\nu_n$, however, for $\nu_n^{\circ}$ we use the matrix (which we denote $\nu^\Box$) with its entries determined by: 
\[ \nu^\Box: {\sf Bag}(A)_n  \x A^n \to R; (y,x) \mapsto  \left\{ \begin{array}{ll} \frac{r_1{!} \cdot ..\cdot r_p{!}}{n!} & \mbox{when $y = \nu_n(x)$ and $y = r_1\cdot a_1 + ...+ r_p \cdot a_p$ }\\ 0 & \mbox{otherwise} \end{array} \right. \]
where this formula takes into account the repetitions in the bag: a repetition reduces the number of sequences corresponding to the bag.  We now have:

\begin{lemma}
In both ${\sf FRel}$ and ${\sf FMat}(R)$, where $R$ is a rig with division by positive natural numbers, the idempotents $(\sum_{i=1}^{n{!}} \rho_i)/n{!} $ on both $A^{\oa^n}$ and $A^{\ox^n}$ split.
\end{lemma}

In fact, the coequalizer $\nu_n: A ^{\oa^n} \to A^{\oa^n}\!\!/n{!}$ exists in ${\sf FMat}(R)$, for an arbitrary rig $R$.  
It, however, will not be given by a splitting of an idempotent in general.   
The point is that the map $\nu_n: A^{\oa^n} \to A^{\oa^n}\!\!/n{!}={\sf Bag}_n(A)$ is always present as the 
characteristic function of $\nu_n$.   Its universal property is given by its finiteness relational universality.  
This means that we have all the components of the proposed construction of the modality $({!}_w, {?}_w)$ in all these categories:

\begin{proposition}
In both ${\sf FRel}$ and ${\sf FMat}(R)$, where $R$ is any rig, the modality $({!}_w,{?}_w)$ described above exists.  Furthermore, it produces 
infinite linear monoids:  thus, for any object $A$, $?_w(A) \whitelin {!}_w(A^*)$ is a linear monoid.
\end{proposition}

The linear functor $({!}_w,{?}_w)$ has a universal property but for commutative ``mixed" $\oa$-monoids and $\ox$-comonoids: suppose $m: X \oa X \to X \from \bot: u$ is a commutative monoid and there is a map $f: A \to X$ then there is a unique map $f^{\oa^r} m_r: A^{\oa^r}/r{!} \to X$ determined by the $n$-fold multiplication $m_r:X^{\oa^r}/r{!} \to X$ this then gives 
a map from the coproduct $f^\sharp: ?_w(A) \to X$ such that:
\[ \xymatrix{ ?_w(A) \ox ?_w(A) \ar[d]_{f^\flat \ox f^\sharp} \ar[rr]^{\nabla'_2} & & ?_w(A) \ar[d]_{f^\sharp}  & & A \ar[ll]_{\sigma_1} \ar[dll]^{f} \\X \ox X \ar[r]_{\sf mix} & X \oa X \ar[r]_m & X} \]
where $f^\flat:= \{ A^{\oa^n}/n! \to^{f^{\oa^n}/n{!}} X^{\oa^n}/n{!} \to^{m_n} X \}_{n \in \mathbb{N}}$ is the comparison map from the coproduct.  The map $f^\flat$  is unique whenever the 
mixor ${\sf mix}: A \ox B \to A \oa B$ is epic -- which,  notably, is so in ${\sf FRel}$ and ${\sf Fmat}(R)$ as it underlies to the identity in ${\sf Rel}$ -- because:
\[ \xymatrix{A^{\oa^p}/p{!} \ox A^{\oa^q}/q{!} \ar[rr]^{\sf mix} \ar[d]_{\mu_p \ox \mu_q} 
                & & A^{\oa^p}/p{!} \oa A^{\oa^q}/q{!} \ar[rr]^{\nabla'_{n,m}}  \ar[d]_{\mu_p \oa \mu_q} 
                & & A^{\oa^{p+q}}/(p+q){!} \ar[d]_{\mu_{p+q}}  \\
                       X \ox X \ar[rr]_{\sf mix} && X \oa X \ar[rr]_m && X} \]
whenever the outer square commutes, because the left square commutes, it follows that the righthand square must commute 
(assuming the mixor is epic).   However, the righthand square is determined by the colimit to have $\mu_r = f^{\oa^r} m_r$ 
so $\{ \mu_r \}_{r \in \mathbb{N}} =f^\flat$.  This gives:

\begin{proposition}
In any isomix category which has products (which distribute over par) and coproducts (which distribute over tensor) and  for which the mixor is bijic (that is both epic and monic) the weak exponential has the universal property that given any commutative monoid $X \oa X \to^m X \from^u \bot$ and $f: A \to X$ there is a unique morphism to the mixed monoid $f^\sharp: ?_w(A) \to X$ such that:
\[ \xymatrix{ ?_w(A) \ox ?_w(A) \ar@{..>}[d]_{f^\sharp \ox f^\sharp} \ar[rr]^{\nabla'_2} & & ?_w(A) \ar@{..>}[d]_{f^\sharp}  & & A \ar[ll]_{\sigma_1} \ar[dll]^{f} \\X \ox X \ar[r]_{\sf mix} & X \oa X \ar[r]_m & X} ~~~~~\xymatrix{\bot \ar[rr]^{\nabla'_0} \ar[rrd]_u & &?_w(A) \ar@{..>}[d]^{f^\sharp} \\ & & X} \]
Dually, given a cocommutative comonoid $Y \ox Y \from^d Y \to^e \top$  and map $g:Y \to B$ there is a unique morphism form the mixed comonoid $f^\flat: Y \to !_w(B)$ such that 
$f^\flat d ~{\sf mix} = \Delta' (f^\flat \oa f^\flat)$.
\end{proposition}

\begin{remark} \label{alternate-splitting}
In a ${\sf FMat}(R)$, in which $R$ has division by natural numbers, there is a second canonical way to split the idempotent as $\omega^\Box_n: A^{\oa^n} \to A^{\oa^n}\!\!/n!$ 
with the section $\omega:A^{\oa^n}\!\!/n{!} \to A^{\oa^n}$ being the characteristic function.  Thus, 
\[ \omega^\Box_n([a_1,..,a_n],r_1\cdot a_{r_1}+...+ r_p \cdot a_r = \lbag a_1,..,a_n\rbag = r_1{!}...f_p!/n{!}. \]
This alternate splitting shifts the weights from the section onto the retraction.  The splitting given by $\nu_n$ and $\nu^\Box_n$ has the advantage that the map $\nu_n$ exists 
for every rig $R$ -- this is why we can form the weak exponential for all rigs.
\end{remark}




\chapter{Summary}
\label{Chap: part 2 summary}

The second part of this thesis focused on formulating the structures fundamental to CQM, 
namely completely positive maps, $\dagger$-Frobenius algebras, and complementary bialgebras, in MUCs. 
Recall that a MUC, $M: \U \to \C$, is given by a $\dagger$-isomix functor 
$M$ from a unitary category $\U$ into a $\dagger$-isomix category $\C$. Moreover, $M$ factors through the core of $\C$. 

Chapter \ref{Chap: positivity} generalized Coecke and Heunen's $\CP^\infty$ construction \cite{CoH16} 
on $\dagger$-SMCs to MUCs. In a MUC setting, the auxiliary wire for Kraus maps must be unitary. 
Similar to the $\CP^\infty$ construction on $\dagger$-SMCs, we characterize the $\CP^\infty$ construction 
on MUCs using environment structures. Unlike in $\dagger$-SMCs, an environment structure for 
MUC requires discarding maps only within the unitary core. A MUC which has an environment structure with purification is
isomorphic to  the $\CP^\infty$ category of some other MUC. Our $\CP^\infty$ construction on a MUC 
produces an isomix category. The construction preserves dagger when the base category 
has unitary duals. 

Chapter \ref{Chapter: complementarity} discussed  modelling measurement 
and complementarity in MUCs using structures developed in Chapter \ref{Chapter: compaction}. 
In $\dagger$-SMCs, Coecke and Pavlovic \cite{CoP07} described a demolition measurement 
as a map $f: A \to X$ where $X$ is a special commutative $\dagger$-Frobenius algebra 
and $f^\dag f = 1_X$. Coecke and Pavlovic's measurement formula cannot be directly 
applied in a MUC setting because in a $\dagger$-isomix category an 
object $A$ is not always isomorphic to $A^\dagger$ except in the unitary core. Hence, in a MUC setting, 
measuement is done in two steps: an object is first {\em compacted} into the unitary core 
followed by a demolition measurement.  Interestingly, compaction produces a coring $\dagger$-binary 
idempotent, and a coring $\dagger$-binary idempotent, when split, produces an object in the 
canonical unitary core.  The details are discussed in the Section \ref{Sec: compaction}. 
 
A component of Coecke and Pavlovic's measurement forumla  
is a special commutative $\dagger$-Frobenius algebra ($\dagger$-FA).  In LDCs, FAs 
are generalized by linear monoids containing a $\ox$-monoid, say on $A$, and a dual 
$\oa$-comonoid on $B$.  Note that, the monoid and the comonoid are not usually 
defined on the same object which differentiates linear monoids from Frobenius algebras. 
In a compact setting, linear monoids on isomorphic objects collapse to  FAs when the isomorphism 
satisfy a certain condition. We show that these results extend to a $\dagger$ settings too, see 
Section \ref{Section: linear monoids}. 

Even though expected, it is suprising that the linear monoids lead to the notion of  
linear comonoids consists of a $\ox$-comonoid and a $\oa$-monoid, introduced in 
Section \ref{Sec: linear comonoid}. Exponential modalities 
for LDCs is a significant source of examples for linear comonoids.  In an LDC, linear monoids 
and linear comonoids interact bialgebraically to produce a pair of bialgebras - one 
on the tensor and the other one on the par product. Linear bialgebras 
are fundamental to complementary sytems which are discussed in Section \ref{Sec: linear bialgebra}. 
When a self-linear bialgebra satisfies certain conditions, its $\ox$ and $\oa$ bialgebra are Hopf algebras 
with a certain antipode; such self-linear bialgebras are referred to as complementary systems, see Section
\ref{Sec: complementary systems}. 

In the presence of the free exponential modalities $({!},{?})$, every complementary system 
in an isomix category induces a linear bialgebra on the free exponential modalities - the 
linear comonoid of the induced $({!},{?})$-linear bialgebra is 
given by the free canonical cocommutative $\ox$-comonoid of the $!$. The universal property of the 
free $({!},{?})$ induces a binary idempotent on the $({!},{?})$-linear bialgebra which splits to produce the 
original complementary system. Thus, {\em every complementary system arises 
as a splitting of a binary idempotent on the linear bialgebra induced on the 
free exponential modalities}, see Section \ref{Sec: exp modalities}. 
The results extend directly to $\dagger$-complementary systems in $\dagger$-isomix 
categories with a free $(!,?)$. $\Rel$, $\FRel$, $\FMat(R)$ where $R$ is commutative rig and certain Chu catgories are 
examples of $\dagger$-isomix categories with free exponential modalities, see Section \ref{Section: exp mod examples}. 


